Numerical Methods for the Discrete Map $Z^a$

As a basic example in nonlinear theories of discrete complex analysis, we explore various numerical methods for the accurate evaluation of the discrete map $Z^a$ introduced by Agafonov and Bobenko. The methods are based either on a discrete Painlev\'e equation or on the Riemann-Hilbert method. In the latter case, the underlying structure of a triangular Riemann-Hilbert problem with a non-triangular solution requires special care in the numerical approach. Complexity and numerical stability are discussed, the results are illustrated by numerical examples

==> Images/F20.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=8,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.209023397571772,
ymax=6.10065402178307,
hide axis
]
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0.955274826476961	0\\
1.51640426446827	0\\
1.98705171312344	0\\
2.40714172462599	0\\
2.79324053748685	0\\
3.15424797972736	0\\
3.49564262716835	0\\
3.82109930590784	0\\
4.13323412403564	0\\
4.43399296760685	0\\
4.72487282408928	0\\
5.00705656118779	0\\
5.28149940076728	0\\
5.54898678367192	0\\
5.81017445591921	0\\
6.06561705787307	0\\
6.31578902486175	0\\
6.56110019652504	0\\
6.80190769322732	0\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.477637413238481	0.82729226732482\\
1.0423229420178	0.601785431156498\\
1.55608264941268	0.496909607426715\\
2.01091199544563	0.438080825080894\\
2.42359497747819	0.399376576594555\\
2.80552861915608	0.37134536648019\\
3.16391412484378	0.349758535017518\\
3.5035277217175	0.33241901751867\\
3.82770648590856	0.318058615147002\\
4.13888581513099	0.305886839121705\\
4.43890691477081	0.295381415423782\\
4.72920229076881	0.286181187529104\\
5.01091309808219	0.278027102454555\\
5.28496647517066	0.270727681347303\\
5.55212831702202	0.264137800487673\\
5.81304037882925	0.258145108414246\\
6.06824704300447	0.252661025866337\\
6.31821506584907	0.247614603474102\\
6.56334843311755	0.242948221148336\\
6.80399973055377	0.238614508838433\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.758202132234134	1.31324461543658\\
1.20837766812243	1.09915230106622\\
1.65458453464964	0.955274826476961\\
2.07579017644935	0.858125029912598\\
2.47012723462716	0.788794833562272\\
2.8409831382137	0.736541548288007\\
3.19212381698587	0.695409962580508\\
3.52670324316494	0.661932828551526\\
3.84721721679373	0.633970797817654\\
4.15562939744681	0.610132970371412\\
4.45349908137524	0.58947402539417\\
4.74208130901472	0.571327149020537\\
5.02240061011406	0.555207066421665\\
5.29530467257838	0.540751163228802\\
5.5615035910541	0.527682298103372\\
5.82159889413199	0.515784496298427\\
6.07610530235675	0.504886580271899\\
6.32546726470814	0.494850852799081\\
6.5700716969152	0.485565090205022\\
6.81025791981971	0.476936760253363\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.993525856561721	1.72083726219829\\
1.38484512115372	1.52246046029033\\
1.78105316375227	1.36862451077502\\
2.16811909008709	1.25176414029695\\
2.54012227107146	1.16188276012109\\
2.89603324179202	1.09099994189634\\
3.23678234637507	1.03361363592738\\
3.5638559519072	0.98604933690367\\
3.87876321425205	0.945829597007045\\
4.18286551130749	0.911244837439999\\
4.47734083733099	0.881083834571908\\
4.76319417288301	0.854466191745005\\
5.04128070628223	0.830736756280183\\
5.31233011714727	0.809397590472666\\
5.57696815450197	0.790063063552192\\
5.8357346958157	0.772429489580724\\
6.08909849508641	0.756254131756235\\
6.33746911837022	0.741340377794633\\
6.58120658861296	0.727527070664273\\
6.82062919823515	0.714680694809351\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.203570862313	2.08464588403559\\
1.55766774974644	1.89920653068321\\
1.91817998155242	1.74479551898579\\
2.27628112201978	1.61886903540596\\
2.62648923087315	1.51640426446827\\
2.9663157696581	1.43226207257458\\
3.29511150976096	1.3621885752035\\
3.61314723103248	1.30294486138823\\
3.92108257074245	1.25213374858383\\
4.21969949246712	1.20798644285315\\
4.50977962222435	1.16918682857067\\
4.7920530081405	1.13474261484929\\
5.06718070509612	1.10389450614946\\
5.33575271634539	1.07605278543158\\
5.59829243817969	1.05075286837498\\
5.85526343814797	1.027623842092\\
6.10707665708853	1.00636591137286\\
6.35409721004051	0.986734008668844\\
6.59665047709704	0.968525719008062\\
6.83502741509357	0.951572264633213\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.39662026874343	2.41901726434411\\
1.72435883052752	2.24398637199334\\
2.05835526086699	2.0920927952723\\
2.39285028610559	1.96253838664792\\
2.72353322455559	1.85277377588301\\
3.04777077140626	1.75963127529968\\
3.36425835377508	1.68007429281035\\
3.67255555412631	1.61151119853474\\
3.97271847342551	1.55184817622147\\
4.26506081782966	1.49943327173983\\
4.55001326900796	1.45297250640411\\
4.82804553084944	1.41145068170103\\
5.09962523378231	1.37406637222363\\
5.36519762659791	1.34018154766454\\
5.62517668605958	1.30928346846342\\
5.87994234466806	1.28095610330746\\
6.12984088469705	1.25485868863584\\
6.3751868711982	1.23070957290034\\
6.61626573745923	1.20827395851042\\
6.85333654932316	1.18735452508365\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.57712398986368	2.73165888027964\\
1.88485683893749	2.56515073999836\\
2.19830460213244	2.41675533624486\\
2.51352683959865	2.28632892051812\\
2.82724566575164	2.17255598815373\\
3.13711619470648	2.07349605285806\\
3.44167452439658	1.98705171312344\\
3.74013837352248	1.91125165202362\\
4.03219276522669	1.84437391567993\\
4.31781756608236	1.78497199287713\\
4.59716621455553	1.7318544554635\\
4.87048658429261	1.68404812425647\\
5.13807170162788	1.6407593729998\\
5.40023011438467	1.60133948693323\\
5.65726868712062	1.56525575469343\\
5.90948306736156	1.53206815959949\\
6.15715280663926	1.50141089727164\\
6.40053926042145	1.47297782348185\\
6.63988511289101	1.44651101355284\\
6.87541482171401	1.42179175152244\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.74782131358417	3.02731531767956\\
2.03964717473098	2.86793450111104\\
2.33660226670698	2.72324818591404\\
2.63587175109698	2.59336512132817\\
2.93495696520884	2.47760485899342\\
3.23188741347735	2.37477080741565\\
3.52526167043867	2.28342901912767\\
3.81417829341367	2.20211686443961\\
4.09812439908738	2.12946673753015\\
4.37686539049915	2.06426271459634\\
4.6503544341879	2.0054549921002\\
4.91866514419605	1.95215197164471\\
5.18194438888439	1.90360268434348\\
5.44038044886288	1.85917658707962\\
5.69418212426351	1.81834416382185\\
5.94356535534217	1.78065974077771\\
6.1887448779573	1.74574688717054\\
6.42992920033631	1.71328629318158\\
6.66731774436922	1.68300582793407\\
6.9010993812989	1.65467243428704\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.91054965295392	3.30916906929928\\
2.18930008356408	3.15586174745377\\
2.47264342456444	3.0148024447114\\
2.75849406578532	2.88619268030334\\
3.04492092058066	2.76969024230744\\
3.3302991801371	2.6645510319595\\
3.61337104766954	2.56979440980217\\
3.89323449075877	2.48434646871343\\
4.16929176807119	2.40714172462599\\
4.44118467248626	2.33718374354778\\
4.70873277322513	2.27357432069905\\
4.97188177258638	2.21552212501829\\
5.23066347694707	2.1623395772571\\
5.48516622187139	2.11343391295897\\
5.73551371545695	2.06829604362423\\
5.98185025559547	2.02648921196154\\
6.22433059765073	1.98763842970686\\
6.4631131363874	1.95142110467487\\
6.69835541333199	1.91755895014841\\
6.9302112376457	1.88581111441997\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.06661706201782	3.57948575120359\\
2.33434868092822	3.43143683970565\\
2.60620535075151	3.29381414171665\\
2.8805939339442	3.16684537468607\\
3.15599669317159	3.05037373538625\\
3.43107771352113	2.9439343810562\\
3.70473987391651	2.84685370469545\\
3.97613664617503	2.75834525981899\\
4.24465283146753	2.67758687749729\\
4.50986944574016	2.60377433850815\\
4.77152427044764	2.53615386390907\\
5.02947488410483	2.47403848622616\\
5.28366724462961	2.41681353361077\\
5.53411055067938	2.36393547460169\\
5.78085791269084	2.31492714610392\\
6.02399189727215	2.26937133008915\\
6.26361393465503	2.22690386507833\\
6.49983668208639	2.18720695444105\\
6.73277859743477	2.15000300337841\\
6.96256013977491	2.1150491194447\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.21699648380342	3.83995055014908\\
2.47526126694821	3.69651544551404\\
2.73724902155005	3.56210632750454\\
3.00171140226857	3.43694898924417\\
3.26743530642454	3.32099030403034\\
3.53331773605028	3.21394082531512\\
3.79841306136642	3.11533549949288\\
4.06195218639905	3.02459758055823\\
4.32333950572989	2.94109504089579\\
4.58213580927514	2.86418430102713\\
4.83803452868823	2.79324053748685\\
5.09083662550136	2.72767637424857\\
5.34042724987537	2.66695169979188\\
5.58675562619648	2.61057730696505\\
5.82981855003176	2.55811457181258\\
6.06964729674592	2.50917280906888\\
6.30629748388916	2.46340542742889\\
6.53984136105968	2.42050560899816\\
6.77036202893114	2.38020195291592\\
6.99794915727483	2.34225433162985\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.36243641204464	4.09185989531204\\
2.61244132386981	3.9525187296768\\
2.86582447943088	3.82109930590785\\
3.12158651516763	3.69781406100219\\
3.37874243528652	3.58266833390666\\
3.63637491196668	3.47548473949302\\
3.89367174894795	3.37594104866047\\
4.14994577159023	3.28361298176048\\
4.40463932920551	3.19801485716346\\
4.65731762106466	3.1186337742175\\
4.90765534615257	3.04495565707614\\
5.15542041532427	2.97648336457316\\
5.40045733578475	2.91274807682207\\
5.64267181852965	2.85331550280495\\
5.88201735428407	2.79778838593519\\
6.11848397457532	2.74580653591594\\
6.35208911036856	2.69704532291118\\
6.58287031269561	2.65121330367517\\
6.81087954847408	2.60804943461104\\
7.03617878721707	2.56732016620657\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.50352828059389	4.33623818017417\\
2.74623508270732	4.20056448786808\\
2.99202372893882	4.0719229831304\\
3.24007948793723	3.95050878110868\\
3.48959103797157	3.83635996310485\\
3.73978900172274	3.72937181612383\\
3.9899751493292	3.62932093357578\\
4.2395404777959	3.53589413960037\\
4.48797274398669	3.44871766105505\\
4.73485553863177	3.36738329218758\\
4.97986154762354	3.2914698155588\\
5.22274249724455	3.22055920643259\\
5.46331776055928	3.15424797972736\\
5.70146298904392	3.09215446058442\\
5.93709958863622	3.03392288299825\\
6.17018544652958	2.97922516753318\\
6.40070703725941	2.92776109397303\\
6.62867286942451	2.87925742843244\\
6.85410814660591	2.83346641922693\\
7.0770504800029	2.79016395496598\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.64074970038364	4.57391265113675\\
2.87694028713975	4.44155138497324\\
3.11595658077132	4.31549278561692\\
3.35712393368488	4.19591403950237\\
3.59976540616944	4.08287100795114\\
3.84323007925959	3.97630666712549\\
4.08691573295965	3.87606672187225\\
4.33028437896364	3.78191938142763\\
4.57287056877771	3.69357633564145\\
4.81428344925198	3.61071258693899\\
5.05420407947313	3.53298364353926\\
5.29237961970588	3.46003938866274\\
5.52861580981344	3.39153455695659\\
5.76276882954766	3.32713613501693\\
5.99473729159542	3.26652818945487\\
6.22445482410429	3.20941467190104\\
6.45188347598476	3.15552071296886\\
6.67700802458215	3.10459284040182\\
6.89983116911855	3.05639846891525\\
7.12036953958345	3.01072492646078\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.77449339183596	4.80556351992398\\
3.00481420383308	4.67621526736817\\
3.23773807081193	4.55256224403955\\
3.47269876087895	4.43476456611943\\
3.70912489620194	4.32288703509045\\
3.94646108747412	4.21690417667185\\
4.1841855905446	4.11671052173398\\
4.42182330082465	4.02213429147651\\
4.65895377405391	3.93295255952767\\
4.89521467278163	3.84890623500659\\
5.13030147999672	3.76971367787498\\
5.36396449377497	3.69508226134334\\
5.59600408411752	3.62471762705798\\
5.82626504004361	3.55833068880812\\
6.05463063535913	3.49564262716835\\
6.28101684552174	3.43638820364961\\
6.50536698220785	3.38031773928665\\
6.72764688556215	3.32719807737073\\
6.94784072520155	3.27681280468895\\
7.16594740349984	3.22896195433712\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.9050872279596	5.03175867924546\\
3.13008041116405	4.90516808708372\\
3.35748192373859	4.78376028481248\\
3.586810908517	4.66767975153229\\
3.81758007186022	4.55699496224035\\
4.04931169893102	4.45170139161665\\
4.28155148022321	4.35172837976935\\
4.5138792486808	4.25694871639055\\
4.74591626585154	4.16718967699935\\
4.97732917111336	4.08224435018472\\
5.20783104351178	4.00188234645907\\
5.43718020126822	3.92585928667224\\
5.66517740194247	3.85392475898905\\
5.89166204919695	3.7858286664324\\
6.1165079043866	3.72132604799502\\
6.33961867797258	3.66018055028705\\
6.56092375978373	3.60216676789413\\
6.7803742500262	3.5470716755102\\
6.99793937825478	3.49469535800018\\
7.21360334408844	3.44485121684352\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.03280852893654	5.2529784617463\\
3.25293438844872	5.12892558274851\\
3.47529725572369	5.00961825777432\\
3.69948453736105	4.89518691701231\\
3.92507677329584	4.78570057221118\\
4.1516599448668	4.6811685829862\\
4.37883638187566	4.58154529689643\\
4.60623359184594	4.48673683826657\\
4.83351067248972	4.39660920426488\\
5.0603622862711	4.3109968543703\\
5.28652042191846	4.22971111115546\\
5.51175431998336	4.15254787522607\\
5.73586900222207	4.07929434946196\\
5.9587028375914	4.00973463597542\\
6.18012452618935	3.94365419788918\\
6.40002980955626	3.88084326431855\\
6.61833813859856	3.82109930590785\\
6.83498945974572	3.7642287285122\\
7.04994122108974	3.71004793315072\\
7.26316565464272	3.65838387895639\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.15789451243087	5.46963374047322\\
3.37354806988112	5.34792745186181\\
3.59128704196247	5.23058991564457\\
3.81075415920641	5.11773906331066\\
4.03158532330553	5.00944259767649\\
4.25341919041149	4.9057189978805\\
4.47590584455712	4.80654068570372\\
4.69871405401908	4.71183888543582\\
4.92153681832323	4.62150961130697\\
5.14409512692314	4.53542020991625\\
5.36614002792497	4.45341595089881\\
5.58745322818177	4.37532626877522\\
5.80784651176981	4.3009703840821\\
6.02716028048634	4.23016215035979\\
6.24526150120687	4.16271407190272\\
6.46204130504917	4.09844050993345\\
6.67741243441962	4.03716014248257\\
6.89130668483744	3.97869776955917\\
7.10367244420509	3.92288556531515\\
7.31447239542217	3.86956387792743\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.28055009826252	5.68207944696576\\
3.49207354787747	5.56255236639442\\
3.70554755176603	5.44706644911118\\
3.92066021944262	5.33572855796021\\
4.13709311542809	5.22860403354875\\
4.35452881153082	5.12571722757306\\
4.57265784103624	5.02705367919729\\
4.79118467389278	4.93256362775948\\
5.00983247074874	4.84216647644831\\
5.22834651785592	4.75575580174547\\
5.44649637182809	4.67320453341396\\
5.66407683893584	4.59436999378892\\
5.8809079731236	4.51909856563313\\
6.09683430272774	4.44722983982272\\
6.31172349490755	4.37860016712816\\
6.5254646476431	4.31304559671203\\
6.73796636991135	4.25040422607544\\
6.94915477780474	4.19051801418753\\
7.15897150240718	4.13323412403564\\
7.36737177685392	4.07840586592926\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.40095384661366	5.89062485653167\\
3.60864609164252	5.77312935958282\\
3.81816831028791	5.65938798476135\\
4.02924623641679	5.54949780806086\\
4.24159946225583	5.44352124471751\\
4.45494745668243	5.34148628985642\\
4.66901518656661	5.24338802139917\\
4.88353805368387	5.1491911611024\\
5.09826595064959	5.05883342818359\\
5.31296633757848	4.97222939669965\\
5.527426331953	4.88927457877698\\
5.74145387719151	4.80984949219588\\
5.95487810572565	4.73382352206437\\
6.1675490399138	4.66105844238178\\
6.37933678205932	4.59141151644544\\
6.59013033808845	4.5247381403832\\
6.79983620329305	4.46089402933703\\
7.00837681756287	4.3997369707519\\
7.21568897526517	4.34112818491536\\
7.42172225377822	4.28493334106949\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.5	0\\
2	0\\
2.4	0\\
2.8	0\\
3.15	0\\
3.5	0\\
3.81818181818183	0\\
4.13636363636363	0\\
4.4318181818182	0\\
4.72727272727271	0\\
5.00534759358291	0\\
5.28342245989301	0\\
5.54759358288772	0\\
5.81176470588232	0\\
6.06445012787724	0\\
6.3171355498721	0\\
6.56010230179025	0\\
6.8030690537084	0\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.866025403784439\\
1	0.577350269189626\\
1.57142857142857	0.494871659305393\\
2	0.433012701892221\\
2.431654676259	0.398745509656141\\
2.80000000000001	0.369504172281365\\
3.16896152361341	0.349485994887204\\
3.49999999999997	0.331525349886338\\
3.83124579321649	0.317913513361433\\
4.13636363636366	0.305375348992972\\
4.44157251526643	0.295293483519001\\
4.7272727272728	0.285856041483489\\
5.01301994260164	0.277969002469828\\
5.28342245989313	0.270505499454111\\
5.55385203684827	0.264096978359057\\
5.81176470588252	0.257985077438768\\
6.06969421957242	0.252630999664413\\
6.31713554987226	0.247494634661868\\
6.56458800133838	0.242925340460807\\
6.80306905370862	0.238521706213305\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.75	1.29903810567666\\
1.21428571428571	1.11346123343713\\
1.63636363636364	0.94475498594666\\
2.08256880733945	0.858080216593756\\
2.46226415094338	0.784324893993462\\
2.84604210380685	0.736128582284799\\
3.18761167361525	0.693232961695226\\
3.53041263378017	0.661652793949459\\
3.84418320195701	0.632747019671947\\
4.15845669792721	0.609950463543041\\
4.45126487864962	0.588710943786063\\
4.74431987539861	0.571203323218318\\
5.02065796631374	0.554694399986351\\
5.29713294496914	0.540663319688539\\
5.5600897395499	0.527318286015974\\
5.82312935436018	0.515719718003058\\
6.0749249213756	0.504616949273716\\
6.32677395627718	0.494801519540736\\
6.56906461468009	0.485358612864847\\
6.81139156860517	0.476898173342187\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.73205080756888\\
1.375	1.51554445662277\\
1.78440366972477	1.37451738398815\\
2.1578947368421	1.24586110719867\\
2.54400257890572	1.1623820734791\\
2.89017341040461	1.08753768192007\\
3.24018786566832	1.03344693747231\\
3.56010914343807	0.984006750591407\\
3.88154448177701	0.945623429793807\\
4.18021844660184	0.90995809609097\\
4.47960910343601	0.880916954707407\\
4.76119094533757	0.853603283104609\\
5.0431584003866	0.830609270015264\\
5.31074026763845	0.808788379526982\\
5.57854973104399	0.789965567468273\\
5.8344290473846	0.77198125795176\\
6.09045234811178	0.756178428958791\\
6.33636914155603	0.74099941586722\\
6.58238205057667	0.727467219769615\\
6.81968404185358	0.714414176766527\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	2.07846096908265\\
1.56115107913669	1.90650196804344\\
1.91037735849057	1.74022085854796\\
2.27865369398939	1.62197982388593\\
2.61969658009771	1.51248252571456\\
2.9689203524025	1.43284167357736\\
3.29057383498005	1.35948825529116\\
3.61560196828032	1.30293386207564\\
3.91793009125476	1.25032923559839\\
4.22184759799979	1.2078593667264\\
4.5074514181123	1.16794867872613\\
4.79389675105202	1.13460986775649\\
5.06537253356939	1.10301333342534\\
5.33733642977914	1.07593787157645\\
5.59683335903085	1.05010356303302\\
5.85663415197768	1.02752889196306\\
6.10586452344206	1.00587270842275\\
6.35529486789474	0.986656267223488\\
6.5956205765949	0.968141259115183\\
6.83608387774864	0.951508382468533\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.4	2.42487113059643\\
1.72000000000001	2.24011904445572\\
2.06052710461387	2.09668047099442\\
2.38692196531787	1.95919475379267\\
2.72533746512025	1.85473961020453\\
3.04278916293032	1.75675514230509\\
3.36617750217327	1.68062027228015\\
3.66891732100207	1.60934665489556\\
3.97458705987091	1.55192420998536\\
4.26237289797329	1.49786139534247\\
4.55172179296226	1.45290927072122\\
4.8259838983422	1.41030097135175\\
5.1011479160175	1.37397008917433\\
5.36355784672561	1.33932317438046\\
5.62652405497938	1.30918758485554\\
5.87859801823771	1.2803002326087\\
6.13103436941766	1.25477278315037\\
6.37405758344332	1.23019723060406\\
6.61732769827145	1.2081996950334\\
6.85236914323338	1.18694623137245\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.575	2.72798002192098\\
1.88714451164588	2.56965818562106\\
2.19416319237643	2.41393620590297\\
2.51508523414843	2.28936153596682\\
2.82263828271879	2.16997640647554\\
3.13854860099636	2.07488509438962\\
3.43779258070101	1.98481047188583\\
3.74163703089054	1.91174237284323\\
4.02919122154122	1.84259173320052\\
4.31930028752945	1.78509431277676\\
4.59484465200395	1.73048350592192\\
4.8718812597366	1.68403186445651\\
5.1362340975391	1.63970695251695\\
5.40150785625607	1.60127579837116\\
5.65577555419176	1.56443913144759\\
5.91064066104181	1.53199256684732\\
6.15591042060771	1.50076757415995\\
6.40158473191757	1.47290383627224\\
6.6388302743731	1.44599606730673\\
6.87635994709769	1.42172406656362\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.75	3.03108891324553\\
2.03710937500002	2.8653262383024\\
2.33821444493527	2.72660062972027\\
2.63222941522655	2.59114158316678\\
2.93617480814868	2.47973622346592\\
3.22819374713608	2.37270227692487\\
3.52643597581865	2.28448153407017\\
3.81102858600549	2.20029838001963\\
4.09934151438896	2.12990368898538\\
4.37433188957805	2.06276184207821\\
4.65156883532371	2.00560057926612\\
4.91663605133279	1.95094849544482\\
5.18310830647981	1.90361968280709\\
5.43873194749336	1.85821772002189\\
5.69527036669515	1.81830752654522\\
5.94220044967056	1.77989212109498\\
6.18974933467691	1.74569038449038\\
6.42877790986961	1.71266582706004\\
6.66823964882136	1.68294450924964\\
6.9001119715582	1.6541651684428\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.90909090909092	3.30664245081331\\
2.19094407538559	3.15899942838697\\
2.47006659418317	3.01278679986023\\
2.75970615350356	2.8887044122414\\
3.04178192674997	2.76786237147877\\
3.33129932053098	2.66613125840847\\
3.61032686052564	2.56808608795991\\
3.89422145947001	2.48518204575632\\
4.16666135174181	2.40562305305014\\
4.44220152380507	2.33757349904102\\
4.7065547220465	2.27228676750336\\
4.97290115012038	2.21567801387212\\
5.22887106093863	2.16127466510847\\
5.48615575849137	2.11347399559646\\
5.73402567810371	2.06742248836785\\
5.9827895777281	2.02647422088802\\
6.22307813677961	1.98692105339458\\
6.46399302924246	1.95138150840798\\
6.69728578475187	1.91696637410516\\
6.93102966614449	1.88576206106238\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.06818181818182	3.58219598838108\\
2.3326446280992	3.4295083138846\\
2.60746094544202	3.29635390917081\\
2.87815605089502	3.16519632008005\\
3.15696069478372	3.05229758741094\\
3.42837246870116	2.94239251237581\\
3.70558716678054	2.84807661918564\\
3.97357010198661	2.75690161991985\\
4.24549879528534	2.67827261882462\\
4.50762445722843	2.60247819378657\\
4.77239223304339	2.53650333186213\\
5.02757423707159	2.47291705354791\\
5.28453972696415	2.41697237574255\\
5.53251226861286	2.36298557793075\\
5.78171240837634	2.31498301454774\\
6.02264085163729	2.26857379952892\\
6.26443438440247	2.22690585593751\\
6.49868311460186	2.18653809768983\\
6.73355621816273	2.14997789077857\\
6.96156387492124	2.11448635521036\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.2159090909091	3.8380671304083\\
2.47651791593264	3.69886788921188\\
2.73547107212922	3.56055299199102\\
3.00270101311903	3.43899680524583\\
3.2651989351494	3.31959309504666\\
3.53411723431991	3.21545206830387\\
3.79606500295982	3.11401044211767\\
4.06268546915135	3.02557648920944\\
4.32113542636524	2.93985256984246\\
4.58287243869817	2.86476124470806\\
4.83608566492597	2.7921153604691\\
5.09159008749882	2.72799163257323\\
5.3387480871685	2.66596259934212\\
5.58751420731973	2.6107349320926\\
5.82838155093865	2.55726084367498\\
6.07039494994438	2.50923928543403\\
6.30506415357212	2.46267500066419\\
6.54056550847262	2.42052076497392\\
6.76929571946066	2.37957854947421\\
6.99864198752199	2.34224138633708\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.36363636363636	4.09393827243552\\
2.61119495738661	3.9510102516935\\
2.86683652633256	3.82309987416544\\
3.11983760059119	3.69651066937803\\
3.37954934438684	3.58433143565229\\
3.63434841734385	3.47427416854362\\
3.89435500527026	3.37715700292496\\
4.1478889841968	3.28245747389411\\
4.40528402168089	3.19881971957756\\
4.65539610836095	3.11754848194322\\
4.90830509886921	3.0454505451444\\
5.15370533642893	2.97549316331125\\
5.4011203528925	2.91303420482133\\
5.64117291483217	2.85243386933479\\
5.88268547985216	2.7979424563045\\
6.11718254833361	2.7450339187641\\
6.3527506364781	2.69711874038894\\
6.58173880297885	2.65054193564822\\
6.81152460316001	2.60807471094915\\
7.03518974288415	2.56673865911906\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.50267379679145	4.33475817081409\\
2.7472381889042	4.20241811873593\\
2.99070842488189	4.07067014254756\\
3.24090792864573	3.95219865503574\\
3.48792383424398	3.8352346269905\\
3.74046695927335	3.73073863914615\\
3.98814492441075	3.62825573199421\\
4.2401371576947	3.53689362257408\\
4.48615429500974	3.44769783933167\\
4.73542934111982	3.36805946298758\\
4.97816538015479	3.29051016822185\\
5.22332179991452	3.22099033209141\\
5.46179135935837	3.15336671158313\\
5.7020529907469	3.09241563846285\\
5.93574979962279	3.03312997056812\\
6.17078028653099	2.97937442087595\\
6.39952079410662	2.92705749857698\\
6.62926382667599	2.87933518568401\\
6.85306528076986	2.83284705979734\\
7.07762975938581	2.7901969525609\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.64171122994652	4.57557806919264\\
2.87597586433724	4.44032531946534\\
3.11679464222917	4.31712003772209\\
3.35580141677477	4.19484179491267\\
3.60045774456842	4.08430000094299\\
3.84166681625348	3.97531576274172\\
4.08749944798302	3.87720512307289\\
4.3286297250478	3.78097117089152\\
4.57340004967108	3.6944132581733\\
4.81266167357116	3.60980338240335\\
5.05471987740042	3.53356178149901\\
5.29086665087668	3.45918211671818\\
5.52913699734255	3.39191492448043\\
5.76139750142363	3.32634439835537\\
5.99526727425123	3.26676785087333\\
6.22323012093582	3.20869604793751\\
6.45241792931388	3.15566452657216\\
6.67592058948536	3.10394848556224\\
6.90036347519464	3.05647871567002\\
7.11940432749882	3.01015147823323\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.77379679144386	4.8043569726523\\
3.00564071074581	4.67772846359066\\
3.23671590134539	4.55151981876326\\
3.47340511506419	4.43618299962533\\
3.70783304170694	4.32194808815197\\
3.94705173429294	4.21811897418893\\
4.18273180760428	4.11582574230947\\
4.42233569322746	4.02309505570596\\
4.65745323433385	3.93210065900459\\
4.89569030411606	3.8496183157555\\
5.12884363019441	3.76889606422511\\
5.36443198541286	3.69558383987369\\
5.59464250730571	3.62394513169851\\
5.82673758424821	3.55866983654239\\
6.05338873041588	3.49492561301505\\
6.28149673478876	3.43660917936861\\
6.50424848471516	3.37966208678092\\
6.7281308561019	3.32733621140787\\
6.94683879235062	3.27621970704271\\
7.16643034914976	3.22904337207955\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.90588235294116	5.03313587611188\\
3.12930398380033	4.9041433373923\\
3.35819105420258	4.78511809139737\\
3.58576990432323	4.66677314263783\\
3.81818319955098	4.55822951030152\\
4.04807153502971	4.45086510612615\\
4.2820648118207	4.3527686816793\\
4.51253201769967	4.25615048324616\\
4.74637294426742	4.16801064936502\\
4.97596296657155	4.08147307562144\\
5.20826244033314	4.00249659493977\\
5.43586038206565	3.92511852706231\\
5.6656040791298	3.85436527887195\\
5.89042735100654	3.78512735436007\\
6.11693921960639	3.72163115643176\\
6.3384862124827	3.65952672103162\\
6.56136129157735	3.60237140572794\\
6.77934688546795	3.54646997699138\\
6.99838061480052	3.49482780143846\\
7.21267598405291	3.44430280187438\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.03222506393861	5.2519678707255\\
3.25363197327807	5.13019388752055\\
3.47447355793906	5.00873083335781\\
3.70009590332753	4.89639723952464\\
3.92404358018855	4.78489743515505\\
4.15218229089379	4.68224512381676\\
4.37765805470245	4.58079102058818\\
4.6066868874494	4.48763497464215\\
4.83226317594259	4.39588322948616\\
5.06077423527926	4.31170638926378\\
5.2852711886252	4.22900822915042\\
5.51214866443835	4.15308406490114\\
5.73466654915742	4.07861883045309\\
5.95909461049407	4.01012557933588\\
6.17899746571812	3.9430133768993\\
6.40042579701573	3.88111985904989\\
6.617299267302	3.82049951328512\\
6.83539076934477	3.76441898929165\\
7.04899278672185	3.70949290116715\\
7.26357032006674	3.65851075557558\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.15856777493606	5.47079986533904\\
3.3729044158529	5.34705254800846\\
3.59189766389114	5.23174621036728\\
3.80990888910748	5.11695693641142\\
4.03211682616523	5.01051867052533\\
4.25241084508991	4.90499717714535\\
4.47636450550294	4.80748308418389\\
4.69760106936348	4.7111520717082\\
4.92194247337761	4.62229141900582\\
5.14293909624467	4.53475561954322\\
5.36651522709399	4.45403550296828\\
5.58630605155787	4.37468203662813\\
5.80820933014943	4.30144328944843\\
6.02605853527912	4.22954258136125\\
6.24562311406731	4.16306413566816\\
6.4610065365681	4.09785163538748\\
6.67777785988749	4.0374125564004\\
6.89034865098938	3.97814464845909\\
7.10404247165717	3.92306309846437\\
7.31359288881061	3.86904954888238\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.28005115089515	5.6812152447752\\
3.49267351672976	5.56363730430651\\
3.7048651960267	5.4462975289825\\
3.92119611802863	5.3367764633299\\
4.13624521314287	5.22790434349678\\
4.35499547787951	5.12667404435154\\
4.57168446524725	5.02639763536533\\
4.79159252258125	4.93339267977831\\
5.00878447055024	4.84153643894651\\
5.22871358006885	4.75644179734953\\
5.44542333387475	4.6725927840423\\
5.66442125623076	4.59491598936405\\
5.87985015920555	4.51850509703908\\
6.09716995149346	4.44765070703312\\
6.31070889085583	4.37802901665146\\
6.52579996530222	4.31336149705307\\
6.73701148092861	4.24986037381275\\
6.94949353974802	4.19074970078652\\
7.15808389781595	4.13272166528596\\
7.36771455296648	4.0785720687582\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.40153452685419	5.8916306242113\\
3.60810038378731	5.77236977110508\\
3.81870171743475	5.6603890468623\\
4.02854284682966	5.5488125376481\\
4.24207237000639	5.44446810929579\\
4.45411016091065	5.34085263846424\\
4.66942913236554	5.24424036647096\\
4.88260504370771	5.14858967210751\\
5.0986326834475	5.05956673473632\\
5.31198083702839	4.97164798814533\\
5.52776153612434	4.88988106002013\\
5.74045575511631	4.80928370821969\\
5.95519632217143	4.73430869392465\\
6.1665698131386	4.66050926830831\\
6.37964876471891	4.59178905077825\\
6.5891917167812	4.52420923051737\\
6.80014841438338	4.46118104156747\\
7.00749164223794	4.39923246020867\\
7.2160042991935	4.34134193632218\\
7.42089648576422	4.28445658368432\\
};
\end{axis}
\end{tikzpicture}%

==> Images/FredholmError.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.6.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=50,
xlabel={$N_0$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel={error},
ymajorgrids,
yminorgrids
]
\addplot [color=blue,line width=0.8pt,mark size=1.7pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	0.2744049409775\\
11	0.255969261004664\\
12	0.166633454658061\\
13	0.184634631201704\\
14	0.101444737617087\\
15	0.0409410780759812\\
16	0.0868474685789512\\
17	0.0945038685668819\\
18	0.112287570143139\\
19	0.0938726910280181\\
20	0.130128360132468\\
21	0.0509729279280376\\
22	0.0396670440171682\\
23	0.0141935615823551\\
24	0.00705249341268218\\
25	0.00296026214605477\\
26	0.00130229643602803\\
27	0.000558548988336194\\
28	0.000236144240810048\\
29	0.000100188546897249\\
30	4.15008650580273e-05\\
31	1.73356831025208e-05\\
32	7.07354400476655e-06\\
33	2.91237078168409e-06\\
34	1.17267535610634e-06\\
35	4.76154717586308e-07\\
36	1.89538695323033e-07\\
37	7.61508312791499e-08\\
38	3.02081048848887e-08\\
39	1.16311497866717e-08\\
40	4.33050637489334e-09\\
41	1.43261804054282e-09\\
42	1.13229983364233e-09\\
43	1.30255741508167e-10\\
44	4.97007402825224e-10\\
45	2.02035484690409e-10\\
46	4.95972142825115e-10\\
47	4.19822377996717e-10\\
48	8.2980784153681e-11\\
49	2.80294016864763e-10\\
50	6.96649832277218e-10\\
};
\end{axis}
\end{tikzpicture}%

==> Images/Lyapunov.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=50,
xlabel={$n$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-16,
ymax=100,
yminorticks=true,
ylabel={error},
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1,line width=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	1.11022302462516e-16\\
3	7.7715611723761e-16\\
4	1.60118641699469e-15\\
5	7.58859974442808e-15\\
6	2.69141510402835e-14\\
7	1.28168985305061e-13\\
8	7.05443083338607e-13\\
9	4.01707458109793e-12\\
10	2.26515885533321e-11\\
11	1.27169102447025e-10\\
12	7.11415993308925e-10\\
13	3.97407673261213e-09\\
14	2.21961230460869e-08\\
15	1.24045485986177e-07\\
16	6.9395712480086e-07\\
17	3.88708517603187e-06\\
18	2.18015646031847e-05\\
19	0.000122431145733303\\
20	0.000688015612859279\\
21	0.00385712553921828\\
22	0.0211915183519683\\
23	0.102925849227913\\
24	0.292487344486066\\
25	0.398995546860738\\
26	0.44166555356837\\
27	0.565910722898638\\
28	0.764411614547993\\
29	0.843505415515225\\
30	0.9321123919951\\
31	1.07478227918614\\
32	1.2584346750076\\
33	1.42137807508256\\
34	1.48437938030345\\
35	1.57593584633722\\
36	1.77302113182222\\
37	1.88678766270227\\
38	1.97957942757555\\
39	2.09465842228319\\
40	2.27349617275413\\
41	2.41946237140379\\
42	2.4745874256652\\
43	2.58336659852967\\
44	2.78157637964196\\
45	2.90221574173493\\
46	2.97896133165648\\
47	3.08371736562182\\
48	3.3014333114154\\
49	3.39176084141234\\
50	3.44471781019914\\
};
\addplot [color=mycolor2,line width=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	4.00296604248672e-16\\
3	1.73422380365255e-15\\
4	8.24634920558061e-15\\
5	4.2169333854586e-14\\
6	2.21412487868285e-13\\
7	1.18416311300408e-12\\
8	6.41434845130347e-12\\
9	3.50707999144994e-11\\
10	1.93143228868507e-10\\
11	1.06983845824283e-09\\
12	5.95386997095598e-09\\
13	3.32642485480112e-08\\
14	1.86461322613817e-07\\
15	1.0481544777179e-06\\
16	5.90638889464285e-06\\
17	3.33537818796904e-05\\
18	0.000188705553078116\\
19	0.00106942700944195\\
20	0.00606983261987984\\
21	0.034498496672338\\
22	0.195630863025333\\
23	0.983147730908515\\
24	1.92369925038217\\
25	2.00333742843315\\
26	1.88175211032564\\
27	0.837757441578744\\
28	0.00558496147435826\\
29	0.797462612411627\\
30	1.86972737389947\\
31	2.00330890247277\\
32	1.68135146223126\\
33	0.471819320988728\\
34	0.353507326930769\\
35	1.54343491090764\\
36	2.00218218226826\\
37	1.84650408867109\\
38	0.73968515579186\\
39	0.236213320371232\\
40	1.42067451232662\\
41	1.9971658356739\\
42	1.84842006698433\\
43	0.743434930411291\\
44	0.295007389735192\\
45	1.51409180756564\\
46	2.0058219471549\\
47	1.75346982165874\\
48	0.557826524882148\\
49	0.509678182903123\\
50	1.71531314787688\\
};
\addplot [color=mycolor3,line width=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	2.22044604925031e-16\\
5	4.44089209850063e-16\\
6	3.10862446895044e-15\\
7	1.68753899743024e-14\\
8	9.14823772291129e-14\\
9	5.01154673315796e-13\\
10	2.76001443921814e-12\\
11	1.52879930936933e-11\\
12	8.50812753583341e-11\\
13	4.75348871376013e-10\\
14	2.66454813768746e-09\\
15	1.49782173330948e-08\\
16	8.44028040791756e-08\\
17	4.766284114055e-07\\
18	2.69661874874316e-06\\
19	1.52822079173554e-05\\
20	8.67382208145084e-05\\
21	0.000492919882341125\\
22	0.00278260842782219\\
23	0.012294583442984\\
24	0.0085977185890822\\
25	0.003582302946739\\
26	0.00995108744688111\\
27	0.0116776503204359\\
28	0.00488422127499577\\
29	0.0112570960702774\\
30	0.0111500823454327\\
31	0.00598135421790214\\
32	0.0139863278667578\\
33	0.00912627174505287\\
34	0.00805421472102985\\
35	0.0151152386162916\\
36	0.00752517486087334\\
37	0.0121726141286096\\
38	0.0120629638686995\\
39	0.00834464423392611\\
40	0.0155582890501429\\
41	0.00879194947096318\\
42	0.0126418745198125\\
43	0.012597277295378\\
44	0.0094666511141237\\
45	0.0157736310976184\\
46	0.00927908847350056\\
47	0.0143755642173253\\
48	0.0117878870066137\\
49	0.0113408717070878\\
50	0.0151111388312384\\
};
\end{axis}
\end{tikzpicture}%

==> Images/Recursion1.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=14.5,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.179066676015635,
ymax=11.257223646565,
hide axis
]
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0.955274826476961	0\\
1.51640426446827	0\\
1.98705171312344	0\\
2.40714172462599	0\\
2.79324053748685	0\\
3.15424797972736	0\\
3.49564262716835	0\\
3.82109930590784	0\\
4.13323412403564	0\\
4.43399296760685	0\\
4.72487282408928	0\\
5.00705656118779	0\\
5.28149940076728	0\\
5.54898678367192	0\\
5.81017445591921	0\\
6.06561705787307	0\\
6.31578902486175	0\\
6.56110019652504	0\\
6.80190769322732	0\\
7.03852510119871	0\\
7.27122967994354	0\\
7.50026809137528	0\\
7.72586100708441	0\\
7.94820685249377	0\\
8.1674848787068	0\\
8.38385770474739	0\\
8.59747343829265	0\\
8.80846745775843	0\\
9.01696391993935	0\\
9.22307704344491	0\\
9.42691220761239	0\\
9.62856689850397	0\\
9.82813152736568	0\\
10.0256901420747	0\\
10.2213210482933	0\\
10.4150973540326	0\\
10.607087448931	0\\
10.7973554276196	0\\
10.9859614649943	0\\
11.1729621499474	0\\
11.3584107830771	0\\
11.5423576430448	0\\
11.7248502255479	0\\
11.9059334582926	0\\
12.0856498948669	0\\
12.2640398900059	0\\
12.4411417584002	0\\
12.6169919189095	0\\
12.7916250257968	0\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.477637413238481	0.82729226732482\\
1.0423229420178	0.601785431156498\\
1.55608264941268	0.496909607426715\\
2.01091199544563	0.438080825080894\\
2.42359497747819	0.399376576594555\\
2.80552861915608	0.37134536648019\\
3.16391412484378	0.349758535017518\\
3.5035277217175	0.33241901751867\\
3.82770648590856	0.318058615147002\\
4.13888581513099	0.305886839121705\\
4.43890691477081	0.295381415423782\\
4.72920229076881	0.286181187529104\\
5.01091309808219	0.278027102454555\\
5.28496647517066	0.270727681347303\\
5.55212831702202	0.264137800487673\\
5.81304037882925	0.258145108414246\\
6.06824704300447	0.252661025866337\\
6.31821506584907	0.247614603474102\\
6.56334843311755	0.242948221148336\\
6.80399973055377	0.238614508838433\\
7.04047898135905	0.234574097870271\\
7.2730606095634	0.230793949798206\\
7.50198899461042	0.227246094834936\\
7.72748295164608	0.223906665955463\\
7.94973938187822	0.220755149888848\\
8.16893627417212	0.217773799527445\\
8.38523519400101	0.214947168065765\\
8.59878336328545	0.212261736053303\\
8.80971541076187	0.209705610156555\\
9.0181548547796	0.207268277832077\\
9.22421536710051	0.204940406005775\\
9.42800185615927	0.202713674692319\\
9.62961140048485	0.200580638582566\\
9.82913405698191	0.198534611188174\\
10.0266535640845	0.196569567308457\\
10.2222479561078	0.194680060478432\\
10.4159901022007	0.19286115274255\\
10.6079481809658	0.19110835462869\\
10.7981860999412	0.189417573610015\\
10.9867638676144	0.187785069666533\\
11.17373792441	0.186207416814376\\
11.3591614380765	0.184681469674665\\
11.5430845680698	0.18320433431691\\
11.7255547028415	0.181773342743217\\
11.906616673368	0.180386030485857\\
12.086312945783	0.179040116877238\\
12.264683795572	0.177733487622043\\
12.4417674654533	0.176464179359415\\
12.617600308786	0.175230365951028\\
12.7922169201032	0.174030346270652\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.758202132234134	1.31324461543658\\
1.20837766812243	1.09915230106622\\
1.65458453464964	0.955274826476961\\
2.07579017644935	0.858125029912598\\
2.47012723462716	0.788794833562272\\
2.8409831382137	0.736541548288007\\
3.19212381698587	0.695409962580508\\
3.52670324316494	0.661932828551526\\
3.84721721679373	0.633970797817654\\
4.15562939744681	0.610132970371412\\
4.45349908137524	0.58947402539417\\
4.74208130901472	0.571327149020537\\
5.02240061011406	0.555207066421665\\
5.29530467257838	0.540751163228802\\
5.5615035910541	0.527682298103372\\
5.82159889413199	0.515784496298427\\
6.07610530235675	0.504886580271899\\
6.32546726470814	0.494850852799081\\
6.5700716969152	0.485565090205022\\
6.81025791981971	0.476936760253363\\
7.0463255060961	0.468888769575567\\
7.27854054437228	0.461356284368536\\
7.50714069133683	0.454284318137208\\
7.73233928503609	0.447625876796359\\
7.9543287232169	0.44134051491203\\
8.17328326057591	0.435393199415275\\
8.38936134230258	0.429753406167621\\
8.60270756438893	0.424394394913974\\
8.81345433110318	0.419292622358698\\
9.02172326489491	0.414427263244826\\
9.22762641248717	0.409779816657219\\
9.43126728207074	0.405333780146485\\
9.63274173966822	0.401074378251588\\
9.83213878738914	0.396988334977837\\
10.0295412420901	0.393063682037478\\
10.2250263296195	0.389289596375773\\
10.4186662071646	0.385656261824671\\
10.6105284240833	0.382154750748564\\
10.8006763298724	0.378776922345004\\
10.9891694365239	0.375515334891146\\
11.1760637413694	0.372363169723759\\
11.3614120155725	0.36931416513675\\
11.5452640626494	0.366362558697568\\
11.7276669507502	0.363503036739795\\
11.9086652218984	0.360730689996643\\
12.0883010809316	0.358040974509048\\
12.2666145665093	0.355429677080395\\
12.4436437062352	0.35289288466368\\
12.6194246576665	0.350426957160954\\
12.793991836757	0.348028503192844\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.993525856561721	1.72083726219829\\
1.38484512115372	1.52246046029033\\
1.78105316375227	1.36862451077502\\
2.16811909008709	1.25176414029695\\
2.54012227107146	1.16188276012109\\
2.89603324179202	1.09099994189634\\
3.23678234637507	1.03361363592738\\
3.5638559519072	0.98604933690367\\
3.87876321425205	0.945829597007045\\
4.18286551130749	0.911244837439999\\
4.47734083733099	0.881083834571908\\
4.76319417288301	0.854466191745005\\
5.04128070628223	0.830736756280183\\
5.31233011714727	0.809397590472666\\
5.57696815450197	0.790063063552192\\
5.8357346958157	0.772429489580724\\
6.08909849508641	0.756254131756235\\
6.33746911837022	0.741340377794633\\
6.58120658861296	0.727527070664273\\
6.82062919823515	0.714680694809351\\
7.05601986591874	0.702689561849929\\
7.28763133755846	0.691459420815393\\
7.51569046724276	0.680910099589929\\
7.74040176285254	0.67097290387081\\
7.96195034072924	0.66158858014957\\
8.18050440275077	0.652705703913665\\
8.39621732511115	0.644279392137611\\
8.60922942951297	0.636270265741539\\
8.8196694930707	0.628643606645222\\
9.02765604200673	0.621368667712385\\
9.233298465448	0.614418103853183\\
9.43669797873297	0.607767499910853\\
9.63794846018446	0.601394976443585\\
9.83713718096821	0.595280858641072\\
10.0343454441909	0.589407396750869\\
10.2296491466053	0.583758528791691\\
10.4231192740397	0.578319678185714\\
10.6148223398391	0.573077580385168\\
10.804820774115	0.568020133699636\\
10.9931732703741	0.563136270422876\\
11.1799350950893	0.558415845066702\\
11.3651583649384	0.553849537075615\\
11.5488922957459	0.549428765850919\\
11.7311834265771	0.545145616280636\\
11.9120758219543	0.540992773270173\\
12.0916112547502	0.536963464012453\\
12.2698293719722	0.533051406936134\\
12.4467678453555	0.529250766435297\\
12.6224625084362	0.525556112620266\\
12.7969474815605	0.521962385442536\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.203570862313	2.08464588403559\\
1.55766774974644	1.89920653068321\\
1.91817998155242	1.74479551898579\\
2.27628112201978	1.61886903540596\\
2.62648923087315	1.51640426446827\\
2.9663157696581	1.43226207257458\\
3.29511150976096	1.3621885752035\\
3.61314723103248	1.30294486138823\\
3.92108257074245	1.25213374858383\\
4.21969949246712	1.20798644285315\\
4.50977962222435	1.16918682857067\\
4.7920530081405	1.13474261484929\\
5.06718070509612	1.10389450614946\\
5.33575271634539	1.07605278543158\\
5.59829243817969	1.05075286837498\\
5.85526343814797	1.027623842092\\
6.10707665708853	1.00636591137286\\
6.35409721004051	0.986734008668844\\
6.59665047709704	0.968525719008062\\
6.83502741509357	0.951572264633213\\
7.06948912671447	0.935731688018635\\
7.30027076459438	0.92088363501819\\
7.52758485844871	0.906925317373193\\
7.75162415001977	0.893768354900735\\
7.97256401190078	0.881336281297929\\
8.19056451604126	0.869562555937394\\
8.40577220774304	0.858388965362429\\
8.61832163196246	0.847764327763659\\
8.82833665096421	0.837643435114291\\
9.03593158580878	0.82798618328488\\
9.24121220868202	0.818756852013011\\
9.44427660854328	0.809923505219659\\
9.64521594883066	0.80145748864824\\
9.84411513288139	0.793333006724288\\
10.0410533901881	0.785526764300622\\
10.2361047945177	0.778017661858219\\
10.4293387231897	0.770786534990485\\
10.6208202653761	0.763815930765039\\
10.8106105860966	0.757089914948494\\
10.9987672515859	0.750593905182681\\
11.1853445208873	0.74431452608033\\
11.3703936078253	0.738239482913718\\
11.5539629169297	0.732357451138754\\
11.7360982563903	0.726657979458219\\
11.9168430307014	0.72113140450366\\
12.0962384153054	0.715768775523106\\
12.2743235152413	0.710561787714727\\
12.4511355095455	0.705502723055537\\
12.6267097829354	0.700584397647544\\
12.8010800461138	0.69580011474807\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.39662026874343	2.41901726434411\\
1.72435883052752	2.24398637199334\\
2.05835526086699	2.0920927952723\\
2.39285028610559	1.96253838664792\\
2.72353322455559	1.85277377588301\\
3.04777077140626	1.75963127529968\\
3.36425835377508	1.68007429281035\\
3.67255555412631	1.61151119853474\\
3.97271847342551	1.55184817622147\\
4.26506081782966	1.49943327173983\\
4.55001326900796	1.45297250640411\\
4.82804553084944	1.41145068170103\\
5.09962523378231	1.37406637222363\\
5.36519762659791	1.34018154766454\\
5.62517668605958	1.30928346846342\\
5.87994234466806	1.28095610330746\\
6.12984088469705	1.25485868863584\\
6.3751868711982	1.23070957290034\\
6.61626573745923	1.20827395851042\\
6.85333654932316	1.18735452508365\\
7.08663470438984	1.16778419418921\\
7.31637444916693	1.14942049706031\\
7.54275116676062	1.13214115177546\\
7.76594342490583	1.11584056065871\\
7.98611479321344	1.10042701375357\\
8.20341544747621	1.08582043859123\\
8.4179835822752	1.07195057607609\\
8.62994665354987	1.0587554913653\\
8.83942247170293	1.04618035009658\\
9.04652016402768	1.0341764063177\\
9.25134102322544	1.02270016048257\\
9.45397925676603	1.01171265496539\\
9.6545226499569	1.00117888146948\\
9.85305315387838	0.991067280023804\\
10.0496474078314	0.981349313370298\\
10.2443772046225	0.971999103743885\\
10.4373099058686	0.962993121552912\\
10.6285088135166	0.954309917443136\\
10.8180335029306	0.94592989079476\\
11.0059401221702	0.937835088951343\\
11.1922816614691	0.930009032481253\\
11.3771081963846	0.922436562580091\\
11.5604671076402	0.915103707376929\\
11.7424032802875	0.907997564440102\\
11.9229592844827	0.901106197214156\\
12.1021755398806	0.89441854347773\\
12.2800904654042	0.887924334207666\\
12.4567406159303	0.881614021479535\\
12.6321608072481	0.875478714238471\\
12.8063842304866	0.869510120944306\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.57712398986368	2.73165888027964\\
1.88485683893749	2.56515073999836\\
2.19830460213244	2.41675533624486\\
2.51352683959865	2.28632892051812\\
2.82724566575164	2.17255598815373\\
3.13711619470648	2.07349605285806\\
3.44167452439658	1.98705171312344\\
3.74013837352248	1.91125165202362\\
4.03219276522669	1.84437391567993\\
4.31781756608236	1.78497199287713\\
4.59716621455553	1.7318544554635\\
4.87048658429261	1.68404812425647\\
5.13807170162788	1.6407593729998\\
5.40023011438467	1.60133948693323\\
5.65726868712062	1.56525575469343\\
5.90948306736156	1.53206815959949\\
6.15715280663926	1.50141089727164\\
6.40053926042145	1.47297782348185\\
6.63988511289101	1.44651101355284\\
6.87541482171401	1.42179175152244\\
7.10733555519939	1.39863340587162\\
7.33583836481208	1.37687576861702\\
7.56109944076329	1.35638053164728\\
7.78328136265226	1.33702765009118\\
8.0025342964194	1.31871240082781\\
8.21899711274392	1.30134298868056\\
8.43279841636193	1.28483858657684\\
8.64405748422804	1.26912772158018\\
8.85288511524958	1.25414693820397\\
9.05938439689019	1.2398396853113\\
9.26365139514516	1.2261553843317\\
9.46577577477991	1.21304864533228\\
9.66584135663815	1.20047860430514\\
9.86392661847832	1.18840836034798\\
10.0601051453169	1.1768044955777\\
10.2544460347246	1.16563666389445\\
10.4470142619843	1.15487723730781\\
10.6378710094992	1.14450100060123\\
10.8270739643635	1.13448488676173\\
11.0146775875614	1.12480774692873\\
11.2007333578679	1.11545014968765\\
11.3852899931679	1.10639420540312\\
11.5683936515967	1.09762341199568\\
11.7500881146252	1.0891225191456\\
11.9304149539685	1.08087740838482\\
12.1094136839808	1.07287498693133\\
12.2871219010086	1.06510309344668\\
12.4635754110092	1.05755041416893\\
12.6388083465922	1.05020640809957\\
12.8128532745163	1.04306124011324\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.74782131358417	3.02731531767956\\
2.03964717473098	2.86793450111104\\
2.33660226670698	2.72324818591404\\
2.63587175109698	2.59336512132817\\
2.93495696520884	2.47760485899342\\
3.23188741347735	2.37477080741565\\
3.52526167043867	2.28342901912767\\
3.81417829341367	2.20211686443961\\
4.09812439908738	2.12946673753015\\
4.37686539049915	2.06426271459634\\
4.6503544341879	2.0054549921002\\
4.91866514419605	1.95215197164471\\
5.18194438888439	1.90360268434348\\
5.44038044886288	1.85917658707962\\
5.69418212426351	1.81834416382185\\
5.94356535534217	1.78065974077771\\
6.1887448779573	1.74574688717054\\
6.42992920033631	1.71328629318158\\
6.66731774436922	1.68300582793407\\
6.9010993812989	1.65467243428704\\
7.13145185332981	1.62808553478247\\
7.35854174728789	1.60307166467009\\
7.58252480213505	1.57948009468206\\
7.80354640849131	1.55717924995894\\
8.02174220863217	1.53605376929105\\
8.23723873855615	1.51600208011962\\
8.45015407550733	1.49693439005731\\
8.66059846864039	1.4787710159061\\
8.86867493986894	1.46144098718188\\
9.07447984801291	1.4448808738237\\
9.27810341326436	1.42903379776707\\
9.47963020145597	1.41384859596241\\
9.67913956912909	1.39927910867425\\
9.87670607128468	1.38528357186034\\
10.0723998341757	1.3718240963817\\
10.2662868957107	1.35886621995153\\
10.4584295160792	1.34637852026297\\
10.6488864611483	1.33433227977347\\
10.8377132610537	1.32270119427112\\
11.024962446255	1.31146111868461\\
11.2106837631487	1.30058984468729\\
11.3949243711599	1.29006690553631\\
11.5777290230632	1.27987340431887\\
11.759140230116	1.26999186237959\\
11.9391984134427	1.26040608520173\\
12.1179420429603	1.25110104342828\\
12.2954077650136	1.24206276705342\\
12.4716305197696	1.23327825110301\\
12.6466436493144	1.22473537136401\\
12.8204789973046	1.2164228089263\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.91054965295392	3.30916906929928\\
2.18930008356408	3.15586174745377\\
2.47264342456444	3.0148024447114\\
2.75849406578532	2.88619268030334\\
3.04492092058066	2.76969024230744\\
3.3302991801371	2.6645510319595\\
3.61337104766954	2.56979440980217\\
3.89323449075877	2.48434646871343\\
4.16929176807119	2.40714172462599\\
4.44118467248626	2.33718374354778\\
4.70873277322513	2.27357432069905\\
4.97188177258638	2.21552212501829\\
5.23066347694707	2.1623395772571\\
5.48516622187139	2.11343391295897\\
5.73551371545695	2.06829604362423\\
5.98185025559547	2.02648921196154\\
6.22433059765073	1.98763842970686\\
6.4631131363874	1.95142110467487\\
6.69835541333199	1.91755895014841\\
6.9302112376457	1.88581111441997\\
7.15882891646368	1.85596840162044\\
7.38435024151905	1.82784843536825\\
7.6069099862096	1.80129162052491\\
7.82663574275005	1.77615777240938\\
8.04364798178254	1.75232330032358\\
8.25806025351703	1.72967884975144\\
8.46997947496884	1.7081273235674\\
8.67950626555565	1.68758221647366\\
8.88673530559206	1.66796620861704\\
9.09175570072802	1.64920997408138\\
9.29465134126702	1.63125116796444\\
9.49550124936577	1.61403356229513\\
9.69437990991277	1.59750630637822\\
9.89135758279168	1.58162329149007\\
10.0865005955265	1.56634260337372\\
10.2798716161643	1.55162604885148\\
10.4715299068104	1.53743874521165\\
10.6615315585818	1.52374876293652\\
10.849929708951	1.51052681390252\\
11.0367747425595	1.49774597846806\\
11.2221144766243	1.48538146592076\\
11.4059943320552	1.47341040362942\\
11.5884574913698	1.46181165096817\\
11.7695450444448	1.45056563468101\\
11.9492961230814	1.4396542028548\\
12.1277480252988	1.42906049508709\\
12.3049363302035	1.41876882678531\\
12.4808950042158	1.40876458582835\\
12.6556564993751	1.39903414007007\\
12.8292518443812	1.38956475437408\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.06661706201782	3.57948575120359\\
2.33434868092822	3.43143683970565\\
2.60620535075151	3.29381414171665\\
2.8805939339442	3.16684537468607\\
3.15599669317159	3.05037373538625\\
3.43107771352113	2.9439343810562\\
3.70473987391651	2.84685370469545\\
3.97613664617503	2.75834525981899\\
4.24465283146753	2.67758687749729\\
4.50986944574016	2.60377433850815\\
4.77152427044764	2.53615386390907\\
5.02947488410483	2.47403848622616\\
5.28366724462961	2.41681353361077\\
5.53411055067938	2.36393547460169\\
5.78085791269084	2.31492714610392\\
6.02399189727215	2.26937133008915\\
6.26361393465503	2.22690386507833\\
6.49983668208639	2.18720695444105\\
6.73277859743477	2.15000300337841\\
6.96256013977491	2.1150491194447\\
7.18930115444615	2.08213230033414\\
7.41311911324941	2.05106527442438\\
7.63412796769744	2.02168293264256\\
7.85243743880544	1.99383928106791\\
8.0681526154145	1.96740484409806\\
8.2813737685661	1.94226445314849\\
8.49219631530822	1.91831536296531\\
8.70071088407244	1.8954656451985\\
8.90700344734134	1.87363281612537\\
9.1111554971449	1.85274266197385\\
9.31324424602186	1.83272823104557\\
9.51334284120897	1.81352896677926\\
9.71152058352288	1.7950899600839\\
9.90784314506905	1.77736130279355\\
10.1023727818346	1.76029752704197\\
10.2951685386012	1.74385711781119\\
10.4862864446013	1.72800208795302\\
10.6757796990406	1.71269760668304\\
10.8636988461017	1.69791167396215\\
11.0500919393895	1.68361483435938\\
11.2350046960061	1.66977992497274\\
11.4184806406037	1.65638185280588\\
11.6005612398552	1.64339739768574\\
11.781286027843	1.63080503738219\\
11.9606927228934	1.6185847920755\\
12.138817336389	1.6067180857251\\
12.3156942740902	1.59518762223767\\
12.4913564304766	1.58397727462408\\
12.6658352765989	1.57307198558231\\
12.8391609419097	1.56245767815332\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.21699648380342	3.83995055014908\\
2.47526126694821	3.69651544551404\\
2.73724902155005	3.56210632750454\\
3.00171140226857	3.43694898924417\\
3.26743530642454	3.32099030403034\\
3.53331773605028	3.21394082531512\\
3.79841306136642	3.11533549949288\\
4.06195218639905	3.02459758055823\\
4.32333950572989	2.94109504089579\\
4.58213580927514	2.86418430102713\\
4.83803452868823	2.79324053748685\\
5.09083662550136	2.72767637424857\\
5.34042724987537	2.66695169979188\\
5.58675562619648	2.61057730696505\\
5.82981855003176	2.55811457181258\\
6.06964729674592	2.50917280906888\\
6.30629748388916	2.46340542742889\\
6.53984136105968	2.42050560899816\\
6.77036202893114	2.38020195291592\\
6.99794915727483	2.34225433162985\\
7.2226958496925	2.30645008514675\\
7.44469637585485	2.27260060272354\\
7.66404455462076	2.24053829693345\\
7.88083262233356	2.21011395056245\\
8.09515046074962	2.18119440474191\\
8.30708509010052	2.1536605521249\\
8.51672035647881	2.12740559859107\\
8.72413676066001	2.10233355894588\\
8.92941138895797	2.07835795516341\\
9.13261791682068	2.05540068920359\\
9.33382666343845	2.03339106591535\\
9.53310468128902	2.01226494480541\\
9.73051586876578	1.99196400241197\\
9.92612109718672	1.97243508963935\\
10.1199783458339	1.95362967068934\\
10.3121428404271	1.93550333219008\\
10.5026671917439	1.91801535280522\\
10.6916015320698	1.90112832503982\\
10.8789936478877	1.88480782217699\\
11.0648891077486	1.86902210431223\\
11.2493313846628	1.85374185832778\\
11.4323619726377	1.83893996739071\\
11.6140204972008	1.82459130618735\\
11.7943448198963	1.81067255864004\\
11.9733711368502	1.79716205530486\\
12.1511340715733	1.78403962803451\\
12.327666762221	1.77128647981843\\
12.5030009435566	1.75888506799205\\
12.6771670238858	1.74681899924664\\
12.8501941572365	1.73507293507549\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.36243641204464	4.09185989531204\\
2.61244132386981	3.9525187296768\\
2.86582447943088	3.82109930590785\\
3.12158651516763	3.69781406100219\\
3.37874243528652	3.58266833390666\\
3.63637491196668	3.47548473949302\\
3.89367174894795	3.37594104866047\\
4.14994577159023	3.28361298176048\\
4.40463932920551	3.19801485716346\\
4.65731762106466	3.1186337742175\\
4.90765534615257	3.04495565707614\\
5.15542041532427	2.97648336457316\\
5.40045733578475	2.91274807682207\\
5.64267181852965	2.85331550280495\\
5.88201735428407	2.79778838593519\\
6.11848397457532	2.74580653591594\\
6.35208911036856	2.69704532291118\\
6.58287031269561	2.65121330367517\\
6.81087954847408	2.60804943461104\\
7.03617878721707	2.56732016620657\\
7.25883662277928	2.52881659937387\\
7.47892571226665	2.49235180659297\\
7.69652085291724	2.45775836972292\\
7.91169755292737	2.42488615397855\\
8.12453098226385	2.39360031790277\\
8.33509521426986	2.36377954789718\\
8.54346268878589	2.33531450002442\\
8.74970384326378	2.3081064293421\\
8.95388687068372	2.2820659866287\\
9.15607757266348	2.25711216314535\\
9.35633928355351	2.23317136548555\\
9.55473284701582	2.21017660425257\\
9.75131663096949	2.18806678206053\\
9.94614657015184	2.16678606806064\\
10.1392762281271	2.14628334778131\\
10.3307568725547	2.12651173851293\\
10.520637559046	2.10742816175258\\
10.7089652201055	2.088992965357\\
10.8957847565374	2.07116958904119\\
11.0811391293885	2.05392426771997\\
11.2650694510134	2.03722576793307\\
11.4476150742512	2.02104515323635\\
11.6288136790047	2.0053555749939\\
11.808701355743	1.99013208548165\\
11.9873126856255	1.97535147062198\\
12.1646808170742	1.96099210002056\\
12.3408375387199	1.94703379227974\\
12.5158133487209	1.93345769382323\\
12.6896375205048	1.920246169692\\
12.8623381650219	1.90738270496499\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.50352828059389	4.33623818017417\\
2.74623508270732	4.20056448786808\\
2.99202372893882	4.0719229831304\\
3.24007948793723	3.95050878110868\\
3.48959103797157	3.83635996310485\\
3.73978900172274	3.72937181612383\\
3.9899751493292	3.62932093357578\\
4.2395404777959	3.53589413960037\\
4.48797274398669	3.44871766105505\\
4.73485553863177	3.36738329218758\\
4.97986154762354	3.2914698155588\\
5.22274249724455	3.22055920643259\\
5.46331776055928	3.15424797972736\\
5.70146298904392	3.09215446058442\\
5.93709958863622	3.03392288299825\\
6.17018544652958	2.97922516753318\\
6.40070703725941	2.92776109397303\\
6.62867286942451	2.87925742843244\\
6.85410814660591	2.83346641922693\\
7.0770504800029	2.79016395496598\\
7.29754648505812	2.74914758445857\\
7.51564910557545	2.71023452850226\\
7.7314155275031	2.6732597640098\\
7.94490556534849	2.63807422660067\\
8.15618042425214	2.60454315472657\\
8.36530175872242	2.57254458339037\\
8.57233096444457	2.54196798611603\\
8.77732865242119	2.51271305824485\\
8.98035426520202	2.48468863159963\\
9.18146580343203	2.45781170918135\\
9.380719637718	2.43200660823521\\
9.57817038619047	2.40720420033002\\
9.77387084238811	2.38334123776552\\
9.96787194144027	2.36035975647563\\
10.1602227551568	2.33820654652092\\
10.3509705087019	2.31683268218789\\
10.5401606131512	2.29619310459737\\
10.727836709502	2.27624625054521\\
10.9140407207066	2.25695372204643\\
11.0988129090753	2.23827999172616\\
11.2821919370145	2.22019213979848\\
11.4642149295381	2.2026596189028\\
11.6449175373714	2.18565404353218\\
11.8243339997569	2.16914900119485\\
12.0024972063038	2.15311988280608\\
12.1794387573989	2.13754373011802\\
12.3551890228387	2.12239909826531\\
12.5297771984499	2.10766593174045\\
12.7032313605478	2.09332545231758\\
12.8755785181475	2.07936005762257\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.64074970038364	4.57391265113675\\
2.87694028713975	4.44155138497324\\
3.11595658077132	4.31549278561692\\
3.35712393368488	4.19591403950237\\
3.59976540616944	4.08287100795114\\
3.84323007925959	3.97630666712549\\
4.08691573295965	3.87606672187225\\
4.33028437896364	3.78191938142763\\
4.57287056877771	3.69357633564145\\
4.81428344925198	3.61071258693899\\
5.05420407947313	3.53298364353926\\
5.29237961970588	3.46003938866274\\
5.52861580981344	3.39153455695659\\
5.76276882954766	3.32713613501693\\
5.99473729159542	3.26652818945487\\
6.22445482410429	3.20941467190104\\
6.45188347598476	3.15552071296886\\
6.67700802458215	3.10459284040182\\
6.89983116911855	3.05639846891525\\
7.12036953958345	3.01072492646078\\
7.33865042587088	2.96737821094265\\
7.55470912522168	2.92618161472846\\
7.76858680977924	2.88697431081835\\
7.98032882519518	2.84960996230172\\
8.18998334252362	2.81395539349265\\
8.39760029723746	2.77988934480257\\
8.60323056007553	2.74730132221588\\
8.80692529411338	2.7160905447762\\
9.0087354607941	2.68616498869298\\
9.20871144468386	2.65744052373885\\
9.40690277254642	2.62984013594546\\
9.60335790711221	2.60329322979966\\
9.79812409980738	2.57773500289899\\
9.99124728985511	2.55310588613861\\
10.1827720396964	2.5293510428307\\
10.372741498713	2.5064199206055\\
10.5611973888676	2.48426585044756\\
10.7481800071811	2.46284568774023\\
10.9337282410133	2.44211949069979\\
11.1178795929445	2.42205023206291\\
11.3006702127258	2.40260354033888\\
11.4821349342958	2.3837474673474\\
11.6623073162874	2.36545227913309\\
11.841219684789	2.34769026768023\\
12.0189031773919	2.33043558114788\\
12.1953877877774	2.31366407060872\\
12.3707024102635	2.29735315150834\\
12.5448748838727	2.28148167826776\\
12.7179320355904	2.26602983063368\\
12.889899722569	2.25097901054104\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.77449339183596	4.80556351992398\\
3.00481420383308	4.67621526736817\\
3.23773807081193	4.55256224403955\\
3.47269876087895	4.43476456611943\\
3.70912489620194	4.32288703509045\\
3.94646108747412	4.21690417667185\\
4.1841855905446	4.11671052173398\\
4.42182330082465	4.02213429147651\\
4.65895377405391	3.93295255952767\\
4.89521467278163	3.84890623500659\\
5.13030147999672	3.76971367787498\\
5.36396449377497	3.69508226134334\\
5.59600408411752	3.62471762705798\\
5.82626504004361	3.55833068880812\\
6.05463063535913	3.49564262716835\\
6.28101684552174	3.43638820364961\\
6.50536698220785	3.38031773928665\\
6.72764688556215	3.32719807737073\\
6.94784072520155	3.27681280468895\\
7.16594740349984	3.22896195433712\\
7.38197752085485	3.18346136413474\\
7.59595084549071	3.1401418218728\\
7.80789422417613	3.09884809339061\\
8.01783987080758	3.05943790164757\\
8.22582397415579	3.02178090365633\\
8.43188557224805	2.98575769625667\\
8.63606564763216	2.95125887012483\\
8.83840640442014	2.91818412314406\\
9.03895069415441	2.88644143849104\\
9.2377415630017	2.85594632886608\\
9.43482189751191	2.82662114570796\\
9.63023415020524	2.79839445060571\\
9.82402012963222	2.77120044516472\\
10.0162208423642	2.7449784550954\\
10.2068763766949	2.71967246411914\\
10.3960258197444	2.69523069331946\\
10.583707201218	2.67160522173115\\
10.7699574583513	2.64875164420255\\
10.954812417611	2.62662876285003\\
11.1383067895663	2.60519830872416\\
11.3204741740363	2.5844246906079\\
11.5013470731728	2.56427476815831\\
11.6809569105967	2.54471764687771\\
11.8593340550697	2.52572449265614\\
12.0365078474841	2.50726836386113\\
12.2125066301959	2.48932405916437\\
12.3873577779218	2.47186797948787\\
12.5610877295824	2.4548780026256\\
12.7337220206004	2.43833336925234\\
12.90528531527	2.42221457917026\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.9050872279596	5.03175867924546\\
3.13008041116405	4.90516808708372\\
3.35748192373859	4.78376028481248\\
3.586810908517	4.66767975153229\\
3.81758007186022	4.55699496224035\\
4.04931169893102	4.45170139161665\\
4.28155148022321	4.35172837976935\\
4.5138792486808	4.25694871639055\\
4.74591626585154	4.16718967699935\\
4.97732917111336	4.08224435018472\\
5.20783104351178	4.00188234645907\\
5.43718020126822	3.92585928667224\\
5.66517740194247	3.85392475898905\\
5.89166204919695	3.7858286664324\\
6.1165079043866	3.72132604799502\\
6.33961867797258	3.66018055028705\\
6.56092375978373	3.60216676789413\\
6.7803742500262	3.5470716755102\\
6.99793937825478	3.49469535800018\\
7.21360334408844	3.44485121684352\\
7.4273625778425	3.39736580031779\\
7.63922339739756	3.35207837473909\\
7.84920002573372	3.30884032737492\\
8.05731292847705	3.26751446916603\\
8.26358743011187	3.22797428719087\\
8.46805256945398	3.19010318249411\\
8.67074015834322	3.15379371791516\\
8.87168401149999	3.1189468922918\\
9.07091931959811	3.08547145131855\\
9.26848214154129	3.05328324092551\\
9.46440899553497	3.02230460591036\\
9.65873653175216	2.99246383438444\\
9.85150127218571	2.96369464713243\\
10.042739405678	2.9359357300419\\
10.2324866281555	2.90913030718895\\
10.4207780198121	2.88322575185937\\
10.6076479524179	2.85817323266198\\
10.7931300211295	2.83392739189227\\
10.9772569961696	2.81044605338753\\
11.1600607905628	2.78768995724968\\
11.3415724408005	2.76562251897532\\
11.5218220978615	2.74420961071182\\
11.7008390264813	2.72341936254005\\
11.8786516109437	2.70322198186485\\
12.0552873659802	2.6835895891665\\
12.2307729516219	2.66449606852945\\
12.4051341910608	2.6459169315162\\
12.5783960907533	2.62782919309366\\
12.7505828621405	2.61021125844754\\
12.92171794448	2.59304281963617\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.03280852893654	5.2529784617463\\
3.25293438844872	5.12892558274851\\
3.47529725572369	5.00961825777432\\
3.69948453736105	4.89518691701231\\
3.92507677329584	4.78570057221118\\
4.1516599448668	4.6811685829862\\
4.37883638187566	4.58154529689643\\
4.60623359184594	4.48673683826657\\
4.83351067248972	4.39660920426488\\
5.0603622862711	4.3109968543703\\
5.28652042191846	4.22971111115546\\
5.51175431998336	4.15254787522607\\
5.73586900222207	4.07929434946196\\
5.9587028375914	4.00973463597542\\
6.18012452618935	3.94365419788918\\
6.40002980955626	3.88084326431855\\
6.61833813859856	3.82109930590785\\
6.83498945974572	3.7642287285122\\
7.04994122108974	3.71004793315072\\
7.26316565464272	3.65838387895639\\
7.47464735765471	3.60907426840555\\
7.68438117323432	3.56196745466201\\
7.89237035606513	3.51692215191286\\
8.09862500068552	3.47380701246023\\
8.30316070579741	3.43250011965039\\
8.50599744696764	3.39288843357376\\
8.70715863081907	3.35486721669634\\
8.90667030561505	3.31833945889445\\
9.1045605054944	3.28321531543077\\
9.30085870817056	3.24941156690719\\
9.4955953884485	3.21685110686996\\
9.6888016523104	3.18546246027565\\
9.88050893850862	3.15517933424909\\
10.0707487765533	3.12594020131104\\
10.2595525916908	3.09768791439383\\
10.4469515489474	3.07036935239632\\
10.6329764295801	3.04393509467663\\
10.8176575343569	3.018339122684\\
11.0010246090006	2.99353854684359\\
11.183106787902	2.96949335679809\\
11.3639325528548	2.94616619315203\\
11.5435297041088	2.92352213894059\\
11.721925341489	2.90152852914198\\
11.8991458537107	2.88015477666074\\
12.0752169143365	2.85937221332275\\
12.2501634830838	2.8391539445363\\
12.4240098114133	2.81947471638414\\
12.5967794515133	2.80031079401742\\
12.7684952679435	2.78163985032203\\
12.9391794513359	2.76344086392098\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.15789451243087	5.46963374047322\\
3.37354806988112	5.34792745186181\\
3.59128704196247	5.23058991564457\\
3.81075415920641	5.11773906331066\\
4.03158532330553	5.00944259767649\\
4.25341919041149	4.9057189978805\\
4.47590584455712	4.80654068570372\\
4.69871405401908	4.71183888543582\\
4.92153681832323	4.62150961130697\\
5.14409512692314	4.53542020991625\\
5.36614002792497	4.45341595089881\\
5.58745322818177	4.37532626877522\\
5.80784651176981	4.3009703840821\\
6.02716028048634	4.23016215035979\\
6.24526150120687	4.16271407190272\\
6.46204130504917	4.09844050993345\\
6.67741243441962	4.03716014248257\\
6.89130668483744	3.97869776955917\\
7.10367244420509	3.92288556531515\\
7.31447239542217	3.86956387792743\\
7.5236814195165	3.81858167015155\\
7.73128471523483	3.76979668222084\\
7.93727613618321	3.72307538625868\\
8.14165673684802	3.67829278908864\\
8.34443351293504	3.63533212909342\\
8.54561831837384	3.5940845029744\\
8.74522694019057	3.55444845000612\\
8.94327831259285	3.51632951460195\\
9.13979385254863	3.47963980256104\\
9.33479690052875	3.4442975420678\\
9.52831225168168	3.41022665717523\\
9.72036576436064	3.37735635894601\\
9.91098403452889	3.34562075749583\\
10.100194126071	3.31495849674897\\
10.2880233484049	3.28531241266797\\
10.4744990740131	3.25662921496913\\
10.6596485895863	3.22885919181163\\
10.8434989754141	3.20195593659621\\
11.026077008468	3.17587609578428\\
11.2074090853212	3.15057913651817\\
11.3875211616444	3.12602713276098\\
11.5664387055286	3.10218456866115\\
11.7441866623154	3.07901815786771\\
11.9207894289814	3.05649667756567\\
12.0962708364351	3.03459081605976\\
12.2706541383445	3.01327303280203\\
12.4439620053343	2.99251742983018\\
12.6162165235788	2.97229963365738\\
12.787439196974	2.95259668672579\\
12.9576509522028	2.93338694760661\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.28055009826252	5.68207944696576\\
3.49207354787747	5.56255236639442\\
3.70554755176603	5.44706644911118\\
3.92066021944262	5.33572855796021\\
4.13709311542809	5.22860403354875\\
4.35452881153082	5.12571722757306\\
4.57265784103624	5.02705367919729\\
4.79118467389278	4.93256362775948\\
5.00983247074874	4.84216647644831\\
5.22834651785592	4.75575580174547\\
5.44649637182809	4.67320453341396\\
5.66407683893584	4.59436999378892\\
5.8809079731236	4.51909856563313\\
6.09683430272774	4.44722983982272\\
6.31172349490755	4.37860016712816\\
6.5254646476431	4.31304559671203\\
6.73796636991135	4.25040422607544\\
6.94915477780474	4.19051801418753\\
7.15897150240718	4.13323412403564\\
7.36737177685392	4.07840586592926\\
7.57432264640038	4.02589331152247\\
7.77980132673977	3.97556364315556\\
7.98379372187564	3.92729129564521\\
8.1862931029082	3.88095793940925\\
8.38729894237496	3.83645234566472\\
8.58681589456463	3.7936701669018\\
8.78485290985676	3.75251365916768\\
8.98142247009726	3.71289136698443\\
9.17653993188414	3.67471778695511\\
9.37022296509242	3.63791302220841\\
9.56249107477772	3.60240243668999\\
9.75336519560061	3.56811631581636\\
9.94286734899407	3.53498953805738\\
10.1310203543784	3.50296126050679\\
10.3178475867654	3.47197462035188\\
10.503372774059	3.44197645328965\\
10.6876198282369	3.41291702929767\\
10.8706127053873	3.38474980570394\\
11.0523752902705	3.35743119717093\\
11.2329313016893	3.33092036198405\\
11.412304215484	3.30517900388739\\
11.5905172024333	3.28017118862199\\
11.7675930787377	3.25586317427671\\
11.9435542671092	3.23222325454904\\
12.1184227667828	3.20922161402295\\
12.2922201310179	3.18683019459579\\
12.4649674508742	3.16502257222271\\
12.6366853442273	3.14377384318918\\
12.8073939491489	3.12306051916858\\
12.9771129209084	3.10286043036992\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.40095384661366	5.89062485653167\\
3.60864609164252	5.77312935958282\\
3.81816831028791	5.65938798476135\\
4.02924623641679	5.54949780806086\\
4.24159946225583	5.44352124471751\\
4.45494745668243	5.34148628985642\\
4.66901518656661	5.24338802139917\\
4.88353805368387	5.1491911611024\\
5.09826595064959	5.05883342818359\\
5.31296633757848	4.97222939669965\\
5.527426331953	4.88927457877698\\
5.74145387719151	4.80984949219588\\
5.95487810572565	4.73382352206437\\
6.1675490399138	4.66105844238178\\
6.37933678205932	4.59141151644544\\
6.59013033808845	4.5247381403832\\
6.79983620329305	4.46089402933703\\
7.00837681756287	4.3997369707519\\
7.21568897526517	4.34112818491536\\
7.42172225377822	4.28493334106949\\
7.62643750604058	4.2310232799661\\
7.82980544695639	4.17927449240534\\
8.0318053511782	4.12956939954421\\
8.23242387043168	4.08179647570536\\
8.43165397174463	4.03585024886164\\
8.62949399323561	3.99163120845227\\
8.82594681105861	3.94904564503085\\
9.02101910929045	3.90800544162593\\
9.21472074365262	3.86842783268307\\
9.40706418970914	3.83023514305493\\
9.59806406636875	3.79335451667465\\
9.7877367259841	3.75771764223019\\
9.97609990296869	3.72326048128561\\
10.1631724135612	3.68992300280288\\
10.3489739001003	3.65764892684109\\
10.5335246138941	3.62638547929404\\
10.7168452314517	3.59608315882094\\
10.8989566994808	3.56669551658912\\
11.0798801046318	3.53817894904598\\
11.2596365644899	3.51049250364211\\
11.4382471367796	3.48359769721528\\
11.6157327441548	3.45745834659716\\
11.7921141123063	3.4320404109063\\
11.9674117194324	3.40731184493004\\
12.1416457553907	3.38324246296574\\
12.3148360890856	3.35980381248006\\
12.4870022428501	3.33696905694921\\
12.6581633727574	3.31471286725745\\
12.8283382539498	3.29301132105396\\
12.9975452702023	3.27184180949495\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.51926255059936	6.09554154281252\\
3.723386618505	5.97994660373219\\
3.92923233904972	5.86785250682568\\
4.13655694449557	5.75934767256834\\
4.34511197630747	5.65449133150328\\
4.55464813050072	5.55331358424743\\
4.76491983766607	5.45581644108724\\
4.9756893593205	5.36197570345799\\
5.18673024265634	5.27174350219395\\
5.39783004335257	5.18505128504008\\
5.60879229114412	5.10181304706876\\
5.81943772795919	5.02192861756077\\
6.02960488942281	4.94528684912888\\
6.2391501262482	4.87176859282635\\
6.44794717373438	4.8012493811586\\
6.65588637794491	4.73360177537059\\
6.8628736794113	4.66869736185643\\
7.0688294425351	4.60640840420649\\
7.27368720390451	4.54660917248127\\
7.4773923974743	4.48917698062253\\
7.67990110029817	4.43399296760685\\
7.88117882999785	4.38094265918669\\
8.08119941471909	4.32991634591099\\
8.27994394798114	4.28080931045468\\
8.4773998344118	4.23352193379801\\
8.67355992762084	4.1879597059776\\
8.86842175811354	4.14403316332062\\
9.06198684690437	4.10165777048168\\
9.25426009910414	4.06075376235046\\
9.44524927100815	4.02124595803741\\
9.63496450393042	3.98306355668595\\
9.82341791806973	3.94613992278432\\
10.0106232599501	3.91041236692479\\
10.1965955973686	3.87582192654246\\
10.3813510562513	3.8423131500186\\
10.5649065943137	3.80983388661248\\
10.7472798069308	3.77833508395549\\
10.9284887611044	3.74777059426708\\
11.108551853878	3.71809699000629\\
11.2874876919787	3.68927338933055\\
11.4653149898482	3.66126129147409\\
11.6420524835836	3.63402442196595\\
11.8177188586158	3.60752858746691\\
11.9923326892377	3.58174153990569\\
12.1659123883361	3.5566328495272\\
12.3384761659017	3.53217378642327\\
12.5100419950776	3.50833721009242\\
12.6806275846761	3.48509746656538\\
12.8502503572348	3.46243029263446\\
13.0189274318099	3.44031272673301\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.63561483997177	6.2970696195825\\
3.8364037283467	6.18325827624674\\
4.03881653464489	6.07272287171714\\
4.24263709289144	5.9655441613335\\
4.4476440041523	5.86177811913449\\
4.65361457466823	5.76145588804778\\
4.86032857588361	5.66458449767525\\
5.06757165933525	5.5711482556246\\
5.27513830005607	5.48111068191313\\
5.48283418909632	5.39441683614177\\
5.69047804254184	5.31099588359047\\
5.89790283581087	5.23076375654306\\
6.10495650468442	5.153625787107\\
6.31150217705266	5.07947921327986\\
6.51741801197315	5.00821548715644\\
6.72259672669929	4.93972233996121\\
6.92694488980786	4.87388558105278\\
7.13038205152295	4.81059062617328\\
7.33283977270441	4.74972376377474\\
7.53426060328954	4.69117317755134\\
7.73459705037755	4.63482974895291\\
7.93381056636549	4.58058766619061\\
8.13187057899486	4.52834486680761\\
8.32875357801363	4.478003339938\\
8.52444226739597	4.42946931246358\\
8.71892478758225	4.38265334082795\\
8.91219400884344	4.33747032759497\\
9.10424689445304	4.29383947916105\\
9.29508393068832	4.25168421848835\\
9.48470861961686	4.21093206440193\\
9.67312703001194	4.17151448692632\\
9.86034740146498	4.13336674633886\\
10.0463797967281	4.09642772207894\\
10.2312357974515	4.06063973635704\\
10.4149282387208	4.02594837622926\\
10.5974709781059	3.99230231701602\\
10.778878695273	3.95965314922105\\
10.9591667185658	3.92795521052397\\
11.1383508753094	3.89716542395369\\
11.3164473629275	3.86724314298116\\
11.4934726382788	3.83815000398124\\
11.6694433229101	3.80984978628918\\
11.8443761221918	3.78230827990667\\
12.0182877565418	3.75549316078337\\
12.191194903161	3.72937387350504\\
12.363114146899	3.70392152115151\\
12.5340619390389	3.67910876204075\\
12.7040545629427	3.65490971304492\\
12.8731081056343	3.63129985914665\\
13.0412384345134	3.60825596889596\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.75013404568764	6.49542270232482\\
3.94779538834307	6.38329000082644\\
4.14699210571613	6.27423238941296\\
4.34753067755965	6.16832382181781\\
4.5492127934048	6.06561705787307\\
4.75183858148763	5.96614354895168\\
4.95520971798684	5.86991393041768\\
5.15913228783404	5.7769190561335\\
5.36341929610342	5.68713148209659\\
5.5678927619146	5.60050728944597\\
5.77238536060667	5.51698813157065\\
5.97674161100249	5.43650339452155\\
6.18081863029883	5.35897237202625\\
6.38448649813138	5.28430637336435\\
6.58762828343331	5.21241070150301\\
6.79013979343996	5.14318645798341\\
6.99192910472134	5.07653214847121\\
7.19291593279618	5.01234507765731\\
7.39303089102808	4.95052253389641\\
7.59221468228523	4.89096277260001\\
7.79041725917995	4.83356581323917\\
7.98759698124968	4.77823406829302\\
8.18371979062408	4.72487282408928\\
8.37875842177277	4.6733905936968\\
8.5726916559341	4.6236993612657\\
8.76550362677429	4.57571473581889\\
8.95718318064528	4.52935603074974\\
9.14772329239174	4.48454628337966\\
9.33712053588573	4.44121222701793\\
9.52537460722302	4.39928422613979\\
9.71248789769144	4.35869618361412\\
9.89846511312361	4.3193854273993\\
10.0833129359948	4.28129258279511\\
10.2670397265552	4.24436143518812\\
10.4496552593432	4.20853878724606\\
10.6311704915716	4.17377431369042\\
10.8115973600765	4.14002041608663\\
10.990948603755	4.10723207952196\\
11.1692376086647	4.07536673257548\\
11.3464782732069	4.04438411160613\\
11.5226848910651	4.01424613008072\\
11.6978720498029	3.98491675342144\\
11.8720545432441	3.95636187966052\\
12.0452472959657	3.92854922604033\\
12.217465298416	3.9014482215818\\
12.3887235513433	3.87502990555597\\
12.5590370183711	3.84926683172867\\
12.7284205856948	3.82413297820036\\
12.8968890279939	3.79960366263028\\
13.0644569797664	3.77565546261179\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.8629305035422	6.69079189824272\\
4.05765033661715	6.58024321045893\\
4.25382502321497	6.47258931312347\\
4.4512804614294	6.36789811019274\\
4.64983817545255	6.26621925705571\\
4.84931798455643	6.16758400999182\\
5.0495405918673	6.07200555981323\\
5.25032999295609	5.97947980438483\\
5.45151562341073	5.88998649318415\\
5.65293418787083	5.80349066309957\\
5.85443113761224	5.71994427863277\\
6.05586178709425	5.639287990905\\
6.25709207997941	5.56145293695982\\
6.45799903082809	5.48636251202139\\
6.65847087953154	5.41393406077132\\
6.85840700176953	5.3440804477189\\
7.05771762097785	5.27671148008731\\
7.25632336633189	5.21173516845878\\
7.45415471800142	5.14905882023922\\
7.65115137625447	5.08858996866256\\
7.84726158560127	5.03023714563554\\
8.04244143962469	4.97391051045134\\
8.23665418683505	4.91952234857963\\
8.42986955306208	4.86698745569382\\
8.62206309168925	4.81622342213404\\
8.81321556949138	4.76715083239711\\
9.00331239294272	4.71969339321955\\
9.19234307756859	4.67377800255314\\
9.38030076114887	4.62933477035992\\
9.56718176026786	4.58629700076894\\
9.75298516876364	4.54460114380722\\
9.93771249599033	4.50418672368031\\
10.1213673424027	4.46499624945817\\
10.3039551097512	4.42697511302659\\
10.4854827430892	4.39007147829567\\
10.6659585018097	4.35423616490665\\
10.8453917570095	4.31942252904029\\
11.0237928126116	4.28558634339054\\
11.201172747834	4.25268567791722\\
11.3775432787682	4.22068078261765\\
11.5529166370133	4.18953397325002\\
11.72730546349	4.15920952069083\\
11.9007227157367	4.12967354440574\\
12.0731815871519	4.10089391035008\\
12.2446954368095	4.07284013348607\\
12.41527772861	4.04548328500134\\
12.5849419786715	4.01879590423423\\
12.7537017099773	3.99275191525033\\
12.9215704134121	3.96732654796884\\
13.0885615144132	3.94249626370378\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.97410342624688	6.88334904879316\\
4.1660492587591	6.77429868322772\\
4.35937645924157	6.66798048690206\\
4.55392768762783	6.56445696866691\\
4.7495416148313	6.46377482695469\\
4.94605514552796	6.36596478158476\\
5.14330558761215	6.27104179494152\\
5.34113269010098	6.17900565063982\\
5.53938048461487	6.08984184116132\\
5.73789888222473	6.00352270450979\\
5.93654499547378	5.92000874409552\\
6.13518417294223	5.83925006552284\\
6.33369074937214	5.76118786788841\\
6.53194852714268	5.68575593445052\\
6.72985101431497	5.61288207684982\\
6.9273014505262	5.54248949727521\\
7.12421265500907	5.47449804310009\\
7.32050673145619	5.40882533784526\\
7.51611466294153	5.34538778039871\\
7.71097582725624	5.28410141101999\\
7.9050374593536	5.22488264773961\\
8.09825408357504	5.16764890042693\\
8.29058693428503	5.11231907221696\\
8.48200337971433	5.05881395936807\\
8.67247636034835	5.00705656118779\\
8.86198385017656	4.95697231161662\\
9.05050834656608	4.90848924357987\\
9.23803639242475	4.86153809645363\\
9.42455813264109	4.81605237606182\\
9.61006690548414	4.77196837561575\\
9.79455886865992	4.72922516499231\\
9.97803265900367	4.68776455476505\\
10.1604890842858	4.64753104048436\\
10.3419308452835	4.60847173186413\\
10.5223622860775	4.57053627078091\\
10.7017891704473	4.53367674132896\\
10.880218482226	4.49784757459739\\
11.0576582475208	4.46300545033902\\
11.2341173767887	4.42910919727675\\
11.4096055248654	4.39611969343524\\
11.5841329671681	4.36399976758537\\
11.7577104904245	4.33271410263901\\
11.9303492964143	4.30222914162502\\
12.1020609173389	4.27251299670804\\
12.2728571415617	4.24353536157341\\
12.442749948583	4.2152674273904\\
12.6117514522222	4.1876818024761\\
12.7798738510864	4.16075243571205\\
12.9471293855003	4.13445454370953\\
13.1135303001562	4.10876454167681\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.0837424393534	7.07324938998535\\
4.27306577975549	6.96561943556554\\
4.46370320161657	6.86057433627721\\
4.65551192215962	6.75817177659578\\
4.84834552164214	6.65845566425843\\
5.04205580750648	6.56145595601647\\
5.23649464360609	6.46718879892691\\
5.43151568285172	6.3756569645671\\
5.62697595103191	6.28685054065259\\
5.82273724157713	6.20074783523807\\
6.01866729431885	6.11731644336355\\
6.21464074455998	6.03651442457121\\
6.41053984094533	5.95829154168107\\
6.60625494092744	5.88259051583411\\
6.80168480062721	5.80934825924197\\
6.99673668146048	5.73849705448218\\
7.19132629916509	5.66996565681267\\
7.38537764211072	5.6036803032702\\
7.57882268539842	5.53956561886207\\
7.77160102567625	5.47754541572112\\
7.96365945921264	5.41754338557756\\
8.15495152292886	5.35948368931809\\
8.3454370150771	5.30329144984172\\
8.53508150927373	5.24889315600952\\
8.72385587280434	5.19621698637201\\
8.91173579759861	5.14519306169038\\
9.09870135007449	5.09575363518415\\
9.28473654418709	5.04783322905885\\
9.46982894047601	5.0013687252923\\
9.65396927266223	4.95629941796718\\
9.83715110236916	4.9125670336929\\
10.0193705017952	4.8701157259046\\
10.2006257636124	4.82889204809501\\
10.3809171369708	4.78884491034508\\
10.5602465882254	4.74992552288495\\
10.7386175848375	4.71208732984425\\
10.9160349008201	4.67528593584078\\
11.0925044420712	4.63947902760955\\
11.2680330899618	4.6046262924847\\
11.4426285615943	4.57068933521215\\
11.6162992852221	4.53763159428485\\
11.7890542894083	4.50541825875005\\
11.9609031045951	4.47401618623426\\
12.1318556758561	4.44339382276113\\
12.3019222857	4.41352112479595\\
12.4711134858906	4.3843694838338\\
12.6394400373421	4.35591165375303\\
12.8069128572336	4.32812168107769\\
12.9735429725691	4.30097483823037\\
13.1393414794859	4.2744475598064\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.1919288523737	7.26063375402514\\
4.37876730501698	7.15435311067932\\
4.56685803825534	7.05052334087734\\
4.75607098328154	6.94919780317248\\
4.94627275420363	6.85041778764947\\
5.13732822162086	6.75421234285261\\
5.329102063919	6.6605983602742\\
5.52146024734186	6.5695809002533\\
5.71427139259211	6.4811537330721\\
5.90740799445204	6.39530006149886\\
6.10074747077251	6.31199338634318\\
6.29417302724025	6.23119847476088\\
6.48757433380553	6.15287239179894\\
6.68084801692729	6.0769655585321\\
6.87389797848834	6.00342280453714\\
7.06663555718192	5.93218438778156\\
7.25897955139216	5.86318696072208\\
7.45085612424281	5.79636446706203\\
7.64219861181569	5.73164895886177\\
7.83294725483033	5.66897132831158\\
8.02304887261762	5.60826195234067\\
8.21245649628017	5.54945125131641\\
8.40112897573617	5.49247016541464\\
8.58903057307307	5.43725055388589\\
8.77613055242587	5.38372552349939\\
8.96240277453362	5.3318296930202\\
9.14782530227351	5.28149940076728\\
9.3323800218518	5.23267286220546\\
9.51605228295156	5.18529028422444\\
9.6988305599906	5.13929394232049\\
9.88070613571169	5.09462822637788\\
10.0616728075879	5.05123966018757\\
10.2417266169544	5.00907689927422\\
10.4208656003476	4.9680907110495\\
10.5990895622218	4.92823394078679\\
10.776399867998	4.8894614664276\\
10.9527992562618	4.85173014479006\\
11.12829166885	4.8149987513544\\
11.3028820975371	4.77922791545073\\
11.4765764460352	4.7443800523682\\
11.6493814060543	4.71041929363788\\
11.821304346218	4.6773114165125\\
11.9923532126907	4.64502377346996\\
12.1625364404426	4.61352522240073\\
12.3318628741498	4.58278605799821\\
12.5003416978026	4.55277794475349\\
12.667982372167	4.52347385185681\\
12.8347945793172	4.49484799022691\\
13.000788173524	4.46687575182182\\
13.1659731378471	4.43953365132982\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.29873671914633	7.44563040592338\\
4.48321573731627	7.34063396621754\\
4.66889010941369	7.23796609463238\\
4.85564092856133	7.13767626009607\\
5.0433462602468	7.03980330738262\\
5.23188247869356	6.94437528959604\\
5.42112558964952	6.8514095123244\\
5.610952500475	6.76091277786613\\
5.80124220321887	6.67288181004057\\
5.99187684277879	6.58730383399124\\
6.18274264960569	6.50415728134831\\
6.37373072408034	6.42341258918572\\
6.56473766707153	6.34503306123936\\
6.7556660578116	6.26897576154583\\
6.94642478577324	6.19519241362689\\
7.13692924752922	6.12363028216133\\
7.32710142259043	6.05423301834791\\
7.51686984401872	5.98694145451886\\
7.70616948034908	5.92169433773239\\
7.8949415452211	5.85842899585743\\
8.08313325031916	5.79708193293879\\
8.27069751595253	5.73758935334139\\
8.45759265204975	5.67988761631204\\
8.64378202064421	5.62391362419986\\
8.82923368920706	5.56960514869817\\
9.01392008252575	5.51690110018234\\
9.19781763928926	5.4657417455913\\
9.38090647816018	5.41606888040848\\
9.56317007690541	5.36782596020417\\
9.74459496712525	5.32095819696339\\
9.92517044625767	5.27541262508784\\
10.104888307829	5.23113814156619\\
10.2837425903574	5.18808552438309\\
10.4617293448723	5.14620743280685\\
10.63884642068	5.10545839277455\\
10.8150932687519	5.06579477019249\\
10.9904707619433	5.02717473459668\\
11.1649810311291	4.98955821527668\\
11.3386273162776	4.95290685165726\\
11.511413831449	4.91718393945751\\
11.6833456427037	4.88235437390382\\
11.8544285579189	4.84838459106018\\
12.0246690275498	4.81524250815448\\
12.1940740554083	4.78289746361984\\
12.3626511185874	4.7513201574331\\
12.5304080957115	4.72048259221623\\
12.6973532027471	4.69035801546735\\
12.8634949356674	4.66092086320525\\
13.0288420193184	4.63214670524119\\
13.1934033618859	4.6040121922339\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.40423372887922	7.62835658682733\\
4.58646809109263	7.52458454075277\\
4.76984522813362	7.42302903464999\\
4.95425607981679	7.32373603065924\\
5.13958881960434	7.22674209533909\\
5.32572999597521	7.13207424022948\\
5.5125656661879	7.03974993748928\\
5.69998249096579	6.94977730224199\\
5.8878687621124	6.86215542704227\\
6.07611533979942	6.77687484893048\\
6.26461648180798	6.69391812609799\\
6.45327055287472	6.6132604993097\\
6.64198060806069	6.53487061284907\\
6.83065484936151	6.45871127067492\\
7.01920695934654	6.38474020544718\\
7.20755631929256	6.31291084079174\\
7.39562812200439	6.24317303033525\\
7.58335339131164	6.17547376037944\\
7.77066892118373	6.10975780637643\\
7.95751714763662	6.04596833644107\\
8.14384596626081	5.98404745787765\\
8.32960850742446	5.92393670504042\\
8.51476288013846	5.86557746876545\\
8.69927189432873	5.80891136911347\\
8.88310276994649	5.75388057427951\\
9.06622684003413	5.70042806929915\\
9.24861925361077	5.64849787866473\\
9.43025868308311	5.59803524720918\\
9.61112703984797	5.54898678367191\\
9.79120920084174	5.50130057127452\\
9.97049274801119	5.45492624944449\\
10.1489677220238	5.40981507056553\\
10.3266263909959	5.3659199353304\\
10.5034630345805	5.32319540994785\\
10.6794737434119	5.28159772812486\\
10.8546562336411	5.24108478042151\\
11.0290096760924	5.20161609326611\\
11.2025345394358	5.16315279962823\\
11.3752324466644	5.12565760308004\\
11.5471060441122	5.08909473673413\\
11.7181588822106	5.05342991832761\\
11.8883953071766	5.01863030252863\\
12.0578203628307	4.98466443137023\\
12.2264397017653	4.95150218356678\\
12.3942595051136	4.9191147233379\\
12.5612864102049	4.88747444925225\\
12.7275274454325	4.85655494350673\\
12.8929899717034	4.82633092197409\\
13.0576816298801	4.79677818528147\\
13.2216102936708	4.76787357112303\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.50848195996968	7.80891981967519\\
4.68857702139103	7.70631706058506\\
4.86976617043833	7.60582790168966\\
5.05194907235798	7.50749513514971\\
5.23502286161162	7.41135320852618\\
5.41888312187947	7.31742807473729\\
5.60342486254479	7.22573718769962\\
5.78854346618004	7.13628963759728\\
5.97413558409316	7.04908641479177\\
6.160099960517	6.96412078737079\\
6.34633817021669	6.88137877442183\\
6.53275525880646	6.80083969537486\\
6.71926027958592	6.72247677515957\\
6.905766724946	6.6462577853473\\
7.09219285414378	6.57214570272179\\
7.27846192236142	6.5000993686344\\
7.46450231837791	6.43007413483183\\
7.65024761988739	6.36202248399223\\
7.83563657653692	6.29589461579018\\
8.02061303120806	6.23163899179152\\
8.20512579002997	6.1692028347508\\
8.38912845119095	6.10853257988047\\
8.57257920191673	6.04957427734846\\
8.75544059210022	5.99227394663062\\
8.93767929208127	5.9365778844095\\
9.11926584105272	5.88243292849628\\
9.30017439156033	5.82978668079247\\
9.48038245460796	5.77858769263876\\
9.65987064899845	5.72878561605962\\
9.83862245775005	5.68033132443709\\
10.0166239937346	5.63317700607067\\
10.1938637760873	5.58727623392831\\
10.3703325184323	5.54258401469071\\
10.5460229295542	5.49905681995727\\
10.7209295268022	5.45665260223065\\
10.8950484622457	5.41533079804189\\
11.0683773613884	5.37505232032638\\
11.2409151740879	5.33577954191958\\
11.4126620372115	5.29747627181428\\
11.5836191484743	5.26010772561113\\
11.7537886508576	5.22364049140173\\
11.9231735269695	5.18804249214983\\
12.0917775027023	5.15328294548087\\
12.2596049595412	5.11933232165148\\
12.4266608548916	5.08616230034916\\
12.5929506498146	5.05374572686518\\
12.7584802435829	5.0220565680911\\
12.9232559145039	4.99106986870869\\
13.0872842664834	4.9607617078736\\
13.2505721808414	4.93110915663381\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.61153852172246	7.98741902068437\\
4.78959128141315	7.88593463488496\\
4.96869293742687	7.78646898151754\\
5.14875091920592	7.68906197987525\\
5.32967033770686	7.59374610847503\\
5.51135483104505	7.50054626494507\\
5.69370740939091	7.40947974783302\\
5.87663127836502	7.32055635594251\\
6.06003062204375	7.23377859687412\\
6.24381132932931	7.1491419931814\\
6.42788165063024	7.06663547210056\\
6.61215277529123	6.98624182324086\\
6.79653932376232	6.90793820792574\\
6.9809597518939	6.83169670398274\\
7.16533666781333	6.75748487057304\\
7.34959706446057	6.68526631898406\\
7.53367247296572	6.61500127701978\\
7.71749904361748	6.54664713655923\\
7.90101756221735	6.48015897587447\\
8.08417341018506	6.41549005028858\\
8.26691647694324	6.3525922466221\\
8.44920103293897	6.2914164985611\\
8.63098557123383	6.23191316154264\\
8.81223262498669	6.17403234697856\\
8.99290856742996	6.11772421662551\\
9.1729834001566	6.06293923867134\\
9.35243053473635	6.00962840766616\\
9.53122657190006	5.95774343080576\\
9.70935108179509	5.90723688330396\\
9.8867863881389	5.8580623356956\\
10.0635173584909	5.81017445591921\\
10.2395312023301	5.76352908896097\\
10.4148172781638	5.71808331672003\\
10.5893669105055	5.67379550059533\\
10.7631732172297	5.6306253091115\\
10.9362309475504	5.5885337327057\\
11.1085363306513	5.54748308759786\\
11.2800869348302	5.50743701047009\\
11.4508815368873	5.46836044549134\\
11.6209200013955	5.4302196250444\\
11.7902031694164	5.39298204534524\\
11.9587327561843	5.35661643799195\\
12.126511257249	5.32109273834069\\
12.2935418625586	5.28638205148091\\
12.4598283779585	5.25245661646975\\
12.6253751535919	5.21928976938589\\
12.7901870187014	5.18685590567546\\
12.9542692223486	5.15513044218547\\
13.1176273795908	5.12408977921309\\
13.2802674226802	5.09371126284099\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.7134561038062	8.16394545103797\\
4.88955612005768	8.06353227701461\\
5.0666629916542	7.96505016608104\\
5.24469108388384	7.86853642746859\\
5.423552634914	7.77402171075579\\
5.60315848891325	7.68152987572782\\
5.78341883027401	7.59107796482059\\
5.96424390193639	7.50267627496186\\
6.14554469219116	7.41632852247007\\
6.32723357633427	7.33203209200817\\
6.50922490199089	7.24977835852994\\
6.69143550964066	7.16955306976303\\
6.87378518267764	7.09133677605174\\
7.05619702406265	7.01510529429351\\
7.23859775913656	6.94083019316732\\
7.4209179663592	6.86847928776595\\
7.60309223955559	6.79801713299163\\
7.78505928666048	6.72940550653985\\
7.96676197095502	6.66260387386893\\
8.14814730141236	6.59756982914107\\
8.32916637905405	6.53425950764747\\
8.50977430621977	6.47262796663912\\
8.6899300654259	6.4126295327394\\
8.86959637409092	6.35421811519353\\
9.04873952088862	6.29734748510545\\
9.2273291889011	6.24197152153082\\
9.40533827011988	6.18804442584446\\
9.58274267521656	6.1355209062012\\
9.75952114189756	6.08435633417814\\
9.9356550445866	6.03450687584539\\
10.1111282076558	5.98592959958077\\
10.2859267239562	5.9385825629409\\
10.4600387799849	5.89242488084304\\
10.6334544886675	5.84741677721352\\
10.8061657304297	5.80351962213248\\
10.9781660029753	5.76069595636034\\
11.1494502799788	5.71890950497787\\
11.3200148787269	5.67812518171497\\
11.489857336611	5.63830908538785\\
11.6589762962643	5.5994284897144\\
11.8273713990605	5.56145182763537\\
11.9950431866292	5.52434867113546\\
12.1619930100086	5.48808970743599\\
12.3282229460245	5.45264671231792\\
12.4937357204776	5.41799252123261\\
12.6585346377115	5.38410099876592\\
12.8226235161423	5.35094700693957\\
12.986006629336	5.31850637276127\\
13.1486886522343	5.28675585537091\\
13.3106746121481	5.25567311307408\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.81428344925198	8.33858353614238\\
4.98851362876224	8.23919778210085\\
5.16371147020703	8.14166186552159\\
5.33979755740072	8.04601071866306\\
5.51669051963798	7.95227329235006\\
5.69430767006351	7.86047243554019\\
5.87256564634702	7.77062486164631\\
6.05138103966129	7.68274119930384\\
6.23067099898577	7.59682612273285\\
6.41035379927249	7.51287855466434\\
6.59034936389579	7.43089193307279\\
6.77057973392604	7.350854531735\\
6.95096947898605	7.27274982393336\\
7.13144604663857	7.19655687841623\\
7.3119400493075	7.12225077696883\\
7.4923854895695	7.04980304356132\\
7.67271992620969	6.97918207594314\\
7.85288458468437	6.91035357165609\\
8.03282441656695	6.84328094165901\\
8.21248811318436	6.77792570601955\\
8.39182807900474	6.71424786736976\\
8.57080037045123	6.65220625899379\\
8.74936460573186	6.59175886548218\\
8.92748385103438	6.53286311482586\\
9.1051244880791	6.47547614162385\\
9.28225606758915	6.41955502173888\\
9.45885115275848	6.3650569792607\\
9.63488515630075	6.31193956703791\\
9.81033617416745	6.2601608223281\\
9.98518481854783	6.20967939930884\\
10.1594140523174	6.16045468030297\\
10.333009026694	6.11244686761583\\
10.5059569234926	6.06561705787307\\
10.678246803048	6.01992730069823\\
10.8498694585919	5.97534064348918\\
11.0208172776313	5.93182116395194\\
11.1910841106718	5.8893339919359\\
11.3606651474622	5.847845321993\\
11.5295568007992	5.80732241795888\\
11.6977565978209	5.7677336107309\\
11.8652630786324	5.72904829029833\\
12.0320757020391	5.69123689296614\\
12.1981947581168	5.65427088460697\\
12.3636212873116	5.61812274067653\\
12.5283570057404	5.58276592363673\\
12.6924042363493	5.54817485834753\\
12.8557658455842	5.51432490591388\\
13.0184451852247	5.4811923364063\\
13.1804460390438	5.448754300814\\
13.3417725739586	5.41698880253561\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.91406576368284	8.51141157443343\\
5.08650304531038	8.41301248495505\\
5.25987137679146	8.3163877959244\\
5.43409693645389	8.22157026991037\\
5.60910410392462	8.12858727949196\\
5.78481601829935	8.03746069608516\\
5.96115513937033	7.94820685249377\\
6.13804380031864	7.86083657751436\\
6.3154047410434	7.7753552988684\\
6.49316161245715	7.69176320894453\\
6.67123944353687	7.61005548638469\\
6.84956506458263	7.53022256548464\\
7.02806748189848	7.45225044471957\\
7.20667820087517	7.37612102543765\\
7.38533149613566	7.30181247185484\\
7.56396462893368	7.2292995838832\\
7.74251801332306	7.15855417497071\\
7.92093533371116	7.08954544795733\\
8.09916361726084	7.02224036289552\\
8.27715326521645	6.95660399178376\\
8.45485804761484	6.89259985616658\\
8.63223506602748	6.83019024452319\\
8.80924468899347	6.76933650726674\\
8.9858504646781	6.7099993279857\\
9.16201901505858	6.65213897026536\\
9.33771991562804	6.59571550002537\\
9.51292556424818	6.54068898379966\\
9.68761104239118	6.48701966377312\\
9.8617539716138	6.43466811068355\\
10.0353343677142	6.38359535590846\\
10.2083344946462	6.33376300419445\\
10.380738719916	6.285133328565\\
10.5525333728641	6.23766934897041\\
10.7237066069475	6.19133489623173\\
10.8942482668822	6.14609466278835\\
11.064149761283	6.10191424169376\\
11.2334039412478	6.05876015522313\\
11.4020049851705	6.01659987436497\\
11.5699482899326	5.97540183037207\\
11.7372303685144	5.93513541944778\\
11.9038487539728	5.89577100154498\\
12.0698019096673	5.85727989415925\\
12.2350891455568	5.81963436190628\\
12.39971054035	5.78280760258678\\
12.5636668692629	5.74677373036206\\
12.7269595371164	5.71150775658894\\
12.8895905164943	5.67698556879448\\
13.0515622906764	5.64318390820974\\
13.2128778010618	5.61008034622534\\
13.3735403987983	5.5776532600823\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.01284507103738	8.68250235350795\\
5.18356102094228	8.58505191778872\\
5.35517375499457	8.48930566293505\\
5.52761450086015	8.39529436664252\\
5.70081282833098	8.30304393450845\\
5.87469713928077	8.21257529757323\\
6.04919516111646	8.12390437279809\\
6.22423443407804	8.03704208527948\\
6.39974278331475	7.95199444932596\\
6.57564876755455	7.86876270404822\\
6.75188209732093	7.78734349789589\\
6.9283740169617	7.70772911565512\\
7.10505764616058	7.62990774081403\\
7.28186827802825	7.55386374590761\\
7.45874363224766	7.47957800344548\\
7.63562406302263	7.4070282102728\\
7.81245272270652	7.33618921866984\\
7.98917568294126	7.2670333681121\\
8.16574201590228	7.19953081233889\\
8.34210383881944	7.13364983716847\\
8.51821632533676	7.06935716530872\\
8.69403768749965	7.0066182452095\\
8.86952913223886	6.94539752175789\\
9.04465479617815	6.88565868731075\\
9.21938166245323	6.82736491217599\\
9.39367946301513	6.77047905418862\\
9.56752056962496	6.71496384747718\\
9.74087987644721	6.66078207088271\\
9.91373467683228	6.60789669678121\\
10.0860645365593	6.55627102127804\\
10.257851165497	6.50586877689744\\
10.429078289343	6.45665422899066\\
10.5997315228232	6.40859225714092\\
10.7697982454798	6.3616484228604\\
10.9392674809464	6.31578902486175\\
11.1081297804089	6.27098114315058\\
11.2763771107687	6.22719267313213\\
11.4440027478784	6.18439235085982\\
11.6110011750855	6.14254977048015\\
11.7773679872129	6.10163539485031\\
11.9430998000141	6.06162056022505\\
12.1081941650697	6.02247747583034\\
12.2726494900294	5.98417921906359\\
12.4364649640622	5.94669972698617\\
12.5996404883393	5.91001378470394\\
12.7621766113506	5.87409701116535\\
12.9240744688365	5.83892584284635\\
13.0853357281071	5.80447751573483\\
13.2459625365118	5.77073004597668\\
13.405957473824	5.73766220949901\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.11066052414664	8.85192368805856\\
5.27972185603853	8.75538638353373\\
5.44964784470016	8.66048775762736\\
5.62037428891209	8.56725676836615\\
5.79183545702105	8.47571795692294\\
5.96396451860915	8.38589135328134\\
6.13669397987746	8.29779243586092\\
6.3099561146779	8.21143214424897\\
6.48368338356119	8.12681694281512\\
6.65780883389539	8.04394893176533\\
6.83226647499961	7.96282600116868\\
7.00699162327534	7.88344202269656\\
7.1819212134437	7.80578707326544\\
7.35699407315225	7.72984768447179\\
7.53215115934639	7.65560711163785\\
7.70733575586177	7.58304561642614\\
7.88249363265009	7.51214075729547\\
8.0575731678764	7.44286768252738\\
8.23252543480621	7.37519942110812\\
8.40730425593071	7.30910716737396\\
8.58186622716205	7.24456055597914\\
8.75617071517629	7.18152792440001\\
8.93017983110469	7.11997656081933\\
9.10385838379093	7.05987293582446\\
9.2771738157612	7.00118291688811\\
9.45009612491466	6.94387196507346\\
9.62259777475042	6.88790531381176\\
9.79465359572098	6.83324812994096\\
9.96624068005355	6.77986565746953\\
10.1373382721234	6.72772334474639\\
10.3079276562046	6.67678695587931\\
10.477992043174	6.62702266735909\\
10.6475164575042	6.57839715091923\\
10.8164876256624	6.53087764369974\\
10.984893866826	6.48443200679328\\
11.152724986648	6.43902877323911\\
11.3199721746372	6.39463718649976\\
11.4866279055823	6.35122723041147\\
11.6526858453219	6.30876965154634\\
11.8181407610598	6.26723597486457\\
11.9829884363344	6.22659851347245\\
12.1472255906812	6.18683037323694\\
12.3108498039616	6.14790545294372\\
12.4738594452883	6.10979844062258\\
12.6362536064348	6.07248480660372\\
12.7980320395895	6.03594079381113\\
12.959195099292	6.00014340574528\\
13.1197436883724	5.96507039255735\\
13.2796792077065	5.93070023557085\\
13.439003509591	5.89701213056413\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.20754867701631	9.01973889148033\\
5.37501770877853	8.92408145770176\\
5.54332122345103	8.8300014780427\\
5.7123991698371	8.73752623890071\\
5.88219008179158	8.64667901145978\\
6.05263145986877	8.55747896487668\\
6.22366015675308	8.46994112592281\\
6.39521275969705	8.38407638448212\\
6.56722596352095	8.29989154318045\\
6.73963692826054	8.21738940840866\\
6.91238361624986	8.136568919141\\
7.0854051042515	8.05742530926629\\
7.25864186715157	7.97995029865839\\
7.43203603067553	7.90413230791741\\
7.60553159151131	7.82995669160547\\
7.7790746041109	7.75740598486487\\
7.95261333425099	7.68646015851919\\
8.12609838014492	7.61709687809089\\
8.29948276249877	7.54929176259462\\
8.47272198538619	7.48301863945284\\
8.64577407018089	7.41824979240389\\
8.81859956503699	7.35495619980677\\
8.99116153255547	7.29310776127166\\
9.16342551833245	7.23267351104441\\
9.33535950306457	7.17362181703401\\
9.50693384080426	7.11592056478736\\
9.67812118582582	7.05953732607895\\
9.84889641039566	7.00443951209466\\
10.0192365155486	6.95059451144738\\
10.1891205367673	6.8979698134717\\
10.3585294462499	6.84653311740749\\
10.5274460532445	6.79625242820421\\
10.6958549037236	6.74709613976223\\
10.8637421804841	6.6990331064813\\
11.0310956045771	6.65203270401297\\
11.1979043388121	6.60606488011893\\
11.3641588939315	6.56110019652504\\
11.5298510379228	6.51710986263475\\
11.6949737088187	6.47406576192939\\
11.8595209312394	6.43194047183943\\
12.0234877368425	6.39070727782251\\
12.1868700887763	6.35034018233246\\
12.3496648101703	6.31081390931166\\
12.5118695166475	6.27210390478626\\
12.6734825528025	6.23418633409276\\
12.8345029325565	6.19703807621487\\
12.9949302832765	6.16063671566258\\
13.1547647935256	6.12496053228086\\
13.3140071642978	6.08998848933405\\
13.4726585635812	6.05570022017342\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.30354372446552	9.18600719093736\\
5.46947878046679	9.09119842943096\\
5.63621993436681	8.99790978745871\\
5.8037109128724	8.90616701276662\\
5.97189413254585	8.8159921934618\\
6.14071103834751	8.72740367813064\\
6.31010244592696	8.64041603610768\\
6.48000888194756	8.55504005748383\\
6.65037091697906	8.47128279151312\\
6.82112948590862	8.38914762123382\\
6.99222619137357	8.30863437139319\\
7.1636035863789	8.22973944617688\\
7.33520543299225	8.15245599280742\\
7.50697693477456	8.07677408679675\\
7.67886494137085	8.00268093450862\\
7.85081812442405	7.93016108870053\\
8.02278712465923	7.85919667285121\\
8.19472467059775	7.78976761032101\\
8.36658566988771	7.72185185471533\\
8.53832727467065	7.65542561820243\\
8.70990892274378	7.59046359495557\\
8.88129235652413	7.52693917732498\\
9.0524416219819	7.46482466277995\\
9.22332304979368	7.40409145008271\\
9.39390522098237	7.34471022354998\\
9.56415891927059	7.28665112462061\\
9.73405707228824	7.22988391026959\\
9.90357468365551	7.17437809809085\\
10.0726887578167	7.12010309810991\\
10.2413782193396	7.06702833158635\\
10.4096238282248	7.01512333722484\\
10.5774080925968	6.96435786533784\\
10.744715179979	6.91470196059425\\
10.9115308281916	6.86612603405196\\
11.077842256754	6.81860092521169\\
11.243638079535	6.77209795484777\\
11.4089082192572	6.72658896937415\\
11.5736438243477	6.68204637749197\\
11.7378371885188	6.63844317984319\\
11.9014816733727	6.59575299236474\\
12.0645716342382	6.55395006400179\\
12.2271023493831	6.51300928939935\\
12.3890699526832	6.47290621714928\\
12.5504713697788	6.43361705412731\\
12.7113042577113	6.39511866641121\\
12.8715669479932	6.35738857722989\\
13.0312583930446	6.32040496235171\\
13.1903781159004	6.28414664328227\\
13.3489261630819	6.24859307860438\\
13.506903060511	6.21372435375911\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.39867771380982	9.35078409400839\\
5.56313348064006	9.25679469053604\\
5.72836860205426	9.16427161855027\\
5.8943302527024	9.07323920687158\\
6.06096439234268	8.98371844050636\\
6.22821606709258	8.89572688713164\\
6.39602971432692	8.80927865841102\\
6.56434946638164	8.72438440586841\\
6.73311944841266	8.64105135027582\\
6.90228406608425	8.55928334280672\\
7.07178827920075	8.4790809555918\\
7.24157785792416	8.40044159880804\\
7.41159961881134	8.32335966104649\\
7.58180163852981	8.24782666944301\\
7.7521334437445	8.1738314659193\\
7.9225461762841	8.10136039585953\\
8.09299273327482	8.03039750563052\\
8.26342788245494	7.96092474552468\\
8.4338083533437	7.89292217494823\\
8.60409290532505	7.82636816697394\\
8.77424237401892	7.76123960971195\\
8.94421969754897	7.69751210230577\\
9.11398992448071	7.63516014372045\\
9.28352020530358	7.5741573128436\\
9.4527797693713	7.5144764387568\\
9.62173988920641	7.45608976034824\\
9.79037383402462	7.3989690747221\\
9.95865681425199	7.34308587411194\\
10.1265659187004	7.2884114712244\\
10.2940800459422	7.23491711312427\\
10.4611798312891	7.18257408392493\\
10.62784757064	7.1313537966702\\
10.7940671423188	7.08122787488827\\
10.9598239278886	7.03216822436795\\
11.1251047327888	6.98414709575495\\
11.2898977075244	6.93713713859498\\
11.4541922700113	6.89111144746344\\
11.6179790295832	6.84604360082143\\
11.7812497130633	6.80190769322732\\
11.9439970932214	6.75867836151442\\
12.1062149198585	6.71633080552013\\
12.2678978536987	6.67484080392258\\
12.4290414032049	6.63418472570811\\
12.5896418643918	6.59433953775858\\
12.7496962636641	6.55528280901216\\
12.909202303675	6.51699271161605\\
13.0681583121714	6.47944801945478\\
13.2265631937684	6.44262810440423\\
13.3844163845793	6.40651293062908\\
13.5417178096092	6.37108304721101\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.49298073249717	9.51412171368201\\
5.65600857458984	9.42092407990176\\
5.8197905377883	9.32914223107564\\
5.9842769511657	9.23879918513662\\
6.14941701560691	9.14991489759438\\
6.3151590726774	9.06250619385413\\
6.48145087699454	8.97658673185894\\
6.64823986798394	8.89216699488395\\
6.81547343704906	8.80925431366893\\
6.98309918643829	8.72785291648524\\
7.15106517644334	8.64796400521191\\
7.31932015798909	8.56958585506023\\
7.48781378815493	8.49271393524679\\
7.65649682668075	8.41734104767512\\
7.82532131203455	8.34345748054707\\
7.99424071613437	8.27105117378117\\
8.16321007730726	8.20010789315826\\
8.33218611151857	8.13061141023358\\
8.50112730230568	8.06254368523629\\
8.66999397019385	7.99588505040732\\
8.83874832265552	7.93061439149245\\
9.00735448589663	7.86670932539408\\
9.1757785199165	7.80414637228228\\
9.34398841839579	7.74290112076135\\
9.51195409502468	7.6829483849751\\
9.67964735789749	7.62426235280399\\
9.84704187357661	7.56681672455652\\
10.0141131223756	7.51058484178168\\
10.1808383463335	7.45553980602693\\
10.3471964912592	7.40165458753703\\
10.513168144115	7.348902124033\\
10.6787354668992	7.29725540982832\\
10.8438821280648	7.24668757563448\\
11.0085932323998	7.19717195947976\\
11.1728552501771	7.14868216921878\\
11.3366559462743	7.10119213714585\\
11.4999843098619	7.05467616724691\\
11.6628304851615	7.00910897563334\\
11.8251857036904	6.9644657247\\
11.9870422183298	6.92072205154014\\
12.1483932394823	6.87785409113404\\
12.3092328735228	6.83583849480698\\
12.4695560636936	6.79465244442809\\
12.6293585335444	6.75427366279431\\
12.7886367329791	6.71468042061538\\
12.9473877869367	6.67585154048678\\
13.1056094467036	6.63776639820816\\
13.2633000438307	6.60040492177603\\
13.4204584466118	6.56374758835174\\
13.577084019058	6.52777541947868\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.58648107497371	9.67606905737645\\
5.74812931553931	9.58363718936145\\
5.91050783509915	9.49257352947814\\
6.07356985524815	9.40289988247515\\
6.23726754843499	9.31463524212932\\
6.40155227861228	9.22779572890229\\
6.56637484521862	9.14239455408558\\
6.73168572697757	9.05844201033682\\
6.8974353221101	8.97594548797337\\
7.06357418175871	8.89490951589238\\
7.23005323370183	8.81533582554366\\
7.39682399378099	8.73722343600707\\
7.56383876285527	8.66056875792728\\
7.73105080751881	8.58536571384121\\
7.89841452325233	8.51160587229714\\
8.06588557911122	8.43927859310709\\
8.23342104346795	8.3683711810892\\
8.40097949071262	8.29886904573641\\
8.56852108916343	8.23075586438169\\
8.7360076707432	8.16401374660811\\
8.90340278323329	8.09862339786203\\
9.07067172612248	8.03456428046014\\
9.23778157122584	7.97181477042517\\
9.4047011693591	7.91035230883235\\
9.57140114442236	7.85015354659169\\
9.73785387627664	7.79119448182297\\
9.90403347379392	7.73345058919818\\
10.0699157394306	7.6768969408237\\
10.2354781266213	7.62150831841283\\
10.4006996912197	7.56725931665503\\
10.5655610381306	7.51412443782181\\
10.7300442641859	7.46207817776218\\
10.8941328982224	7.41109510353206\\
11.05781183922	7.36114992297567\\
11.221067293264	7.31221754663253\\
11.3838867100008	7.26427314238457\\
11.5462587191656	7.21729218328503\\
11.7081730676793	7.1712504890265\\
11.8696205577297	7.12612426151163\\
12.030592986186	7.0818901149878\\
12.191083085625	7.03852510119871\\
12.3510844671952	6.99600672999211\\
12.5105915654881	6.95431298580531\\
12.6695995855456	6.91342234042975\\
12.8281044520899	6.87331376243341\\
12.9861027610289	6.83396672359646\\
13.143591733263	6.79536120269102\\
13.3005691707915	6.75747768691195\\
13.4570334151003	6.7202971712414\\
13.6129833077931	6.68380115600682\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.67920539153853	9.83667228476383\\
5.83951956338474	9.74498163622547\\
6.00054145677213	9.65461434577919\\
6.16222695145095	9.56559109353208\\
6.3245309501926	9.47792997394802\\
6.48740759476625	9.39164643838317\\
6.65081048506296	9.3067532608346\\
6.814692898356	9.22326052685877\\
6.97900800577097	9.14117564516643\\
7.14370908319929	9.06050338098069\\
7.30874971411372	8.98124590986805\\
7.47408398202372	8.90340289042909\\
7.63966665062904	8.82697155397345\\
7.80545333007755	8.75194680910719\\
7.97140062809494	8.67832135903027\\
8.13746628511659	8.60608582927706\\
8.30360929290319	8.53522890362822\\
8.46978999645294	8.46573746597281\\
8.63597017932509	8.39759674599677\\
8.80211313275709	8.33079046671022\\
8.96818370918737	8.26530099199213\\
9.13414836098417	8.20110947251821\\
9.29997516533062	8.13819598863851\\
9.46563383632537	8.07653968897698\\
9.63109572543273	8.01611892373089\\
9.79633381145593	7.95691137184646\\
9.96132268121978	7.8988941614359\\
10.1260385021346	7.84204398297542\\
10.2904589877805	7.78633719498233\\
10.4545633575996	7.73174992201075\\
10.6183322917225	7.67825814492869\\
10.7817478818807	7.6258377835446\\
10.9447935792834	7.57446477174025\\
11.1074541402514	7.5241151253382\\
11.2697155703235	7.4747650029897\\
11.431565067469	7.42639076041192\\
11.5929909649612	7.37896899833477\\
11.7539826743954	7.33247660453848\\
11.9145306292633	7.28689079037441\\
12.0746262294318	7.24218912216579\\
12.2342617868177	7.19834954788239\\
12.3934304724914	7.15535041947585\\
12.5521262654012	7.11317051125024\\
12.7103439028604	7.07178903462829\\
12.8680788329073	7.03118564965583\\
13.0253271686126	6.99134047356903\\
13.18208564438	6.95223408672883\\
13.3383515742637	6.91384753620704\\
13.4941228123027	6.8761623372882\\
13.6493977148584	6.83916047313134\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.77117882152239	9.99597493844225\\
5.93020189163679	9.90500230682216\\
6.08991131415227	9.81531069230514\\
6.25026541666978	9.72691973076087\\
6.41122161580186	9.63984667487514\\
6.57273661150583	9.55410634114234\\
6.73476658437517	9.46971107726354\\
6.8972673932998	9.38667074994565\\
7.06019477097141	9.30499275271826\\
7.22350451483668	9.22468203302882\\
7.38715267128289	9.14574113755542\\
7.55109571106783	9.06817027439713\\
7.71529069426874	8.99196739057245\\
7.87969542331277	8.91712826307949\\
8.04426858295302	8.84364660164929\\
8.20896986635873	8.77151416125512\\
8.37376008678674	8.70072086242304\\
8.53860127458471	8.63125491741766\\
8.70345675953871	8.56310296044641\\
8.86829123881279	8.4962501801291\\
9.03307083093286	8.43068045261029\\
9.19776311643932	8.36637647384262\\
9.36233716597241	8.30331988973359\\
9.52676355666022	8.24149142301961\\
9.69101437775615	8.18087099590409\\
9.85506322651917	8.12143784766636\\
10.018885195353	8.06317064661106\\
10.1824568512194	8.00604759588082\\
10.3457562083227	7.95004653279556\\
10.5087626950267	7.89514502150891\\
10.6714571159204	7.84132043888523\\
10.8338216098918	7.7885500535982\\
10.9958396050067	7.73681109853582\\
11.1574957709261	7.68608083666633\\
11.3187759695227	7.63633662057583\\
11.479667204295	7.5875559459336\\
11.6401575691052	7.53971649917439\\
11.8002361967071	7.49279619971144\\
11.9598932074644	7.44677323700999\\
12.1191196586076	7.4016261028589\\
12.2779074943195	7.35733361918136\\
12.4362494968937	7.31387496172224\\
12.594139239165	7.27122967994354\\
12.7515710383706	7.22937771344877\\
12.9085399115657	7.18829940524519\\
13.0650415326863	7.14797551213794\\
13.2210721913228	7.1083872125347\\
13.3766287532461	7.06951611192305\\
13.5317086227065	7.03134424626555\\
13.6863097065068	6.99385408354087\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.86242511277395	10.1540181508922\\
6.02019768396719	10.0637415747532\\
6.17863633954456	9.97470598810298\\
6.33770166574932	9.88693005573046\\
6.49735339826866	9.80043024161518\\
6.65755059752329	9.71522075999067\\
6.8182518267264	9.63131354439824\\
6.97941533047824	9.54871823475426\\
7.14099921171284	9.46744218213392\\
7.30296160491413	9.38749047067164\\
7.46526084366581	9.30886595570362\\
7.62785562078511	9.23156931703636\\
7.79070513950683	9.15559912602412\\
7.95376925442306	9.08095192497951\\
8.11700860113565	9.00762231732824\\
8.28038471383532	8.93560306684975\\
8.44386013027464	8.86488520431936\\
8.60739848384528	8.79545813988002\\
8.77096458269689	8.72730977952007\\
8.93452447604123	8.66042664411103\\
9.09804550796718	8.59479398956157\\
9.26149635924805	8.53039592676504\\
9.42484707775148	8.46721554015195\\
9.58806909816404	8.40523500380106\\
9.75113525181777	8.34443569420824\\
9.91401976745805	8.28479829895726\\
10.0766982638206	8.22630292067687\\
10.2391477348951	8.16892917580236\\
10.4013465287456	8.11265628778399\\
10.5632743207355	8.05746317449859\\
10.7249120819719	8.00332852972279\\
10.8862420437413	7.9502308986165\\
11.0472476586608	7.89814874724368\\
11.2079135592129	7.8470605262234\\
11.3682255142791	7.79694472865993\\
11.5281703842259	7.74777994254486\\
11.6877360750442	7.69954489785976\\
11.8469114919845	7.65221850863411\\
12.005686493075	7.60577991023209\\
12.1640518428642	7.56020849215405\\
12.3219991666758	7.51548392664442\\
12.4795209056225	7.47158619339958\\
12.636610272585	7.42849560066644\\
12.7932612093237	7.38619280301622\\
12.9494683448589	7.34465881606989\\
13.1052269552248	7.30387502844056\\
13.2605329246757	7.26382321114622\\
13.4153827084013	7.22448552473313\\
13.5697732967871	7.18584452433599\\
13.7237021812364	7.14788316288707\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.95296672914632	10.3108408306485\\
6.10952722157258	10.2212394970171\\
6.266734552411	10.13284126233\\
6.42455139589293	10.0456638869838\\
6.5829396311176	9.95972309524709\\
6.74186050053641	9.87503253004249\\
6.90127477102221	9.79160372363409\\
7.06114289559055	9.7094460842634\\
7.22142517387797	9.62856689850396\\
7.38208190956322	9.54897134884758\\
7.54307356303655	9.47066254579918\\
7.70436089777433	9.39364157354816\\
7.86590511905535	9.31790754810781\\
8.02766800385318	9.24345768667298\\
8.18961202095085	9.17028738684145\\
8.35170044053976	9.09839031427723\\
8.5138974327811	9.0277584973616\\
8.67616815501626	8.95838242737975\\
8.83847882750936	8.8902511628221\\
9.00079679778591	8.82335243643697\\
9.16309059379287	8.75767276375131\\
9.32532996624584	8.69319755187228\\
9.48748592064747	8.6299112074922\\
9.64953073955647	8.56779724313735\\
9.811437995761	8.50683838082299\\
9.97318255706256	8.44701665240015\\
10.1347405834105	8.38831349600084\\
10.2960895171439	8.33070984810425\\
10.4572080670975	8.27418623085618\\
10.6180761873189	8.2187228343752\\
10.7786750511177	8.16429959387147\\
10.9389870211403	8.11089626148634\\
11.0989956161217	8.05849247283358\\
11.2586854749261	8.00706780828557\\
11.4180423184395	7.95660184910084\\
11.5770529098312	7.90707422853338\\
11.7357050136514	7.85846467809944\\
11.8939873541838	7.81075306920564\\
12.051889573428	7.76391945036256\\
12.2094021890364	7.71794408022303\\
12.3665165524935	7.67280745669339\\
12.5232248077802	7.62849034237059\\
12.6795198507337	7.58497378655862\\
12.8353952892753	7.54223914411533\\
12.9908454046496	7.50026809137528\\
13.1458651137914	7.45904263938679\\
13.3004499329095	7.41854514469259\\
13.4545959423558	7.37875831787273\\
13.6082997528288	7.33966523005787\\
13.7615584729415	7.30124931760861\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.04282494743347	10.4664798301995\\
6.19820976240374	10.3775339906982\\
6.35422311998635	10.2897553374271\\
6.51082962811399	10.2031607872933\\
6.66799315049139	10.1177653701261\\
6.82567695020791	10.0335821868564\\
6.98384383575783	9.95062238179661\\
7.14245630779026	9.86889512907699\\
7.30147670493961	9.7884076330618\\
7.46086734715233	9.70916514234924\\
7.62059067502269	9.63117097675588\\
7.7806093837755	9.55442656650521\\
7.94088655068178	9.47893150268518\\
8.10138575485919	9.4046835979134\\
8.26207118858608	9.33167895605333\\
8.42290775944123	9.25991204975944\\
8.58386118276512	9.18937580459487\\
8.74489806411741	9.12006168845801\\
8.90598597157623	9.05195980507411\\
9.06709349788234	8.9850589903495\\
9.22819031257487	8.91934691044804\\
9.38924720439061	8.85481016052555\\
9.55023611430751	8.79143436314784\\
9.71113015970148	8.72920426551475\\
9.87190365015668	8.66810383471523\\
10.0325320955226	8.60811635034305\\
10.1929922068473	8.54922449390622\\
10.3532618908372	8.49141043456428\\
10.5133202385023	8.43465591082356\\
10.6731475086396	8.37894230791058\\
10.8327251067964	8.32425073062651\\
10.9920355603282	8.27056207156041\\
11.1510624901418	8.217857074606\\
11.3097905796761	8.16611639378501\\
11.4682055416387	8.1153206474305\\
11.626294082974	8.0654504678261\\
11.7840438684998	8.01648654643234\\
11.9414434836067	7.96840967485929\\
12.098482396375	7.92120078176712\\
12.2551509194234	7.8748409658922\\
12.4114401717665	7.82931152540806\\
12.5673420409234	7.7845939838376\\
12.7228491454837	7.74067011273612\\
12.8779547983087	7.69752195136502\\
13.032652970516	7.65513182357359\\
13.1869382563685	7.61348235210131\\
13.3408058391681	7.57255647050723\\
13.4942514582311	7.53233743292477\\
13.647271377003	7.49280882183174\\
13.799862352357	7.45395455401604\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.13201994500294	10.6209700977708\\
6.2862636131699	10.5326609925377\\
6.44111841286518	10.4454849944891\\
6.59655074591582	10.3594582327603\\
6.7525263167401	10.2745950846103\\
6.90901026276434	10.1909081367073\\
7.06596728707853	10.1084081589463\\
7.22336179186988	10.0271040908635\\
7.38115801119527	9.94700304051362\\
7.53932014170544	9.86811029548587\\
7.69781247001319	9.79042934556326\\
7.85659949550095	9.71396191636818\\
8.01564604748628	9.63870801320428\\
8.17491739580219	9.56466597419137\\
8.33437935399869	9.49183253170307\\
8.49399837452682	9.4202028810555\\
8.65374163542326	9.349770755359\\
8.81357711816779	9.28052850543274\\
8.97347367653315	9.21246718369188\\
9.13340109638567	9.14557663094685\\
9.29333014652105	9.07984556510115\\
9.45323262073264	9.01526167079492\\
9.61308137140743	8.95181168911424\\
9.77285033502745	8.8894815065656\\
9.93251455002121	8.82825624260165\\
10.0920501674619	8.76812033507191\\
10.2514344551461	8.70905762306164\\
10.4106457956122	8.65105142666901\\
10.569663678668	8.59408462335486\\
10.7284686890009	8.53813972057913\\
10.887042489435	8.48319892451167\\
11.0453678003851	8.42924420467322\\
11.2034283760347	8.37625735442327\\
11.3612089777408	8.3242200472658\\
11.5186953451367	8.27311388899113\\
11.6758741653711	8.222920465713\\
11.8327330408892	8.17362138789387\\
11.9892604561241	8.12519833047991\\
12.1454457434343	8.07763306928978\\
12.3012790485868	8.03090751381852\\
12.4567512960531	7.98500373663137\\
12.6118541543533	7.93990399953086\\
12.7665800016529	7.89559077668615\\
12.9209218917895	7.85204677491598\\
13.0748735208802	7.80925495131637\\
13.2284291946356	7.76719852842176\\
13.3815837964855	7.72586100708441\\
13.5343327566017	7.68522617725105\\
13.6866720218837	7.64527812680946\\
13.8385980269587	7.60600124866988\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.22057087920009	10.774344814858\\
6.37370619490986	10.6866546033815\\
6.52743605605114	10.6000651229102\\
6.68172853138308	10.5145917658675\\
6.83655103537796	10.4302482957012\\
6.99187044689899	10.3470468110093\\
7.14765322995763	10.2649977208326\\
7.30386555527484	10.1841097311823\\
7.46047342138712	10.104389842703\\
7.61744277407999	10.0258433592068\\
7.77473962299651	9.94847390666476\\
7.93233015435384	9.87228346210506\\
8.09018083880319	9.79727239174642\\
8.24825853358497	9.72343949759721\\
8.40653057825657	9.65078207167055\\
8.56496488340215	9.57929595690844\\
8.72353001186749	9.50897561387158\\
8.88219525219585	9.43981419223551\\
9.0409306840685	9.37180360613674\\
9.19970723567482	9.30493461243292\\
9.35849673304848	9.23919689097656\\
9.51727194150674	9.17457912604952\\
9.67600659941877	9.11106908816435\\
9.83467544460443	9.04865371550425\\
9.99325423372784	8.98731919434529\\
10.1517197551003	8.92705103787905\\
10.3100498353446	8.86783416293008\\
10.4682233403983	8.80965296413782\\
10.6262201713516	8.75249138524609\\
10.7840212556167	8.69633298721352\\
10.9416085339294	8.64116101292401\\
11.0989649436687	8.58695844833747\\
11.2560743989688	8.53370807997667\\
11.4129217680754	8.48139254869591\\
11.5694928483755	8.42999439972152\\
11.7257743395033	8.37949612899235\\
11.8817538148951	8.32988022586193\\
12.0374196921393	8.2811292122509\\
12.1927612024339	8.23322567836159\\
12.3477683594373	8.18615231508467\\
12.502431927768	8.13989194324155\\
12.6567433913796	8.094427539817\\
12.8106949220118	8.04974226134299\\
12.9642793478925	8.00581946459948\\
13.1174901228414	7.96264272479883\\
13.2703212959049	7.92019585142096\\
13.4227674816294	7.87846290186342\\
13.5748238310652	7.83742819306726\\
13.7264860035714	7.79707631127497\\
13.8777501394817	7.75739212007061\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.30849595945473	10.9266355211186\\
6.46055410282102	10.8395472192315\\
6.61319097590553	10.7535288561025\\
6.76637619886142	10.6685951343122\\
6.92007877732548	10.5847592394118\\
7.07426721062712	10.5020328066478\\
7.22890960192752	10.4204258976618\\
7.38397376917181	10.3399469872334\\
7.53942735574995	10.2606029599934\\
7.69523793979538	10.1823991168926\\
7.8513731411038	10.1053391910802\\
8.00780072472543	10.0294253727273\\
8.16448870036945	9.95465834222672\\
8.32140541685733	9.88103731110843\\
8.47851965096803	9.8085600699431\\
8.63580069012998	9.73722304244841\\
8.79321840852976	9.66702134497943\\
8.95074333632132	9.5979488505655\\
9.10834672173069	9.5299982566538\\
9.26600058595737	9.46316115573324\\
9.42367777087163	9.39742810803816\\
9.581351979597	9.33278871556935\\
9.73899781014715	9.26923169671634\\
9.8965907823555	9.20674496081987\\
10.0541073583946	9.14531568207249\\
10.2115249572297	9.08493037221875\\
10.3688219633884	9.02557495158118\\
10.5259777304545	8.9672348180033\\
10.6829725797128	8.90989491336486\\
10.8397877943813	8.85353978738622\\
10.9964056098661	8.79815365849736\\
11.1528092004745	8.74372047160165\\
11.3089826630066	8.69022395261494\\
11.4649109976338	8.63764765970632\\
11.6205800864538	8.58597503120782\\
11.775976670088	8.5351894301964\\
11.931088322667	8.48527418578287\\
12.085903425524	8.43621263116948\\
12.2404111398879	8.38798813855978\\
12.3946013788473	8.34058415102338\\
12.5484647788259	8.29398421143225\\
12.7019926707887	8.24817198859712\\
12.8551770513728	8.20313130074003\\
13.0080105541138	8.15884613644536\\
13.1604864209179	8.11530067323429\\
13.3125984739079	8.07247929390897\\
13.4643410877564	8.03036660081229\\
13.6157091625957	7.98894742814686\\
13.7666980975863	7.94820685249376\\
13.9173037652037	7.90813020166733\\
};
\addplot [color=blue,line width=0.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.39581251289842	11.0778722280248\\
6.5468231609514	10.9913696503952\\
6.6983974433846	10.9059076948459\\
6.85050642639339	10.8215004172054\\
7.00312059838484	10.7381604584386\\
7.15620996882875	10.6558990137537\\
7.30974416889911	10.5747258106371\\
7.4636925529253	10.4946490958875\\
7.61802429968204	10.4156756315954\\
7.77270851257366	10.3378106998941\\
7.92771431781245	10.2610581161914\\
8.0830109597497	10.1854202504926\\
8.23856789258957	10.1108980563256\\
8.39435486779859	10.0374911067082\\
8.55034201661348	9.96519763652496\\
8.70649992714573	9.8940145906388\\
8.86279971567955	9.82393767702201\\
9.01921309185843	9.75496142417596\\
9.17571241755205	9.68707924210097\\
9.33227075928784	9.62028348608603\\
9.48886193421863	9.55456552260694\\
9.64546054967742	9.4899157966506\\
9.80204203644251	9.42632389982076\\
9.95858267589929	9.36377863862523\\
10.115059621339	9.30226810239388\\
10.2714509136797	9.24177973033018\\
10.4277354919311	9.18230037725422\\
10.5838931987508	9.12381637765127\\
10.7399047814604	9.06631360769527\\
10.8957518888997	9.00977754497116\\
11.0514170645033	8.95419332567147\\
11.206883735983	8.89954579909176\\
11.362136201991	8.84581957929486\\
11.5171596161315	8.79299909385568\\
11.6719399686721	8.74106862963591\\
11.826464066289	8.69001237557196\\
11.9807195101638	8.63981446248856\\
12.1346946727249	8.59045899997676\\
12.2883786733097	8.54193011039625\\
12.4417613529972	8.49421196008061\\
12.5948332488422	8.44728878783893\\
12.7475855677193	8.40114493085894\\
12.9000101599613	8.35576484812604\\
13.0520994929614	8.31113314147906\\
13.2038466248836	8.26723457442803\\
13.3552451786111	8.2240540888616\\
13.5062893160436	8.18157681977249\\
13.6569737128392	8.13978810812889\\
13.8072935336807	8.09867351201754\\
13.9572444081343	8.05821881618174\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.5	0\\
2	0\\
2.4	0\\
2.8	0\\
3.15	0\\
3.5	0\\
3.81818181818183	0\\
4.13636363636363	0\\
4.4318181818182	0\\
4.72727272727271	0\\
5.00534759358291	0\\
5.28342245989301	0\\
5.54759358288772	0\\
5.81176470588232	0\\
6.06445012787724	0\\
6.3171355498721	0\\
6.56010230179025	0\\
6.8030690537084	0\\
7.03765764176731	0\\
7.27224622982621	0\\
7.49950392450827	0\\
7.72676161919021	0\\
7.94752623688138	0\\
8.16829085457245	0\\
8.38324587706132	0\\
8.59820089955003	0\\
8.80791311661223	0\\
9.0176253336745	0\\
9.22257136398531	0\\
9.42751739429611	0\\
9.62810287077035	0\\
9.82868834724466	0\\
10.0252621141897	0\\
10.2218358811345	0\\
10.4147007090806	0\\
10.6075655370267	0\\
10.7969863501879	0\\
10.9864071633488	0\\
11.1726174542531	0\\
11.3588277451573	0\\
11.5420346442726	0\\
11.725241543388	0\\
11.9056298748249	0\\
12.0860182062617	0\\
12.2637537681186	0\\
12.4414893299751	0\\
12.6167215740595	0\\
12.7919538181432	0\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.866025403784439\\
1	0.577350269189626\\
1.57142857142857	0.494871659305394\\
2	0.433012701892222\\
2.43165467625899	0.398745509656155\\
2.79999999999999	0.369504172281402\\
3.1689615236134	0.349485994887214\\
3.49999999999996	0.331525349886337\\
3.83124579321642	0.317913513361449\\
4.13636363636359	0.305375348993018\\
4.44157251526643	0.295293483518781\\
4.72727272727269	0.285856041483526\\
5.01301994260179	0.277969002469368\\
5.283422459893	0.270505499454076\\
5.55385203684838	0.264096978358936\\
5.81176470588234	0.257985077439073\\
6.06969421957245	0.252630999663314\\
6.31713554987202	0.247494634661671\\
6.56458800133822	0.242925340457855\\
6.80306905370836	0.238521706212378\\
7.0415577930988	0.234556164844766\\
7.27224622982625	0.23072032529569\\
7.50294017880995	0.22723171422331\\
7.72676161919047	0.22384703092643\\
7.9505871331781	0.22074339704228\\
8.16829085457268	0.217724649829104\\
8.38599766298067	0.214937408019564\\
8.59820089955041	0.212220626965091\\
8.81040652578069	0.209697393629021\\
9.01762533367475	0.207233456116295\\
9.22484602546703	0.204933406881735\\
9.42751739429648	0.202683852928963\\
9.63019027198631	0.200574614861538\\
9.82868834724575	0.19850882441726\\
10.0271876478402	0.196564335948449\\
10.2218358811361	0.194657572342413\\
10.4164851217556	0.192856572939096\\
10.6075655370282	0.191088594234994\\
10.7986467894507	0.189413535415079\\
10.9864071633504	0.187767588126618\\
11.1741682397746	0.186203833215\\
11.3588277451597	0.184665909509478\\
11.5434878452758	0.183201135612228\\
11.7252415433902	0.181759416073816\\
11.9069957489885	0.180383160255019\\
12.0860182062635	0.179027589429327\\
12.2650410997051	0.177730899735132\\
12.4414893299776	0.176452858722069\\
12.6179379375946	0.175228022369902\\
12.7919538181456	0.174020073042241\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.75	1.29903810567666\\
1.21428571428571	1.11346123343714\\
1.63636363636364	0.944754985946661\\
2.08256880733945	0.858080216593759\\
2.46226415094338	0.784324893993463\\
2.84604210380684	0.736128582284835\\
3.18761167361522	0.693232961695293\\
3.53041263378013	0.661652793949581\\
3.844183201957	0.632747019671954\\
4.15845669792706	0.609950463543318\\
4.4512648786496	0.588710943786032\\
4.74431987539864	0.571203323218426\\
5.02065796631378	0.554694399986253\\
5.29713294496934	0.540663319688421\\
5.5600897395501	0.52731828601601\\
5.82312935436068	0.515719718002813\\
6.07492492137574	0.504616949273793\\
6.32677395627792	0.494801519541085\\
6.5690646146799	0.485358612866917\\
6.81139156860591	0.476898173342921\\
7.04545152664046	0.468726362126747\\
7.27953712756799	0.461325423498953\\
7.50637174984249	0.454153734544151\\
7.73322508811837	0.447600727715356\\
7.95364451824799	0.441233574195927\\
8.17407798251235	0.435372375058174\\
8.38874675571139	0.429664455737771\\
8.60342629461416	0.424376913130811\\
8.81289782861525	0.419217643328838\\
9.02237778319062	0.414412411509756\\
9.22711901166334	0.409715880676952\\
9.43186693797745	0.405321030431564\\
9.6322763210682	0.401019305653529\\
9.83269111035261	0.396977288566974\\
10.029112075998	0.393015819923616\\
10.2255374619142	0.389279947148825\\
10.4182686201862	0.385614335975114\\
10.611003434177	0.382146260174738\\
10.8003064648698	0.37873993597464\\
10.9896125499936	0.3755078146128\\
11.1757183812295	0.372330332845457\\
11.3618267880182	0.369307464634305\\
11.5449404986883	0.366333237788296\\
11.7280563991727	0.363497034399007\\
11.9083611540738	0.360704371604047\\
12.088667784868	0.358035571127167\\
12.2663280267019	0.355405941019047\\
12.4439898865619	0.352887998552672\\
12.6191539499682	0.350405456510205\\
12.7943194177595	0.348024066560108\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.73205080756888\\
1.375	1.51554445662277\\
1.78440366972477	1.37451738398815\\
2.1578947368421	1.24586110719867\\
2.54400257890571	1.16238207347909\\
2.89017341040459	1.08753768192006\\
3.24018786566831	1.03344693747236\\
3.56010914343801	0.984006750591474\\
3.88154448177703	0.945623429793801\\
4.18021844660181	0.909958096090973\\
4.47960910343592	0.880916954707646\\
4.76119094533713	0.853603283105363\\
5.04315840038658	0.83060927001538\\
5.31074026763816	0.808788379526754\\
5.57854973104401	0.78996556746786\\
5.83442904738494	0.771981257951141\\
6.0904523481121	0.756178428958124\\
6.33636914155617	0.740999415866311\\
6.58238205057691	0.727467219770252\\
6.81968404185416	0.714414176768034\\
7.05705299285353	0.702641407466828\\
7.28680639415188	0.691246345983719\\
7.51660809005521	0.680870730655903\\
7.73967252156214	0.670799304822085\\
7.96277279999144	0.661555929613343\\
8.17985292924671	0.652561978101204\\
8.39696031602672	0.644251966929965\\
8.60864224216715	0.636149620901206\\
8.82034532511275	0.62862030907022\\
9.02712277327795	0.621266179573848\\
9.23391693652762	0.614398113066228\\
9.4362104997282	0.607679520895453\\
9.63851747403617	0.601377668784766\\
9.8366890105441	0.595204635345038\\
10.034871453969	0.589392291384284\\
10.229235041524	0.583691947772825\\
10.4236076063442	0.578306399373034\\
10.6144380036714	0.573018995048544\\
10.8052758693286	0.568008384199491\\
10.9928151423758	0.563084380719922\\
11.180360688216	0.558405387054337\\
11.3648234640848	0.55380330412095\\
11.5492915542691	0.549419407086193\\
11.7308692344366	0.545104200851833\\
11.9124514522445	0.54098435684934\\
12.0913156261976	0.536926181436899\\
12.2701837023159	0.533043803707344\\
12.4464889396253	0.529217053090192\\
12.6227975545316	0.525549215395364\\
12.7966837083379	0.521931773448609\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	2.07846096908265\\
1.56115107913669	1.90650196804344\\
1.91037735849055	1.74022085854797\\
2.27865369398938	1.62197982388595\\
2.61969658009773	1.51248252571456\\
2.96892035240249	1.43284167357729\\
3.29057383497996	1.35948825529114\\
3.61560196828008	1.30293386207581\\
3.91793009125505	1.2503292355984\\
4.22184759799983	1.20785936672612\\
4.50745141811225	1.16794867872564\\
4.79389675105145	1.13460986775709\\
5.06537253357019	1.10301333342557\\
5.33733642977828	1.07593787157713\\
5.59683335903027	1.0501035630328\\
5.85663415197598	1.02752889196493\\
6.10586452344336	1.0058727084227\\
6.35529486789465	0.986656267222531\\
6.59562057659286	0.968141259115228\\
6.83608387774667	0.951508382471142\\
7.06859835869826	0.93542532671368\\
7.30121101027867	0.920830709271937\\
7.5268032910416	0.906676564982602\\
7.75246775462726	0.893724081891026\\
7.97187012164538	0.881131024908176\\
8.19132692280437	0.869525157352166\\
8.40515005889675	0.858217223476569\\
8.61901513831525	0.847732438948463\\
8.82777414996767	0.837497980551901\\
9.03656608523027	0.827958753576281\\
9.2406999822488	0.818632341743194\\
9.4448601428825	0.809899719857083\\
9.64474659898629	0.801349898790894\\
9.84465430423857	0.793312228137194\\
10.0406209850076	0.785433013901275\\
10.2366050740943	0.777999386407394\\
10.4289384401021	0.770704229910923\\
10.6212862272741	0.763799756706772\\
10.8102384561186	0.757017169732168\\
10.9992027511747	0.750579509182992\\
11.184997241999	0.744249837933722\\
11.3708019195099	0.738226602288564\\
11.5536377150234	0.732299609026316\\
11.7364821806291	0.726646399148117\\
11.9165375548879	0.721079422818669\\
12.0966003629983	0.715758317943161\\
12.2740357572875	0.710514856860557\\
12.4514775686415	0.70549324059666\\
12.626438015156	0.700541847178025\\
12.8014040352308	0.695791483704297\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.4	2.42487113059643\\
1.72000000000001	2.24011904445575\\
2.06052710461387	2.09668047099441\\
2.38692196531787	1.95919475379266\\
2.72533746512021	1.85473961020461\\
3.04278916293046	1.75675514230513\\
3.36617750217328	1.6806202722799\\
3.66891732100147	1.60934665489538\\
3.97458705987058	1.55192420998603\\
4.26237289797423	1.49786139534274\\
4.55172179296258	1.45290927071955\\
4.82598389833987	1.41030097135122\\
5.10114791601621	1.3739700891779\\
5.36355784673038	1.33932317438227\\
5.62652405498152	1.30918758484973\\
5.87859801823071	1.28030023260515\\
6.13103436941246	1.2547727831598\\
6.37405758345573	1.23019723060875\\
6.61732769827832	1.20819969501966\\
6.85236914321853	1.18694623136084\\
7.08758515101643	1.16772072111037\\
7.31553244605491	1.14908932307783\\
7.54360703541071	1.13208697092179\\
7.76520093440932	1.11556773698712\\
7.98689011449671	1.10038061684837\\
8.20275354566673	1.08559259752981\\
8.41868990292751	1.07191063821633\\
8.62935115069889	1.05856291558208\\
8.84006929765127	1.04614576618834\\
9.04598018315381	1.03401189784312\\
9.25193621108626	1.0226700269912\\
9.45348629778828	1.0115707887342\\
9.65507272877464	1.00115246596847\\
9.85260046285109	0.990943903237395\\
10.0501578386891	0.98132602133364\\
10.2439593340429	0.971890990936758\\
10.4377852856003	0.962972470553785\\
10.6281213136557	0.954214531870326\\
10.8184777277064	0.945911485695626\\
11.0055793139489	0.937750410340154\\
11.192698052924	0.9299925501444\\
11.3767710087621	0.92236096636266\\
11.5608585170816	0.915088879207335\\
11.7420871227924	0.907929729009077\\
11.9233281710891	0.901092801918983\\
12.1018782126261	0.894357386664774\\
12.280438965005	0.887912184448287\\
12.4564602321133	0.881558646403739\\
12.6324907806496	0.875467655184994\\
12.8061191656812	0.869459782593065\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.575	2.72798002192098\\
1.8871445116459	2.56965818562109\\
2.19416319237641	2.41393620590297\\
2.51508523414839	2.28936153596676\\
2.82263828271858	2.16997640647564\\
3.13854860099641	2.07488509438996\\
3.43779258070169	1.98481047188583\\
3.74163703089058	1.91174237284191\\
4.02919122153889	1.84259173320042\\
4.319300287529	1.78509431278083\\
4.59484465201144	1.73048350592223\\
4.87188125973899	1.68403186444473\\
5.13623409752237	1.63970695251283\\
5.40150785624941	1.60127579839598\\
5.65577555422579	1.56443913145896\\
5.9106406610592	1.53199256680145\\
6.15591042054684	1.50076757413425\\
6.40158473188271	1.47290383635646\\
6.63883027447554	1.44599606735563\\
6.87635994716074	1.42172406643079\\
7.10642471722278	1.3982148677722\\
7.33669531861538	1.37681554291419\\
7.56030180262432	1.35603552219595\\
7.78406138832609	1.33697465724357\\
8.00182749766259	1.3184243445373\\
8.21971010445151	1.30129651889386\\
8.43216583183063	1.28459530134872\\
8.64471196179005	1.26908694813818\\
8.85231410744727	1.25393933208847\\
9.05998762286256	1.23980382052755\\
9.26313217758982	1.22597657586637\\
9.46633392710693	1.21301698148459\\
9.66536620863067	1.20032330526031\\
9.86444494680774	1.18838029600126\\
10.0596678967896	1.1766685981038\\
10.2549290228599	1.16561167819458\\
10.4466098949548	1.15475749854587\\
10.6383224850674	1.14447866933249\\
10.8266983739948	1.13437873548342\\
11.0151008531112	1.12478769530042\\
11.2003831157982	1.11535550253798\\
11.3856878829249	1.10637614188338\\
11.568065909834	1.0975385954535\\
11.7504631082607	1.08910616847069\\
11.9301072707345	1.08080102678813\\
12.109767914188	1.07286015345817\\
12.2868322353671	1.06503402404288\\
12.4639107785467	1.05753688625573\\
12.6385348951784	1.05014367798604\\
12.8131714068154	1.04304889344917\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.75	3.03108891324552\\
2.03710937500003	2.86532623830243\\
2.33821444493525	2.72660062972034\\
2.63222941522656	2.59114158316683\\
2.93617480814839	2.47973622346566\\
3.22819374713542	2.37270227692522\\
3.52643597581927	2.28448153407163\\
3.8110285860088	2.20029838001909\\
4.0993415143883	2.1299036889786\\
4.37433188956479	2.06276184207947\\
4.65156883532291	2.00560057929096\\
4.91663605137502	1.95094849544804\\
5.18310830648909	1.90361968273598\\
5.43873194738637	1.85821771999998\\
5.69527036665626	1.81830752671029\\
5.94220044990776	1.77989212116376\\
6.18974933478054	1.74569038414621\\
6.42877790939817	1.71266582689502\\
6.66823964858163	1.68294450990979\\
6.90011197243086	1.65416516879742\\
7.1322967351045	1.62802591880665\\
7.35768258037486	1.60265208949551\\
7.58329974291387	1.57942478849985\\
7.80278952877342	1.55682829824207\\
8.0224544926036	1.53600356823456\\
8.23656485899178	1.515705431508\\
8.45081055751781	1.49688930142924\\
8.65999301729771	1.47851784244962\\
8.86928183522273	1.46140064201887\\
9.07393155849536	1.44466287331257\\
9.27866619731236	1.42899775779813\\
9.47913030357866	1.41365938116505\\
9.67966307842813	1.39924684174412\\
9.87624750629676	1.38511810037392\\
10.0728882222012	1.37179520702611\\
10.2658640897117	1.35872058035847\\
10.4588864862402	1.34635250485928\\
10.6484946984525	1.33420324573088\\
10.8381419106714	1.32267780992818\\
11.0245980599128	1.31134623749614\\
11.2110869699676	1.30056860969532\\
11.3945839976276	1.28996397975075\\
11.57810906188	1.27985426198033\\
11.7588214439926	1.26989936599189\\
11.9395576035951	1.26038851424153\\
12.1176422538065	1.25101734674292\\
12.295747716714	1.24204693154888\\
12.4713482007891	1.23320248307147\\
12.6469663465393	1.22472062554675\\
12.8202119517418	1.21635360743375\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.90909090909091	3.3066424508133\\
2.19094407538564	3.15899942838704\\
2.47006659418318	3.01278679986031\\
2.75970615350374	2.88870441224139\\
3.04178192675002	2.7678623714785\\
3.33129932053017	2.66613125840757\\
3.61032686052299	2.56808608796129\\
3.89422145947276	2.48518204576328\\
4.16666135175805	2.4056230530464\\
4.44220152379951	2.33757349900485\\
4.70655472197493	2.27228676750913\\
4.97290115012249	2.21567801401116\\
5.22887106117956	2.16127466512236\\
5.48615575853263	2.11347399517773\\
5.73402567743622	2.06742248826189\\
5.9827895775297	2.02647422195495\\
6.22307813837464	1.98692105377282\\
6.4639930298623	1.95138150599735\\
6.69728578130924	1.91696637307049\\
6.93102966457902	1.88576206603337\\
7.15790284597708	1.8554749754629\\
7.3851091245065	1.82779735895533\\
7.60609826495369	1.80087711083265\\
7.82733888685518	1.77610825968133\\
8.04292879858354	1.75197200378341\\
8.25871224504145	1.7296324005236\\
8.46933613656643	1.7078270008144\\
8.68011171100675	1.68753952606259\\
8.88615518725558	1.66770744698726\\
9.09231915556259	1.64917090764662\\
9.29412419789774	1.63102640867028\\
9.49602665679996	1.61399827206185\\
9.69389822216289	1.59730990455525\\
9.8918489242405	1.58159100730238\\
10.0860574049617	1.56616956081804\\
10.2803317959619	1.55159720287959\\
10.4711209373244	1.53728584506976\\
10.6619641585885	1.52372196640104\\
10.8495494284316	1.51039025702451\\
11.0371814451782	1.49772249200681\\
11.2217611858465	1.48525992462718\\
11.4063788016096	1.4733877884839\\
11.5881256928089	1.4617014769374\\
11.769907419404	1.4505466636212\\
11.9489868105832	1.43955600403827\\
12.128092790274	1.42904086499102\\
12.3046426576068	1.41867805511081\\
12.4812201210495	1.40874961191997\\
12.6553829415171	1.39895391576395\\
12.8295636936762	1.38954698302877\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.06818181818181	3.58219598838107\\
2.33264462809922	3.42950831388466\\
2.60746094544191	3.29635390917083\\
2.87815605089503	3.16519632008036\\
3.15696069478401	3.05229758741096\\
3.42837246870195	2.94239251237465\\
3.7055871667779	2.84807661918145\\
3.97357010197412	2.75690161992595\\
4.245498795298	2.67827261885979\\
4.5076244573123	2.60247819376558\\
4.77239223301093	2.53650333167009\\
5.02757423668483	2.47291705358471\\
5.28453972699244	2.41697237650984\\
5.53251226999274	2.3629855779681\\
5.78171240854037	2.31498301208555\\
6.02264084757207	2.26857379903795\\
6.26443438339524	2.22690586265532\\
6.49868312502379	2.18653809973847\\
6.73355622170643	2.14997787452297\\
6.96156385089882	2.11448634897516\\
7.19003248682404	2.08209457865649\\
7.41224901472713	2.05058916409339\\
7.63481293686399	2.02164021251013\\
7.85166935666825	1.99343374821832\\
8.06879287039265	1.96736155294956\\
8.2806897195709	1.94191676168896\\
8.49279478727994	1.91827300263019\\
8.70009577334827	1.89516515605156\\
8.90756276786067	1.87359349432166\\
9.1105995603917	1.85248178047844\\
9.31376840424057	1.83269047777866\\
9.51283479236658	1.81329997072322\\
9.71201112821284	1.79505700061364\\
9.90737983030447	1.77716087949424\\
10.1028350857213	1.76026423205907\\
10.29473791047	1.74367769878451\\
10.4867189680409	1.72797620250443\\
10.6753867578906	1.7125410263051\\
10.864110563188	1.69788091554424\\
11.0497180899264	1.68346991792853\\
11.2353875271748	1.66976213702228\\
11.4181443502204	1.65625897754551\\
11.6009325601394	1.6433659417208\\
11.7809530143986	1.63068324325802\\
11.9610314062318	1.61857749071824\\
12.1385302491219	1.60662358261641\\
12.3160350395331	1.59515052984946\\
12.4910501217664	1.58386867928461\\
12.6661322197098	1.57307986267458\\
12.838921096114	1.56239041863359\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.21590909090909	3.83806713040828\\
2.47651791593268	3.69886788921205\\
2.73547107212929	3.56055299199098\\
3.00270101311924	3.43899680524593\\
3.26519893514915	3.31959309504675\\
3.5341172343208	3.21545206830523\\
3.79606500296533	3.11401044211289\\
4.06268546913889	3.02557648918812\\
4.32113542629937	2.93985256987255\\
4.58287243876143	2.86476124489275\\
4.8360856653689	2.79211536035686\\
5.09159008731596	2.72799163155047\\
5.33874808506403	2.66596259957244\\
5.58751420755891	2.61073493634287\\
5.82838155877751	2.55726084368815\\
6.07039495052208	2.50923927108672\\
6.30506412915594	2.46267499845987\\
6.54056550352804	2.42052080647765\\
6.76929578584799	2.37957856029402\\
6.99864200723531	2.34224127979789\\
7.22176545946807	2.3059172205099\\
7.44535392324291	2.27257319324841\\
7.6632258574311	2.24008130183723\\
7.88145395061798	2.2100787195068\\
8.09442209109592	2.18080010587005\\
8.30766994266566	2.15362428194176\\
8.51607015761091	2.12706456986072\\
8.72468823947098	2.10229390499687\\
8.92882049506856	2.07805907499864\\
9.13313453396676	2.05536807241072\\
9.33329744267753	2.03313219155925\\
9.53359538344864	2.01222360356222\\
9.73001884262685	1.99172991117553\\
9.92657546284587	1.97241401041597\\
10.1195441796109	1.9534328277305\\
10.3125855963328	1.9354542639795\\
10.5022291377586	1.91782177510769\\
10.6919958749841	1.90113033797554\\
10.8786467473552	1.88466517531214\\
11.0653015930859	1.86894905880102\\
11.2489156075918	1.85356411051867\\
11.4326897555891	1.83898783778395\\
11.6137736493237	1.82450922891178\\
11.794754325246	1.81054258635227\\
11.9729275158389	1.79696676687308\\
12.1513728301133	1.78417760233352\\
12.3275617944854	1.77129173033568\\
12.5034532166403	1.75863668797564\\
12.6766166385671	1.74655257906086\\
12.8502940823779	1.7353822625292\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.36363636363636	4.0939382724355\\
2.61119495738635	3.95101025169395\\
2.86683652633249	3.82309987416523\\
3.11983760059138	3.69651066937806\\
3.37954934438706	3.58433143565191\\
3.63434841734193	3.47427416854487\\
3.8943550052769	3.37715700293304\\
4.14788898423077	3.28245747387075\\
4.40528402161526	3.19881971945505\\
4.65539610800214	3.11754848209646\\
4.90830509919604	3.04545054613167\\
5.15370533879605	2.97549316271111\\
5.40112035187166	2.91303419932751\\
5.64117290335806	2.85243387073989\\
5.88268548157264	2.79794247984959\\
6.11718259275145	2.74503391790197\\
6.35275063794725	2.69711865729255\\
6.58173865790743	2.65054192631879\\
6.81152457971407	2.60807496363139\\
7.03519015804051	2.56673871477787\\
7.25945858414249	2.52881306795326\\
7.47805397685166	2.49184782662222\\
7.69711527016912	2.45774125416007\\
7.91092775222033	2.42444932751738\\
8.12509790830063	2.39356912135071\\
8.3343993813401	2.36339672996287\\
8.54399704674311	2.33529111192612\\
8.74909396945549	2.30777659424327\\
8.95440069608402	2.28201659374056\\
9.15549192749569	2.25681060514481\\
9.35680853752704	2.23316984697851\\
9.55426199189867	2.20993434605854\\
9.75179491586858	2.18797696083647\\
9.94559934918909	2.16652351339925\\
10.1396628653215	2.14635542286455\\
10.3304572687136	2.12636718792429\\
10.5211256005352	2.10722316015478\\
10.7083376734781	2.08870170514784\\
10.8960310388842	2.07143646405644\\
11.0811397163375	2.05394463728231\\
11.2656742618256	2.03672309218063\\
11.4466694762504	2.02058581919294\\
11.6287678233331	2.00609066605088\\
11.8093198420998	1.99050089040122\\
11.9882722797667	1.97415276656911\\
12.1629345830696	1.96006577144597\\
12.3401488363731	1.94881196408425\\
12.5177307730682	1.93458756744729\\
12.6914434064018	1.91754593303568\\
12.8588570219926	1.90537092056561\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.50267379679143	4.33475817081404\\
2.7472381889044	4.20241811873613\\
2.99070842488195	4.07067014254727\\
3.24090792864583	3.95219865503592\\
3.48792383424451	3.83523462698997\\
3.74046695927099	3.73073863914393\\
3.98814492439824	3.6282557320049\\
4.24013715773651	3.53689362263021\\
4.48615429521445	3.4476978392045\\
4.73542934077785	3.36805946230107\\
4.97816537819422	3.2905101690235\\
5.22332180163328	3.22099033740923\\
5.46179137211376	3.15336670835071\\
5.70205298505094	3.09241560874573\\
5.93574973677109	3.03312997895995\\
6.17078029793407	2.97937455160199\\
6.3995210454418	2.92705748919275\\
6.6292638258363	2.87933470661864\\
6.85306442565791	2.83284702387828\\
7.07762965302172	2.79019847400343\\
7.29662867305634	2.74860464276866\\
7.51621156315328	2.71023568429113\\
7.73059179492069	2.6727824863093\\
7.94544439010407	2.63807421216472\\
8.15546800056542	2.6041289888849\\
8.36582574571108	2.57249738582969\\
8.57163588888714	2.54159005450736\\
8.77780673230327	2.51274595046422\\
8.97984644215453	2.48438962645884\\
9.18197463749038	2.45765905290432\\
9.38000512741976	2.43166033311467\\
9.5785323784609	2.40742354896915\\
9.77372087398106	2.38321126596535\\
9.96847474539547	2.35985337608432\\
10.1591237505969	2.33772182719817\\
10.3510191142245	2.31768739553542\\
10.5409199217595	2.29648246895972\\
10.7288852843879	2.27464587873258\\
10.9115985032051	2.25584285754552\\
11.0979291620442	2.24099375381985\\
11.2854016623712	2.22166660919362\\
11.4666656976225	2.19805260059492\\
11.6388055006953	2.18259115198051\\
11.8207575396876	2.17676550772754\\
12.0120659407421	2.15774242639905\\
12.185480132703	2.1254949893128\\
12.3404250087607	2.11405433420527\\
12.5186082932358	2.12721079036811\\
12.7288606433449	2.10539758785763\\
12.8890971464192	2.05064889591655\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.64171122994652	4.57557806919259\\
2.87597586433715	4.44032531946594\\
3.11679464222929	4.31712003772204\\
3.35580141677471	4.19484179491313\\
3.60045774457003	4.08430000094284\\
3.84166681625624	3.97531576273806\\
4.08749944796397	3.87720512305445\\
4.32862972496396	3.78097117096121\\
4.57340004990591	3.69441325852047\\
4.81266167476609	3.60980338171346\\
5.05471987558529	3.53356177764887\\
5.2908666401169	3.45918212094858\\
5.52913700648363	3.39191495332491\\
5.7613975706231	3.32634438082244\\
5.99526724245082	3.26676768914385\\
6.22322977525793	3.20869609732948\\
6.45241800157031	3.1556652538643\\
6.67592201071846	3.10394841060883\\
6.90036342400938	3.05647596250126\\
7.11939931710138	3.01015136466615\\
7.33917392789985	2.9674261330436\\
7.55386562706592	2.92567458943683\\
7.76910052033603	2.88695978691369\\
7.97951690004555	2.84915356200683\\
8.19046610298976	2.81402288846866\\
8.39702338258825	2.77951223731977\\
8.60374326581833	2.74710758878164\\
8.80602959862479	2.71567264138034\\
9.00908879249791	2.68656017847462\\
9.20876010823462	2.65729322272608\\
9.40759629449017	2.62890406127443\\
9.60153015818789	2.60260483059953\\
9.79792917531361	2.57961849213905\\
9.99347361838902	2.55375743213135\\
10.1844520267549	2.52553895756674\\
10.3671251859848	2.50422560039562\\
10.5586958139769	2.49160676105836\\
10.7579628714608	2.46643386223863\\
10.9390018448497	2.42877863789694\\
11.1003517204672	2.41395189390202\\
11.2888459586871	2.42754631810359\\
11.5170801858419	2.39625244182058\\
11.676633382997	2.32524872730187\\
11.7944741317756	2.31987617092658\\
11.9651983571622	2.40602299514731\\
12.3187634149853	2.33851890860133\\
12.3956643537886	2.19694745209493\\
12.4512814232089	2.20121869023754\\
12.4405460111668	2.39400951144146\\
13.246470944895	2.08188062993487\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.77379679144386	4.80435697265222\\
3.00564071074618	4.6777284635908\\
3.23671590134542	4.55151981876329\\
3.47340511506366	4.4361829996257\\
3.70783304170655	4.32194808815261\\
3.94705173429908	4.21811897419281\\
4.18273180762779	4.11582574228307\\
4.42233569311538	4.02309505557935\\
4.65745323379699	3.93210065941541\\
4.89569030543291	3.84961831784129\\
5.12884363708059	3.76889606047961\\
5.36443197571256	3.69558381835063\\
5.5946424480391	3.62394515424951\\
5.82673763329086	3.5586699939019\\
6.05338910798808	3.49492551735387\\
6.28149655708061	3.4366082945904\\
6.50424657659955	3.37966237472358\\
6.7281313013408	3.32734026586207\\
6.94684682790737	3.27621917603884\\
7.16642982311831	3.2290275848307\\
7.38105151297015	3.18292841358046\\
7.59642604582458	3.14023890366111\\
7.80718429057063	3.09837770996352\\
8.01832141531014	3.05929094247657\\
8.22482512995383	3.02132150060203\\
8.43227494727805	2.98621925585896\\
8.63615113400105	2.95100246434076\\
8.83906109256661	2.9169878771793\\
9.03651992894732	2.88570683066788\\
9.23750349806405	2.85881316473642\\
9.43864893500463	2.82737034750644\\
9.63224542614717	2.79188346706917\\
9.81412958833734	2.76808348131349\\
10.0119474441688	2.75940293791696\\
10.2278492283327	2.72525489972793\\
10.4038537414016	2.66697178811031\\
10.5462385399372	2.65550963886888\\
10.7390124977925	2.71072124931128\\
11.0543482278528	2.64309952161677\\
11.1553386898926	2.51039499393151\\
11.2204506983322	2.51514071276374\\
11.2323732855703	2.72437145867406\\
12.0411657671899	2.31327490066554\\
11.8547446937083	2.31768328718183\\
11.8880052289834	2.32759571580314\\
11.8480782539901	2.18122416700828\\
12.3737779886105	2.01976328385636\\
12.5055085078653	2.17019386747343\\
12.5923999736946	2.17240658290278\\
12.7259991014555	2.08116979944978\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.90588235294117	5.03313587611186\\
3.12930398380075	4.90414333739272\\
3.35819105420331	4.78511809139747\\
3.58576990432345	4.66677314263799\\
3.81818319955083	4.55822951029981\\
4.04807153502508	4.45086510613266\\
4.28206481185607	4.35276868171291\\
4.51253201787576	4.25615048307373\\
4.74637294358514	4.16801064852254\\
4.97596296323078	4.0814730779907\\
5.20826244767178	4.00249660727932\\
5.43586042153438	3.9251185066677\\
5.66560402691115	3.85436515848799\\
5.89042702351153	3.78512747552073\\
6.11693948461744	3.72163201908778\\
6.33848828270861	3.65952619652357\\
6.56136029729418	3.6023665436354\\
6.77933631862733	3.54647164467955\\
6.99838330786877	3.49485044818886\\
7.21272142623725	3.44429926635956\\
7.4277993265167	3.39735706913596\\
7.63821740900578	3.35158327982777\\
7.84963121868949	3.309204710638\\
8.05712418944895	3.26709435466069\\
8.26408640229094	3.22699327441947\\
8.46566651161219	3.18952077060347\\
8.67079333293967	3.15671647102357\\
8.87585506878626	3.11925660656619\\
9.07247792220629	3.0777807592453\\
9.25595176831535	3.05042049944676\\
9.45998565264348	3.04227927819522\\
9.69011715775585	2.99755316286131\\
9.85861916611832	2.92072660340509\\
9.98394731988744	2.91323496828913\\
10.1707422247755	3.02194625533164\\
10.6252813353935	2.86271523930732\\
10.6077375966775	2.70296212021588\\
10.6429490473204	2.71512049869706\\
10.467285698976	2.70427808336364\\
11.2105954280108	2.27413294757541\\
11.2748553782656	2.48902348351531\\
11.3487325349679	2.49483768037927\\
11.468244014361	2.38296344016971\\
11.7593619392175	2.32664613377961\\
11.9450703890947	2.36596960338687\\
12.076135536878	2.35956493355528\\
12.2457779870642	2.3233782005184\\
12.462866311005	2.29594991651812\\
12.6375025257371	2.27809245856223\\
12.7756103929475	2.2695619864031\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.03222506393861	5.25196787072542\\
3.25363197328013	5.13019388752079\\
3.4744735579399	5.00873083335728\\
3.70009590332753	4.89639723952458\\
3.92404358018903	4.78489743515458\\
4.15218229088703	4.68224512380998\\
4.37765805465987	4.58079102063943\\
4.60668688770535	4.48763497489492\\
4.83226317716745	4.39588322839604\\
5.06077423119525	4.31170638383667\\
5.28527116820556	4.22900824271793\\
5.51214870529405	4.15308413727253\\
5.73466677463898	4.07861871903271\\
5.95909432773722	4.01012490538314\\
6.17899565068059	3.94301403222319\\
6.40042723775149	3.88112460809569\\
6.6173106662688	3.82049662510264\\
6.83538519846009	3.76439216752172\\
7.04893410252481	3.70950251340388\\
7.26358638899767	3.65863750259766\\
7.47404264678107	3.60854233588003\\
7.68475574627171	3.56153209615433\\
7.89060486567244	3.51647848972985\\
8.09901627113765	3.47572843157384\\
8.3058436183313	3.43217679540053\\
8.50666671448493	3.38689043508411\\
8.69621063014471	3.35342833446585\\
8.90452726538012	3.33699013333299\\
9.13594602465652	3.28526708486713\\
9.30414301818417	3.20305189551646\\
9.42723964297852	3.19612313592443\\
9.61307905820433	3.3312196276053\\
10.1506938835187	3.0630391084625\\
10.0439994677114	2.93582510737843\\
10.0753854273402	2.95168057456923\\
9.99745217950211	2.81793015795916\\
10.5241931066683	2.58149747469718\\
10.6986550845216	2.71636024904026\\
10.8059271861435	2.71577497441725\\
10.9652469548029	2.64349172978604\\
11.2121568253983	2.59932429702862\\
11.3990370381693	2.59180761445103\\
11.5396723415551	2.5818042275183\\
11.722281976575	2.58023636014645\\
11.9607124093404	2.54392049435486\\
12.1198178092246	2.47822516919486\\
12.230089914077	2.47394938901835\\
12.3973779242241	2.55955780172743\\
12.7634242069933	2.48420511948044\\
12.8300168821489	2.34151645356204\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.15856777493608	5.47079986533899\\
3.37290441585416	5.34705254800836\\
3.59189766389263	5.23174621036792\\
3.80990888910788	5.11695693641061\\
4.03211682616712	5.01051867052525\\
4.25241084509654	4.9049971771352\\
4.47636450543298	4.80748308412754\\
4.69760106902654	4.71115207207552\\
4.9219424750695	4.62229142083177\\
5.14293910443355	4.53475561277951\\
5.36651520298226	4.45403546882692\\
5.58630592842925	4.3746821139078\\
5.80820955751041	4.30144371111927\\
6.02605982074557	4.2295419705546\\
6.2456215751103	4.16306035837417\\
6.46099645026345	4.09785519989767\\
6.67778573270716	4.03743879727854\\
6.89041164881734	3.97812868111534\\
7.10401119769185	3.92291465949906\\
7.31326623037001	3.86910465148465\\
7.52414902581452	3.81941438361754\\
7.73193874088621	3.76917703904399\\
7.93743525636209	3.72021562950038\\
8.13527713123756	3.67800057233389\\
8.34470950168591	3.64651346442888\\
8.56567227447246	3.59339907494633\\
8.74497692032409	3.5200520762138\\
8.88591588479748	3.50640134113116\\
9.09646637934081	3.60834433647711\\
9.57665508810843	3.35536489289914\\
9.48585203379771	3.22151575581316\\
9.51733669263784	3.24036482446587\\
9.45764627931528	3.10005979974195\\
9.93301267855481	2.87698220049229\\
10.1314985552318	2.97918916623153\\
10.2522494221767	2.97494455789462\\
10.4256460953082	2.91892772683423\\
10.6707385655765	2.87056370911161\\
10.8534015549501	2.83411206793637\\
10.9860870690599	2.82480426395218\\
11.17597607046	2.86307842432942\\
11.4832858794855	2.79608251927336\\
11.5924689585565	2.67270556344805\\
11.6588786228362	2.67689198716226\\
11.6929861276116	2.87998475261504\\
12.4658052944754	2.49278318191136\\
12.2872595687848	2.47500392483621\\
12.3187326139466	2.48490553989202\\
12.2702573519863	2.34428778538917\\
12.8036945214055	2.17128338656335\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.28005115089512	5.68121524477513\\
3.49267351673214	5.56363730430706\\
3.70486519602672	5.44629752898243\\
3.92119611802797	5.33677646333054\\
4.13624521314278	5.22790434349865\\
4.3549954778944	5.12667404436075\\
4.57168446531563	5.02639763527288\\
4.79159252205755	4.9333926793089\\
5.00878446801509	4.84153644149459\\
5.22871359092578	4.75644180995521\\
5.44542338710609	4.67259274291934\\
5.66442111530335	4.59491577832842\\
5.87984942434852	4.51850553578149\\
6.09717121739095	4.44765315246696\\
6.31071620980887	4.37802565734032\\
6.52579155095566	4.31334030142614\\
6.73695529563433	4.2498798530985\\
6.94953673687781	4.19089519196027\\
7.15843328719049	4.13263293809932\\
7.36753815667552	4.07774899466742\\
7.57168432691872	4.02572574319547\\
7.78068386693205	3.97969730698283\\
7.99138165506859	3.92585397665703\\
8.18491685558265	3.86465760057618\\
8.35544832287108	3.83584883007615\\
8.58006202131252	3.86434283739928\\
8.92459764043018	3.71797454766873\\
8.94495066049192	3.56383973561625\\
8.9809221828843	3.58460106121153\\
8.83536682477123	3.50798886608648\\
9.37049959562285	3.14553854940737\\
9.57235066723151	3.27149083529247\\
9.69159741660216	3.26767389276099\\
9.86808033024955	3.20966065866376\\
10.1221089239456	3.15069772186426\\
10.3011667374905	3.09700354066928\\
10.4241379435965	3.08963355905034\\
10.6153760396878	3.1677590285732\\
11.0216671576916	3.03636725891057\\
11.0437223280112	2.88002784808018\\
11.0824304614067	2.89096624365378\\
10.9080624490462	2.95288372113173\\
11.69580834365	2.43329139219098\\
11.7106742113368	2.65427583339459\\
11.7742995458275	2.66135215571529\\
11.880489546397	2.54361974550836\\
12.1904805823041	2.47738621758502\\
12.3731371943878	2.51820815235113\\
12.4929687690488	2.51340313481961\\
12.6611607425754	2.482997239712\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.40153452685424	5.89163062421125\\
3.60810038378949	5.77236977110566\\
3.81870171743487	5.66038904686629\\
4.02854284682993	5.54881253764651\\
4.24207237000519	5.44446810929392\\
4.45411016090039	5.34085263848059\\
4.66942913248625	5.2442403665591\\
4.88260504430995	5.14858967137797\\
5.09863267970314	5.05956673111127\\
5.31198081886952	4.97164800506165\\
5.5277616041831	4.88988114432277\\
5.74045609369547	4.80928346160036\\
5.9551955042177	4.73430740666695\\
6.16656546119389	4.660511753781\\
6.37965581948032	4.59180318470891\\
6.58923335798472	4.52419069671531\\
6.80010221309099	4.46106198020375\\
7.00717804265564	4.39933921842941\\
7.21624170692747	4.34215185310044\\
7.42284297264327	4.28395683283519\\
7.62574173848756	4.22663181910304\\
7.81898399054591	4.18044893227722\\
8.03460847365609	4.15306343315924\\
8.28160399109751	4.07146306662193\\
8.41344984834176	3.95553707662323\\
8.49188519374439	3.96625620043633\\
8.39988007538657	4.20772164008052\\
8.91262073787239	3.34976915085042\\
9.03217339789693	3.59614669725083\\
9.13098181004635	3.59997823327348\\
9.29333642278248	3.51764817835548\\
9.55852720922165	3.44335658915457\\
9.74251224734155	3.39005040784768\\
9.86554422599104	3.3824132565528\\
10.0625839376003	3.47183457804229\\
10.5187912904205	3.2787514506632\\
10.4813242708354	3.12658771360579\\
10.5129081365201	3.14137509581228\\
10.3741702244031	3.06056295784404\\
10.9879871068983	2.71807183509962\\
11.1342453088281	2.88512399402289\\
11.2255669316397	2.88747810959962\\
11.3755463174804	2.80855923661344\\
11.64191942227	2.75502789674042\\
11.8247804625764	2.74321065381088\\
11.948583720249	2.73635575680223\\
12.1295576998087	2.75247450842996\\
12.4062593378879	2.70207904010896\\
12.541158273723	2.6075288341245\\
12.6222293729	2.60812207423873\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.51882882088367	6.09479030090815\\
3.7239104939243	5.98088984861578\\
3.92865470034359	5.8671768221405\\
4.1370318050405	5.76026646393449\\
4.34440127562611	5.65387308442201\\
4.55506838448544	5.55416843171634\\
4.76410195410101	5.45523690156863\\
4.97606017301941	5.36273720032236\\
5.18583988716648	5.27118820460571\\
5.3981629898393	5.18570349795745\\
5.60786560897111	5.10127396943758\\
5.81974660786056	5.0224691334952\\
6.02867637874829	4.94475993047162\\
6.23944101593668	4.87219516066753\\
6.4470117586573	4.80075319564242\\
6.65621691646949	4.73402431522063\\
6.8622386451304	4.66810293858584\\
7.0688662800529	4.60600182167378\\
7.27111184096117	4.54672189286569\\
7.4789787300876	4.49392518017001\\
7.69010251269139	4.43055228789769\\
7.87512316521909	4.35679545035048\\
8.02799685465303	4.33440507971708\\
8.26155382949814	4.43604556660515\\
8.73795801120166	3.95795830500801\\
8.54011497628234	3.96961419069819\\
8.58905713335898	3.99175505327032\\
8.68086599457	3.85964178430418\\
8.98146868055172	3.74505004360224\\
9.18419437658393	3.71710094639462\\
9.31765124724544	3.70562563530744\\
9.5284376123389	3.75722668716343\\
9.93389751288593	3.57912909947229\\
9.92179810375459	3.4252656287484\\
9.95419181151778	3.44250986943773\\
9.81794889846808	3.35882151481365\\
10.3884828518441	3.01071855721579\\
10.5648400015193	3.15308299930964\\
10.6665241753302	3.15320136697293\\
10.8318009680102	3.09125149322207\\
11.0992158333116	3.03138857406441\\
11.2746777541518	2.98599816884544\\
11.3868829029517	2.98109612404275\\
11.5683657041393	3.05254809659821\\
11.9562382132063	2.94482582112812\\
12.0031291893428	2.79564217799962\\
12.0458821278042	2.80378206067231\\
11.9173580241978	2.94426751967428\\
12.7718126436033	2.4087936766057\\
12.6735473438769	2.5891862046721\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.63612311491316	6.29794997760508\\
3.83593277779081	6.18258981495876\\
4.03928809994334	6.07360136851953\\
4.2420400929698	5.96493627680588\\
4.44806829195795	5.86261885865129\\
4.65290676802003	5.76089227891447\\
4.86070489546989	5.66535675435314\\
5.06677871345941	5.57061398513881\\
5.27547352217524	5.48179343100989\\
5.48198681413799	5.39390128954845\\
5.69078272243335	5.31157902720586\\
5.89703038063522	5.23026231490272\\
6.10524472991096	5.15411318768559\\
6.31064542956	5.07898077755507\\
6.51766672580939	5.00856038988541\\
6.72159844104828	4.93932596973292\\
6.92743734084411	4.87466502137646\\
7.13091763099574	4.8095587707523\\
7.33169145506293	4.74622497447274\\
7.52377037178128	4.69377817717805\\
7.74128442915424	4.66160081150402\\
7.99786062697878	4.55561304418918\\
8.08571192672995	4.42260589800486\\
8.13288590316322	4.44776966491346\\
7.96216217552326	4.42044343498004\\
8.41076638372657	4.00515149874808\\
8.64375524220995	4.0719320546876\\
8.77783551391707	4.06051404064021\\
8.98286351301159	4.04196128455757\\
9.29602019903006	3.91995972582057\\
9.37361816568365	3.77958697709738\\
9.4200171448125	3.79598134176256\\
9.23325774533374	3.8545691028353\\
9.84381340470139	3.27061157774101\\
10.0045053220499	3.45475450034425\\
10.1016909628061	3.45670651982178\\
10.2675803963527	3.39002502055243\\
10.5464700936305	3.31628412313063\\
10.7167203420759	3.25367290519277\\
10.818829006568	3.25124104339759\\
10.9900483631352	3.37137511741374\\
11.5112940188937	3.14939321388482\\
11.4417443532081	3.00855652215514\\
11.4712821992929	3.02111809790245\\
11.3433236516856	2.93294017886367\\
11.9714455924821	2.61938278127263\\
12.0955054099682	2.79051358689768\\
12.1761803420032	2.79393184144697\\
12.3147650422281	2.7093307608215\\
12.5913722827354	2.65582839436104\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.74975196225422	6.49476091440523\\
3.9482585264712	6.38412094081128\\
4.14649454625859	6.27363175834368\\
4.34795539446361	6.16913819095904\\
4.54860658381449	6.06506457684292\\
4.75221959386211	5.96691184335795\\
4.95451211187451	5.86939565985251\\
5.15947185865145	5.77761782808635\\
5.36265446156543	5.68663578471013\\
5.56819835680145	5.60112184606901\\
5.77158024562098	5.51650708968469\\
5.97702160778506	5.43702657107953\\
6.17999235308622	5.35850733978854\\
6.38476783776441	5.28476477009759\\
6.58689318765472	5.21190208207699\\
6.79024230637042	5.14326463013709\\
6.9902599184063	5.07653425019917\\
7.1943949533574	5.0153417468282\\
7.39999055861183	4.94678403206364\\
7.58421325316937	4.87096906861784\\
7.73836481811496	4.84514743953995\\
7.98066564737283	4.96216522579377\\
8.35139824919259	4.26261624114481\\
8.17699198032299	4.45643427211236\\
8.25175354156823	4.47265364161956\\
8.39678622670556	4.37183513858307\\
8.66983334733767	4.26405877797615\\
8.83284838974721	4.17654417625669\\
8.9259694494721	4.180102410289\\
8.99995283703104	4.43267822813096\\
9.50618548600146	3.53346507028097\\
9.46670645311117	3.79574670648721\\
9.54002873926282	3.80629451354319\\
9.68096714634816	3.70830185303934\\
9.97476718666375	3.61354786623076\\
10.1529524358702	3.55685735349177\\
10.2565723304041	3.5543702616285\\
10.4339025254418	3.68202850834902\\
10.9923451731116	3.37648598266275\\
10.8716128095218	3.26715821126455\\
10.9012202577667	3.28214904151773\\
10.847368596071	3.14477925376322\\
11.3430389055226	2.92691926058935\\
11.5218952950912	3.03408997965854\\
11.6212909905305	3.03358263159357\\
11.7863237571247	2.98418830417478\\
12.0573085874484	2.92827828319877\\
12.2242990651651	2.8795880286581\\
12.3257090127332	2.87663902011934\\
12.4955435718454	2.95559170650058\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.86338080959526	6.6915718512054\\
4.05723802494117	6.57964833574405\\
4.25424614501261	6.47336901563733\\
4.45076549959448	6.36735336823634\\
4.65022163620356	6.26697197657524\\
4.84871046709386	6.16707740624663\\
5.04988471204986	6.07270757816973\\
5.24964761930404	5.97899979935558\\
5.45182429044988	5.89062019310111\\
5.65219895533925	5.80302839958578\\
5.85471207068476	5.72049997514564\\
6.05509871240957	5.63883611261445\\
6.25734580762333	5.56191811563041\\
6.45718957070834	5.48594881933993\\
6.6588111271544	5.41446747948516\\
6.85812564402291	5.34335572012179\\
7.05706524091494	5.27540311721755\\
7.25050032220385	5.21378690709371\\
7.46101000199832	5.16542160975359\\
7.69583188882867	5.06524165811779\\
7.79561266770402	4.94065356646717\\
7.84435967557877	4.96918076532136\\
7.68684579565367	4.92986135583427\\
8.07484346128983	4.5632470295654\\
8.30731634229852	4.57972929480812\\
8.4426319689795	4.56568199224849\\
8.66781326512749	4.5996516045524\\
9.08808683126636	4.30137267484558\\
8.97408851794055	4.1964413278673\\
9.00677668053588	4.22100894128705\\
9.03998681445878	4.07773301785342\\
9.38905790084035	3.91524152196501\\
9.59227933137746	3.89851527037006\\
9.70723604745177	3.89284006557673\\
9.91102391277194	3.96699934878911\\
10.3851030046722	3.71329539117433\\
10.3085402391771	3.57863573416583\\
10.3375787083428	3.59609531665621\\
10.2718195630226	3.46440695344579\\
10.7587100506574	3.22039150483184\\
10.9515893956433	3.31053366079789\\
11.0553927550917	3.30885326451032\\
11.2319500879786	3.27650977716811\\
11.5234721466288	3.20473869202717\\
11.6705955149093	3.11947790801711\\
11.7516804775713	3.12092628783499\\
11.8741466846492	3.28410637968646\\
12.5056119421534	2.99102588573142\\
12.3782370800396	2.89067194537503\\
12.4064298079845	2.90162138004452\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.97376311844079	6.88275961838266\\
4.16646295615036	6.77503873380966\\
4.35894174337848	6.66744141837598\\
4.554310641059	6.56518556455765\\
4.74901691245467	6.46327652855476\\
4.94640262520937	6.36665942798151\\
5.14270272431777	6.27057371801028\\
5.34144536159952	6.1796476062795\\
5.53871665653892	6.08939462472745\\
5.73818131102226	6.00409884316827\\
5.93583937811571	5.91957622140739\\
6.13544612077571	5.83975675937308\\
6.33297737460078	5.76075363069035\\
6.5321473382	5.68612849883996\\
6.72889422432313	5.61262848396468\\
6.92807629450685	5.54370147043214\\
7.12641014698881	5.47235897945283\\
7.31554695650027	5.39971996759175\\
7.48670818529524	5.3571145285347\\
7.73535653587639	5.39485589043827\\
8.08656439894845	4.89166155921929\\
7.88492370985642	4.98084029683457\\
7.95355789273123	5.00203736674986\\
8.09675368519876	4.90105452159753\\
8.36743407690308	4.77600708638233\\
8.49819906184653	4.66490036943583\\
8.56263735405214	4.6813590755086\\
8.38763086606566	4.8241629095083\\
8.84008848472392	4.13999654479747\\
9.05689424441166	4.27179935138393\\
9.1685072539613	4.26865177038221\\
9.36801482444235	4.24983937824735\\
9.71635631321742	4.09451629024409\\
9.7600082612132	3.94759536878793\\
9.79603405676372	3.96571450964802\\
9.63286856120183	3.928574456203\\
10.1978477971782	3.49041463466248\\
10.3864404905021	3.62121246254606\\
10.4853351378175	3.62129675348745\\
10.6633057999858	3.58245646946173\\
10.9710149560025	3.49188677181072\\
11.1059059411785	3.39053408881903\\
11.1759928208805	3.39528044943645\\
11.2313050583278	3.60470434561386\\
11.9839517016365	3.04896345823665\\
11.8006326425328	3.11555729115292\\
11.8376899382169	3.12727186986644\\
11.8694847187376	2.98360806487508\\
12.2759345044182	2.85374703083695\\
12.4560451740726	2.92172363510032\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.08414542728641	7.07394738555997\\
4.27270050507137	6.96508506064793\\
4.46408252816172	6.86127299784365\\
4.6550617151995	6.75767944690082\\
4.84869433690492	6.65913462716517\\
5.04152754043172	6.5609966526915\\
5.23681089471751	6.4678295029313\\
5.43092183911062	6.37522169816557\\
5.62726176520505	6.28743840002755\\
5.82209407813084	6.2003289966172\\
6.01892671256027	6.11784114810291\\
6.21396135023596	6.03611128943368\\
6.41079876103896	5.95877076340427\\
6.60565376508078	5.88211908981829\\
6.80163717808975	5.80936718893032\\
6.9946282730895	5.73906707804068\\
7.1947168326921	5.67556835297857\\
7.40235434900228	5.59244416768632\\
7.54786539154066	5.49159754525972\\
7.63467277875482	5.5056307894782\\
7.45815321857578	5.6756953502298\\
7.76396184384154	5.06823783321131\\
8.0093931371454	5.10788329444975\\
8.14353104001351	5.0930418879607\\
8.37659419695727	5.13259131912066\\
8.79098434055838	4.68488616410604\\
8.60436944900819	4.68825859260155\\
8.65304914416677	4.71160391139437\\
8.76355860657535	4.59358586317749\\
9.06610257936767	4.45509687735997\\
9.22157401391248	4.36442998498401\\
9.2982598920502	4.37251748729968\\
9.28642491035239	4.62485155949777\\
9.78553766977411	3.71627446280535\\
9.84094038083274	3.97217449697517\\
9.91952425299763	3.97970964545486\\
10.0772598022308	3.90340989844671\\
10.3880199965067	3.79651341019926\\
10.5359823352668	3.70526875801691\\
10.6102647084809	3.71016346355243\\
10.6761952673633	3.92691416244376\\
11.3925813590024	3.26392248466171\\
11.2226735811008	3.38830185192218\\
11.2660310893421	3.40069558293435\\
11.335933027724	3.26661881464427\\
11.6981283036271	3.15104444596361\\
11.8870064319108	3.1743600487367\\
11.9905312895541	3.17147133987417\\
12.1701662761986	3.18045360537065\\
12.4906818672326	3.10326773141835\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.19162293853073	7.26010389570621\\
4.37914008706733	7.15501830820475\\
4.56647371162823	7.05003556849299\\
4.75641872780417	6.949854964794\\
4.94581294694399	6.84996486189228\\
5.13764679482947	6.75484400338154\\
5.32857508022277	6.66017216775318\\
5.52174943277083	6.57017197627631\\
5.71368964600041	6.48074680440331\\
5.90767092647302	6.39583949156815\\
6.10012687183072	6.31159859318832\\
6.2944081070757	6.23167313354746\\
6.48689834002336	6.15251611234306\\
6.68119072794778	6.07752495377485\\
6.87383162682413	6.00258380024961\\
7.06515633802867	5.93017604560139\\
7.24957309211559	5.86835322801093\\
7.46868613193	5.83136373929287\\
7.74721471821214	5.6327396608585\\
7.67470903344533	5.52799852369139\\
7.70776803897742	5.56677436822978\\
7.79437345620325	5.4434080724063\\
8.05934866660183	5.30038919821042\\
8.19931131333598	5.19707788610741\\
8.26587663452147	5.21538854383918\\
8.08122852474963	5.33009706110145\\
8.47007270133074	4.72667823311189\\
8.70457158650623	4.79009425134669\\
8.81992693190946	4.78432410127202\\
9.04039785561161	4.83134862806816\\
9.49862052274216	4.44071228121627\\
9.34225312059428	4.38138943404498\\
9.37863451251842	4.40354056228819\\
9.44356650014147	4.2681511330907\\
9.78529080984747	4.11293546730037\\
9.97004566303609	4.065424183493\\
10.0627654562	4.06605649291525\\
10.2251608983779	4.2272456104485\\
10.8462118543713	3.6868317240143\\
10.6561394957375	3.71027530963188\\
10.6940344833667	3.72568155822125\\
10.7481010236087	3.5866476549677\\
11.1218373056971	3.44680365496357\\
11.3149182064866	3.45730511302886\\
11.4160679865981	3.45480765850711\\
11.6020567528514	3.48924590013877\\
11.9833624074569	3.3682789325035\\
12.041043364507	3.2252326533811\\
12.0823190252922	3.23431446490053\\
11.9454108741009	3.36460070665909\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.29910044977519	7.44626040585264\\
4.48288890393757	7.34015009237398\\
4.66923433485602	7.23859727415899\\
4.85524285338426	7.13722806336706\\
5.04366539688807	7.04041984590942\\
5.23141795177633	6.9439558569829\\
5.42141751863512	6.85199669295392\\
5.61043051796377	6.76051501894105\\
5.80150788079936	6.6734274991946\\
5.99130912422247	6.58692188078775\\
6.18298714119558	6.50465445849922\\
6.37313942087017	6.4230324736915\\
6.56492000749267	6.34542985094727\\
6.75483883002125	6.26879816571761\\
6.94739366606083	6.19652199702035\\
7.14015089494942	6.12033795876431\\
7.31688760822659	6.04026520200391\\
7.46489330139675	6.01256042007833\\
7.69841569992164	6.2188167445699\\
7.53723610208512	5.41588949686904\\
7.75865635358354	5.64213617038964\\
7.8843265899365	5.63203755242794\\
8.1024905429254	5.61296588465636\\
8.45358497513534	5.27900263916761\\
8.30485606945434	5.22712164489069\\
8.34843781972661	5.25540822104419\\
8.45782440439627	5.13927370307694\\
8.75438310786067	4.98142608215973\\
8.87223822033839	4.865502575181\\
8.92371993118972	4.88480073882932\\
8.73862593615364	4.94375111804474\\
9.20701034800754	4.37278668876104\\
9.42716959447577	4.45996410642998\\
9.53079994630943	4.45819068978766\\
9.73760081802416	4.48393662137615\\
10.176025536718	4.22398819803402\\
10.1103325910638	4.08996846299122\\
10.1380879898597	4.10967719972053\\
10.0978178978011	3.97309551696892\\
10.5400940970345	3.7391562604371\\
10.7423313789474	3.776864325753\\
10.8415971881717	3.77519425439658\\
11.0330514663591	3.80261259490972\\
11.4340697139379	3.64969995278665\\
11.466229390431	3.50084839993644\\
11.5014385785793	3.51286615637366\\
11.3294917716885	3.54561720949937\\
12.0446053229983	3.02371499612619\\
12.1272615780875	3.22569262711052\\
12.195695689661	3.23129499037172\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.40395655830622	7.62787651331228\\
4.58680653289145	7.5251871721778\\
4.76950204314582	7.42258457887515\\
4.95457381954107	7.32433296717468\\
5.13918160175461	7.22632768245899\\
5.32602345829322	7.13265169992423\\
5.51210037047457	7.03935923450892\\
5.70025101033317	6.95032305890344\\
5.88735459047463	6.86178231707953\\
6.07636027721107	6.77737898871488\\
6.26406263066658	6.69356003237593\\
6.45350877221117	6.61372896399067\\
6.64146576718015	6.53445620065456\\
6.8305764933253	6.45880060574638\\
7.01718016473453	6.38560819222948\\
7.21255086044716	6.31964589933801\\
7.41995849984101	6.2226617914751\\
7.52002285662924	6.10740406098037\\
7.55871970645691	6.14693242072346\\
7.47017101599517	6.05983767450244\\
7.75768180096465	5.82396860072812\\
7.9424720137251	5.75564585857694\\
8.04152042257783	5.75973274165114\\
8.01109549904247	6.04958144610241\\
8.15704011518586	5.22855589085672\\
8.39905047529918	5.33300757626579\\
8.51289398450965	5.32764762183193\\
8.74099648154235	5.38299258079376\\
9.15782020634944	4.81408374445318\\
8.96292029341677	4.89113845887387\\
9.01667313130299	4.9108000445764\\
9.14727623055219	4.80765371073479\\
9.46899366865682	4.64891626942408\\
9.58129848505573	4.52984415764482\\
9.63074094012971	4.54564549689475\\
9.45502257262116	4.64573701660839\\
9.99960061928777	3.98424119116094\\
10.1834570549201	4.13749658232269\\
10.2740377106437	4.13957726129208\\
10.4600432972469	4.11739262529057\\
10.8257255558508	3.96948495735384\\
10.8911383712855	3.82913608523944\\
10.9306299238109	3.84211561487504\\
10.7579473544592	3.90913254798719\\
11.4396261377162	3.31217134618495\\
11.5456032886101	3.5120479531122\\
11.6187585975292	3.51734335827322\\
11.7673617512064	3.44458930994958\\
12.0811960976672	3.35882854413867\\
12.2428182034054	3.30052053646523\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.50881266683737	7.80949262077228\\
4.68828210435191	7.70587589271824\\
4.87008056760908	7.60640215702825\\
5.05159368065051	7.50708455496727\\
5.23531635650069	7.41191641598947\\
5.4184706628738	7.31704269170648\\
5.60369541427982	7.22627752951886\\
5.78808053101513	7.13592381925302\\
5.97438359780524	7.04959389077931\\
6.15959592184098	6.96376890565999\\
6.34656251843849	6.88184310661517\\
6.53220376930604	6.8005167370988\\
6.71956360647383	6.72298938604262\\
6.90567106017594	6.64548318546142\\
7.09045555905725	6.57032174620539\\
7.268258673328	6.50730181344932\\
7.49318941867139	6.47771715640634\\
7.77305075814644	6.13495934601557\\
7.5932593522259	6.16644324149363\\
7.66386296741457	6.19073553312822\\
7.82057520104425	6.10281241556127\\
8.08967680510816	5.92316439272267\\
8.08394248844088	5.79670524862649\\
8.10709689390847	5.83561818636193\\
8.14348735211007	5.7062458364593\\
8.43486745152309	5.52027634975367\\
8.56498293597373	5.41365769557018\\
8.61800517596982	5.43523816820056\\
8.43680132413232	5.47260019962978\\
8.84258336044363	4.96248802762363\\
9.06637968775784	4.98842152845042\\
9.16661525423381	4.98760327913849\\
9.37040053475545	5.11526621650862\\
9.8477441003204	4.40784049365881\\
9.67068633177861	4.54836106731493\\
9.72396378506454	4.56436741665546\\
9.85123759351624	4.46123402798866\\
10.1872100459967	4.31334539255713\\
10.3231636903503	4.21185699030315\\
10.3828508050456	4.22148111244545\\
10.3221578332783	4.43948141564407\\
10.9518735336936	3.60145636904573\\
10.9729954956445	3.840794817992\\
11.0379939508381	3.84916629463625\\
11.1794011210268	3.7643461004287\\
11.5087897905368	3.6576131174941\\
11.6661365916867	3.58700628799605\\
11.7411875440713	3.58974227444988\\
11.8614053258841	3.75750008343626\\
12.5342183807326	3.35354862438837\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.61128568199266	7.98698108942595\\
4.78990054918052	7.88648430061737\\
4.96838386682803	7.78606152750911\\
5.14904284221311	7.68960758694752\\
5.32930639543033	7.5933647625186\\
5.51162632874053	7.50107677944855\\
5.69329294741375	7.40911949480686\\
5.87688144176053	7.32106176553387\\
6.05957243531133	7.23343460453433\\
6.2440418428688	7.14961461827761\\
6.42739185556826	7.0662990012008\\
6.61233947383093	6.98665272913849\\
6.79589451567581	6.90774957820512\\
6.98181908035409	6.83276873992803\\
7.16809474634202	6.75410943702773\\
7.33697243726384	6.67131959970059\\
7.47247302444365	6.6512390026476\\
7.58693578090215	6.96852657491173\\
7.46166220059163	6.24998515033755\\
7.72119534389502	6.30404383215037\\
7.85234205204483	6.28719829852031\\
8.10212054775598	6.39027840312689\\
8.07154131143742	5.57641860073044\\
8.15068960345211	5.88410474255177\\
8.25270235083861	5.8859653596546\\
8.46665426268252	5.87132986359708\\
8.83193713642382	5.44318781520172\\
8.65450286378081	5.44515403095639\\
8.70345461474433	5.46914272976445\\
8.83391518222462	5.36715286202488\\
9.15527284460912	5.17646208875448\\
9.21406004978777	5.04077831379005\\
9.24548272073012	5.06531781968958\\
9.13441095484863	4.97430789343134\\
9.56404583694797	4.63302205087218\\
9.77201917735852	4.63444525549993\\
9.86272027734582	4.63573366960898\\
10.0459450535794	4.7740124413289\\
10.6134159868823	4.15365473884892\\
10.4239755363022	4.2219623079243\\
10.4661162492428	4.23783218884658\\
10.5565635434579	4.11435835081457\\
10.9123099666043	3.96971361349103\\
11.0852550471816	3.91750513142089\\
11.1640862634421	3.92012674359132\\
11.3028008791145	4.08223789791235\\
11.9617489470182	3.60910621193027\\
11.7858744852406	3.59229686805605\\
11.8174969677683	3.60557529955868\\
11.8324076692638	3.46321165563729\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.71375869714821	8.1644695580801\\
4.88928806272226	8.06312763162221\\
5.06695177802942	7.965575858187\\
5.24437115231302	7.86815824778801\\
5.42382380334209	7.77453895899624\\
5.60278914971399	7.68117389400773\\
5.78367048670126	7.59157717023637\\
5.96383008260317	7.50233793767843\\
6.1457766492292	7.41680122413397\\
6.32678150229694	7.33170804599651\\
6.50944457735827	7.25022262662003\\
6.69098378739774	7.16920305404589\\
6.87379000521043	7.09156102691586\\
7.05473208854097	7.01577524740749\\
7.24339000231667	6.94625576217269\\
7.44347930122549	6.84550368844893\\
7.52276096263845	6.73039211720843\\
7.54548137540806	6.77923944575264\\
7.52412152856015	6.66879167956325\\
7.77285652009438	6.48908490189847\\
7.90735159625002	6.38874413670461\\
7.96138847945144	6.41763315606722\\
7.81204174481241	6.39465097344992\\
8.12095962760674	6.05219260742803\\
8.30683779592124	5.9898896917195\\
8.3886541901744	6.00065200426221\\
8.27606391263316	6.2344436909935\\
8.51758013955824	5.48903875811622\\
8.75253158683774	5.54662241799886\\
8.85227210710269	5.5463016564529\\
9.05869222535621	5.69311783150539\\
9.34806770024617	4.81912721630223\\
9.28416182103009	5.07985879012147\\
9.35513022711462	5.09136902706029\\
9.52858179451838	5.03321919359211\\
9.89940007696984	4.81663326528909\\
9.9081976073889	4.67292625420331\\
9.93561776016841	4.69439025450853\\
9.85285084981858	4.58010437191139\\
10.3085620202925	4.27433785691568\\
10.5123234582244	4.29399794923695\\
10.6006496351284	4.29494339007373\\
10.7898053996221	4.382842113014\\
11.3357025152148	4.02676680184323\\
11.2083516130594	3.93198273141307\\
11.2364461703956	3.94774050560571\\
11.2227198052547	3.80696624678481\\
11.6720137516777	3.6006846750711\\
11.8628190510062	3.64288642411775\\
11.9511605809371	3.64292930013279\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.8140514353853	8.33818167633693\\
4.98879784782874	8.23970211138495\\
5.16343106663939	8.14128633748843\\
5.34006707545582	8.04651215295539\\
5.51636266915538	7.95192061838209\\
5.69455983279895	7.86096202557698\\
5.87219358015495	7.7702910232009\\
6.05161487488252	7.68321069843818\\
6.23026001229475	7.59650694389917\\
6.41056868428157	7.51332020341312\\
6.5899001719574	7.43059175187789\\
6.7708275409994	7.35130440486418\\
6.95074305713266	7.27217576273836\\
7.13019476166713	7.19555320213183\\
7.30431125736241	7.12868805958112\\
7.52305805819859	7.09140799976171\\
7.76706341297303	6.70920844375117\\
7.58035410044677	6.81020252576787\\
7.66696868420088	6.82589259322631\\
7.84476965897164	6.75577295042198\\
8.12250879948034	6.48492379371509\\
7.99381855282603	6.43336454934351\\
8.0410315894411	6.46563330156172\\
8.17818459523918	6.36939655949243\\
8.46770101014767	6.14436450140731\\
8.42667857788915	6.02671815992833\\
8.45217069083157	6.06227912019493\\
8.51765810172205	5.9374693015189\\
8.82116239914762	5.73203325855201\\
8.8988837455206	5.60514536479194\\
8.93041326404899	5.63288855158385\\
8.82966084299588	5.54045027961307\\
9.21337995259907	5.21453830573566\\
9.40366229734174	5.16994191936934\\
9.48003885688444	5.17723978283793\\
9.52149302248784	5.42829741491549\\
9.8809001844365	4.46975733023894\\
9.97599182859341	4.71264073229744\\
10.0520302109895	4.7196239155062\\
10.2337147093574	4.68496759769333\\
10.6293519256011	4.47885670050382\\
10.6463927879583	4.33279121402374\\
10.6755016151524	4.35006250142563\\
10.5477972411312	4.27048369431708\\
11.088038216883	3.89109773809329\\
11.2803333191348	3.9783976951542\\
11.3651197888246	3.97994048280035\\
11.5493529029554	3.98875423314077\\
11.9557314911158	3.8305324389777\\
11.9979049928726	3.68596249577757\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.91434417362253	8.5118937945941\\
5.08625785844059	8.41263938239391\\
5.2601379717948	8.3168716448457\\
5.43380683993612	8.22122025459735\\
5.60935569482686	8.12906460487083\\
5.78448282527363	8.03713034235671\\
5.96138999647926	7.94866977102248\\
6.13767122371236	7.86052221330907\\
6.31562273137452	7.77579688883621\\
6.49275590589699	7.69145986446175\\
6.6714310550282	7.61046225285083\\
6.84907876104994	7.52999521145576\\
7.02863879340986	7.4529690340447\\
7.20814724190126	7.37373575070325\\
7.37509911575358	7.2922026094243\\
7.51340865482478	7.2663686911651\\
7.63561403637999	7.58674280211281\\
7.47817765509074	6.93411495956811\\
7.72656785109308	6.94854511470489\\
7.85247696647666	6.93335692299984\\
8.06511670053362	7.15871967498611\\
7.83824278649649	6.43453213977608\\
8.09241743818765	6.55542687604202\\
8.20459770764849	6.54940589037965\\
8.43613753344137	6.69844925783399\\
8.33359806895093	5.86201601705927\\
8.49579267021405	6.1168490181078\\
8.59306514054089	6.11868851757848\\
8.82039870612177	6.1653600589581\\
9.11320756762085	5.44690618808342\\
8.96641198536245	5.64877221167229\\
9.03327007050462	5.66349360909309\\
9.2094678780448	5.60644696165789\\
9.587729395091	5.31905803533489\\
9.52001606609617	5.19783735364096\\
9.54649110653704	5.22303021470665\\
9.57683183045581	5.0873326952362\\
9.94307041125546	4.87051354812436\\
10.0989834554903	4.78855254588551\\
10.1594221668329	4.79883876104248\\
10.1000258899235	5.02229051988717\\
10.6215495109132	4.1348019966441\\
10.7155886820475	4.36099860510516\\
10.7864306298533	4.36785431800045\\
10.9555094370385	4.32070999541663\\
11.331477874638	4.16296019791791\\
11.4112886295868	4.03050603805323\\
11.4511245904347	4.04217361565443\\
11.2926019937999	4.14320028251274\\
11.9926013732508	3.48926504541239\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.01263105709498	8.68213167048581\\
5.18382353234456	8.58551706356139\\
5.35491772213955	8.4889579252489\\
5.52786442411823	8.39575745716595\\
5.70051543550646	8.30271633585619\\
5.87493218343942	8.21302898958649\\
6.04885884516	8.12359365024141\\
6.22445357472135	8.03747949629164\\
6.39937141512827	7.95169749336613\\
6.57585400550147	7.86917911335689\\
6.75149060875865	7.78704368535735\\
6.92847533519847	7.70804820182281\\
7.10418625125741	7.63016054750176\\
7.28501601665207	7.55698051292546\\
7.47310097045058	7.46274599021622\\
7.5650151991673	7.35410971635618\\
7.58795137975309	7.4049646914484\\
7.56235950461909	7.30236842442092\\
7.79450361872978	7.12751019755853\\
7.90379031692952	7.02065474695892\\
7.93736952125066	7.06107527351457\\
7.86681114917503	6.97159620690819\\
8.13378228905289	6.73682380133382\\
8.25457622419905	6.63202617172081\\
8.29410181127161	6.66457727310713\\
8.18394777012979	6.59594024249285\\
8.49179537803372	6.29142945760338\\
8.64285988545474	6.20265368999059\\
8.69636761079604	6.22452073603893\\
8.52189455380195	6.26054455574884\\
8.87800602262377	5.77038277184218\\
9.0815757068133	5.74354329872214\\
9.15881639775321	5.75173217957953\\
9.17063519110776	6.01396406781187\\
9.4015399125635	5.08427153402714\\
9.58820288172218	5.2625860838901\\
9.67212285034402	5.26686466606728\\
9.87898887628663	5.30714051680826\\
10.3658921235898	4.83453006297466\\
10.1975431326743	4.80536425342345\\
10.2324994022192	4.82445003988568\\
10.3116997066692	4.69849907382317\\
10.6821491472784	4.51486672161524\\
10.8321492896266	4.43072841988755\\
10.891222471936	4.43909469869144\\
10.8772094381512	4.66150037476694\\
11.5170306627175	3.8104799349903\\
11.4904183491662	4.04029430195685\\
11.5462066311166	4.04965394158269\\
11.6793109510341	3.96116564995549\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.11091794056745	8.85236954637773\\
5.27949634325847	8.75504076020973\\
5.44989505436857	8.66093523578721\\
5.62010957551567	8.56693143336957\\
5.79206976978718	8.47616034947851\\
5.96366195496089	8.38558352338616\\
6.13691383912254	8.29822320755735\\
6.30961857180457	8.21113876301537\\
6.48388808162752	8.12722999799307\\
6.6574389528402	8.04366932343052\\
6.83247404678091	7.96322884757605\\
7.00668628262524	7.88305215327842\\
7.18136799208311	7.80554621174894\\
7.35287983796768	7.73370510589753\\
7.55450051767224	7.67988967210936\\
7.78838449012278	7.39362686466887\\
7.61950560857763	7.43371497377972\\
7.69951394002565	7.45397350575003\\
7.87330254945241	7.3826657762593\\
8.13038135160662	7.06966059016468\\
7.96801442726968	7.08163667715158\\
8.03254355649061	7.10683780563025\\
8.2032557607411	7.03602604457128\\
8.4898456867928	6.67639282518148\\
8.32537320753695	6.68071064138602\\
8.38105346871197	6.70618062642623\\
8.5437336889591	6.63104964742933\\
8.86489805671224	6.29042779844269\\
8.72909629164361	6.23767059461649\\
8.76937689579071	6.26558552582509\\
8.89765036892496	6.16654837816817\\
9.23087210484456	5.90441315161824\\
9.1972529970584	5.77771113331233\\
9.2212976812461	5.80674917021596\\
9.2537316153683	5.67506831618057\\
9.60179982267284	5.44008091753881\\
9.71771159970774	5.3278653362739\\
9.75928444099215	5.34641460165961\\
9.58521351155015	5.37274243027084\\
10.0655640824262	4.81640183857398\\
10.2757920456592	4.87362969933359\\
10.3567521210104	4.87689086362664\\
10.5461691110596	4.97973215688114\\
11.1115872098634	4.43236364747572\\
10.9299368398399	4.44222253131806\\
10.9650999504812	4.45816583064058\\
11.0368814116036	4.32972364754829\\
11.4216411785541	4.15950932970384\\
11.5906195997671	4.10721290252688\\
11.659431164502	4.11142029986732\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.2073503545404	9.01939538687555\\
5.37526125234057	8.92451244710337\\
5.54308612110908	8.82967812054155\\
5.71263183620577	8.73795578649533\\
5.88191866194049	8.64637350866963\\
6.05285126517984	8.55790098138884\\
6.22335427778467	8.46965080708794\\
6.39541876223735	8.38448512557941\\
6.5668889295933	8.29961332383265\\
6.73982626696334	8.21777794271267\\
6.91200408264467	8.13632265787058\\
7.08573846517889	8.05790999454042\\
7.25905130468423	7.97869050517187\\
7.42633175598726	7.89950981273939\\
7.5757473691646	7.85729011295315\\
7.82403771813433	8.0724738681742\\
7.50045657488015	7.53943825076428\\
7.75945906868405	7.57555723624812\\
7.88527053955133	7.55824400640249\\
8.09079370232357	7.80144773477283\\
7.83321690946325	7.15663203264107\\
8.08666878903063	7.20977507980974\\
8.19374659589178	7.20602574283092\\
8.31497712460894	7.48884037746426\\
8.18731995388345	6.74024624720601\\
8.4311435962403	6.79474785892024\\
8.52593794366967	6.79709051553555\\
8.62626964035078	7.07007088646125\\
8.57967586858737	6.23501318478955\\
8.81527291901784	6.33601063031092\\
8.90494618512458	6.33939545051297\\
9.07976986811004	6.54135706492738\\
9.11538777398925	5.60998107302348\\
9.2611401341266	5.84619557051515\\
9.3428801648561	5.85212943268435\\
9.55604000846184	5.90120951290043\\
9.97601138558193	5.24911140471676\\
9.7939680350702	5.35329442083857\\
9.84279871129953	5.37039223246473\\
9.98450813025757	5.28359399953878\\
10.3632624110848	5.05668168777497\\
10.3996479182524	4.91598746956304\\
10.4277438889141	4.9352501951138\\
10.3124129167737	4.84772546464468\\
10.8074235887085	4.47041583291426\\
11.0078455354442	4.50361255788727\\
11.0855573575474	4.50654924862324\\
11.2663346070261	4.60192800228185\\
11.8454610792556	4.19028810930891\\
11.7001689730804	4.11962049165813\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.30378276851336	9.18642122737309\\
5.46927034549602	9.09087693025842\\
5.63645008635361	8.99832540354878\\
5.80346800840123	8.90586346056396\\
5.97211310637308	8.81640381531921\\
6.14043468194936	8.72711578589953\\
6.31030883983865	8.64081819259933\\
6.47970127133893	8.55476535308048\\
6.65056460261975	8.47167067200143\\
6.82079607729405	8.38888009871654\\
6.99237889657068	8.30898401223191\\
7.16309613017164	8.22968615926321\\
7.33671546353648	8.15387646570719\\
7.51341931600129	8.06806050668882\\
7.63434756899178	7.97027311264906\\
7.67826720599344	8.01265884774264\\
7.59767215920509	7.94482798256385\\
7.82150903394324	7.75073886761967\\
7.93702924022687	7.64953957142142\\
7.96962750670212	7.69228057554659\\
7.90743618954097	7.60540671551426\\
8.15283811738331	7.38536897709568\\
8.23882182324298	7.27304634533141\\
8.26117581609937	7.31520197913919\\
8.2351866117269	7.20614400562404\\
8.50466327829589	6.97085429213951\\
8.56785877090216	6.85021295032318\\
8.58922366186305	6.88783901934607\\
8.57343284801281	6.76994465900626\\
8.87295450468782	6.51532711876891\\
8.94763924518928	6.3927903888223\\
8.97361462491467	6.42389093352559\\
8.9144782047394	6.3144100794648\\
9.25669554622246	6.01774940586734\\
9.38801600851867	5.91701446230716\\
9.43048463326376	5.93772301957078\\
9.26243607867022	5.94767452303837\\
9.68162087219741	5.43524145973138\\
9.88693402821642	5.43274663502719\\
9.95925180516851	5.43957491303476\\
10.0542530061091	5.66426359040741\\
10.4342858645673	4.69718991116248\\
10.4645135177857	4.94759285318155\\
10.5287670114033	4.9567411400735\\
10.7029488721179	4.9172275217074\\
11.1236672780939	4.68267487936996\\
11.1278428659193	4.53808403663076\\
11.1544750135969	4.55461302641627\\
11.0428836146765	4.46225431579316\\
11.5786092874026	4.09732143924433\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.398493175094	9.35046446357624\\
5.56336032822843	9.25719567843731\\
5.72815163842532	9.16396979924002\\
5.89454762494914	9.07363920564415\\
6.0607153281457	8.98343253912422\\
6.22842224052355	8.89612079947575\\
6.39574998761245	8.80900645829622\\
6.56454347555588	8.72476733971249\\
6.73281124772223	8.64079099824986\\
6.90247007737602	8.55965363816132\\
7.07147891535733	8.47879407218399\\
7.24148453450161	8.40059891371476\\
7.40986617814936	8.32489644325505\\
7.59319181945299	8.25806493166852\\
7.80304401345161	8.08621682137433\\
7.70460907520506	8.03311215919177\\
7.75639477078273	8.07106946511555\\
7.90422703873696	7.98587090150363\\
8.14047404194039	7.72482629222333\\
7.99796081627334	7.71354351920675\\
8.05965486042541	7.74133282797836\\
8.2314155614754	7.67324974858496\\
8.47162790063108	7.23884544592888\\
8.29307250207603	7.34228747863766\\
8.36641243460969	7.35946265468878\\
8.56719019397213	7.32616849441216\\
8.76949030267639	6.71373333153583\\
8.62312125355677	6.9166012438731\\
8.69763004981068	6.9298931747657\\
8.90740409894207	6.92143012748019\\
9.15707535665634	6.2555520637129\\
9.00679864826794	6.44451499560399\\
9.07246340843004	6.45941409322247\\
9.26691296313773	6.4322800528026\\
9.64250129927836	5.91706980642496\\
9.46291505314905	5.94728700734545\\
9.50792973030978	5.96781003517187\\
9.65133592820401	5.88258638363946\\
10.031674438072	5.59590895290154\\
9.99754957440688	5.46394621899931\\
10.0212791708149	5.48752893868041\\
10.0216134564926	5.35340268858183\\
10.4175786725964	5.0942413058887\\
10.5724114680569	5.01552281449426\\
10.6260461421441	5.02630997132494\\
10.5484363921893	5.23273016918215\\
11.0853758923141	4.35614671618357\\
11.1921558890352	4.56692715611894\\
11.2581464586076	4.5736939175202\\
11.4310339253993	4.54305798469982\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.49320358167459	9.51450769977934\\
5.65581508299266	9.42062390572539\\
5.82000558176743	9.32952973873043\\
5.98405294934998	9.23851498206966\\
6.14962229809985	9.15029924929918\\
6.31490533486822	9.06223606441842\\
6.48164515018346	8.97696331438756\\
6.64795816036724	8.891908793763\\
6.81565561072343	8.8096185104003\\
6.98278887829896	8.72760983707712\\
7.15128075426936	8.64834218127972\\
7.31923043674597	8.56900432974905\\
7.48559767069321	8.49124964086072\\
7.64379720668704	8.43139767031479\\
7.90466674466123	8.46882172910642\\
7.5423187523604	8.02108518063847\\
7.81364424760315	8.18146047945912\\
7.94156460592297	8.1599056499798\\
8.19816503981389	8.30866811877007\\
7.85467543514796	7.77287518068239\\
8.11416353657365	7.84549964795383\\
8.22098205330806	7.84094863419877\\
8.29936854739734	8.14219996690137\\
8.1930282474247	7.46045014642845\\
8.41818665389244	7.45602003224915\\
8.50079709921206	7.46567438763151\\
8.37893995334835	7.68478131176391\\
8.54771080052413	7.05339795849964\\
8.74617590082958	7.01496388842298\\
8.81202065887134	7.03095533438647\\
8.64957384935343	7.16949558231368\\
8.92201957769253	6.57061609679023\\
9.11859693851422	6.53497325566523\\
9.18212845102813	6.54907446910563\\
9.04790667167962	6.73434405255483\\
9.33411725454364	6.00506417588825\\
9.55139453834974	6.03099075728195\\
9.62389249524499	6.03881470472956\\
9.698586096889	6.28139574946068\\
9.91378053774456	5.30620444723422\\
10.0589482757471	5.51724633298958\\
10.1311875853329	5.52411642343491\\
10.3316695198069	5.56272836698649\\
10.8328921824966	5.04670243019326\\
10.6614467925023	5.03216569369391\\
10.6952865290891	5.049816055169\\
10.7807743572714	4.9289541192615\\
11.1709211740654	4.72573029154461\\
11.3009718177135	4.62624891611378\\
11.3481159951957	4.63663020000745\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.58630872712671	9.67577054214859\\
5.74834136974532	9.58401164518919\\
5.9103067174748	9.49229085724736\\
6.07377359491528	9.40327368595209\\
6.2370378873997	9.31436683385194\\
6.40174619982808	9.22816457578412\\
6.56611775968554	9.14213856547082\\
6.73186902595606	9.05880178712762\\
6.89715312355601	8.97569931493207\\
7.06374017210709	8.89525252340819\\
7.22971207245243	8.8151543388509\\
7.39742272529085	8.73786148296191\\
7.56582641764581	8.65716061633328\\
7.71081432826576	8.57095548233553\\
7.80092221726793	8.58395218690487\\
7.64162536520081	8.63622049789277\\
7.85420360137313	8.35507252113162\\
7.99803324522953	8.26830091998023\\
8.04879999688207	8.30317423776346\\
7.94373085758962	8.25569148126501\\
8.17567215005221	8.01735171624025\\
8.26550000345245	7.90987051075067\\
8.28462805091624	7.95540526453427\\
8.27140767301619	7.8486686517456\\
8.52124902920891	7.61911087755105\\
8.53597367982817	7.50227813838211\\
8.55284107436544	7.54428707956498\\
8.61088365499331	7.42801370036177\\
8.89184682852392	7.16098210360683\\
8.8439398613318	7.05301940829176\\
8.86853848579805	7.08765824914891\\
8.96076592662976	6.97612228931071\\
9.27758769154059	6.67750290405718\\
9.21501686933933	6.56864106122545\\
9.24052132354089	6.59868351352077\\
9.32232196450772	6.48113670820621\\
9.66522518449598	6.19998141538657\\
9.66097113841322	6.06807267292972\\
9.68305272666388	6.09498123481929\\
9.68712400814501	5.9646131729956\\
10.0593821129209	5.68787669953297\\
10.1734169616324	5.57696793424316\\
10.210796261072	5.59486458229914\\
10.0428103564497	5.6079139078945\\
10.5314184855994	5.05154448155157\\
10.7358940180973	5.0949097858907\\
10.8066265281346	5.10001746500507\\
10.9724029035494	5.23937543578584\\
11.5581025978782	4.5396425879415\\
11.3836970172181	4.63768087548696\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.67941387257878	9.83703338451744\\
5.8393392414306	9.74470042977467\\
6.00074304018461	9.65497689949142\\
6.16201946209601	9.56532417741127\\
6.32472395113433	9.47829002253413\\
6.48717353252742	9.39139222300421\\
6.65099377935398	9.30710687787982\\
6.81443360863116	9.22301731542565\\
6.97918182026387	9.14151956621599\\
7.14343126044914	9.06026155753858\\
7.30884358325979	8.98153155213897\\
7.47340179028672	8.90373288206098\\
7.64392793208075	8.83037447316281\\
7.82591596100157	8.72050861359561\\
7.83230697412525	8.62063694100086\\
7.84301315374832	8.67894549489229\\
7.93984396662344	8.57831100506465\\
8.15272196134211	8.39262187150427\\
8.0745995943738	8.32292509551775\\
8.11460730799005	8.36341832637665\\
8.26007236349998	8.28011341635439\\
8.48771045663787	7.90606254295358\\
8.31507238083509	7.984547458466\\
8.38868192766782	8.00210821345499\\
8.59607132992616	7.97816867323273\\
8.61176447753095	7.29710664173755\\
8.59063491117529	7.59255651420457\\
8.67687778229641	7.59906287958428\\
8.90965818847046	7.6861120545461\\
8.74347558518421	6.90397010553837\\
8.90904016498351	7.143239312848\\
8.99236339841704	7.1490315280715\\
9.19076488095381	7.31940065881447\\
9.09731599455157	6.44545465504036\\
9.27994018000762	6.64791133952911\\
9.35763582722898	6.65467910473362\\
9.55123969154515	6.80844512213541\\
9.63523048322098	5.86854723458831\\
9.71883892362691	6.12492017456805\\
9.7888672395145	6.13361599269182\\
9.99503259607468	6.1812482792735\\
10.4170607129311	5.48657370277563\\
10.2432926519522	5.60197971001646\\
10.2893144186413	5.6179338663513\\
10.4359342740084	5.54027806015077\\
10.8468916152943	5.26921147854353\\
10.8456446389935	5.1284825536511\\
10.8698669786841	5.14737929671349\\
10.7997529105363	5.0304178984875\\
11.2742888703825	4.70342524516604\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.77101732213655	9.99569521330015\\
5.93040076009756	9.90535315447404\\
6.08972413955313	9.81504513812587\\
6.250456941	9.72727017818863\\
6.4110089221104	9.63959396286405\\
6.57291947512394	9.55445272554881\\
6.73452925717297	9.46946964496509\\
6.89744072249862	9.387009482375\\
7.05993388196067	9.30476185272777\\
7.22367744313833	9.22501541281482\\
7.38692472966042	9.14543192570808\\
7.55054352874386	9.0680068380322\\
7.71117012478693	8.99696733470813\\
7.91675187040729	8.95228619766799\\
7.92317437286432	8.4324171954371\\
7.89018998109587	8.75931586059416\\
8.00955602896513	8.74452721994648\\
8.25089365461506	8.75855460369577\\
7.92272514528607	8.25664535517702\\
8.16663073363662	8.45906936118418\\
8.27737005541925	8.45026219406465\\
8.45648769630184	8.70705694929823\\
8.21274487626849	8.10050281261583\\
8.44101378745905	8.10079043493868\\
8.52198570668949	8.11169573952648\\
8.37169059984163	8.28217302556161\\
8.56166416488655	7.75396654600982\\
8.72423383093655	7.68039141476754\\
8.77023635602225	7.70754032139426\\
8.6345485555415	7.68057006772567\\
8.92237038207359	7.31527700018546\\
9.03470323729946	7.21025444510634\\
9.06396209858439	7.24099143185515\\
8.98137720907517	7.15195296262741\\
9.30195400287766	6.82178069206836\\
9.39834412982961	6.70736009847135\\
9.42626597474631	6.73469674358069\\
9.33841376319324	6.64236410552224\\
9.70000809346645	6.28846310935862\\
9.83058912839759	6.18996355861242\\
9.86862030055959	6.20992382554535\\
9.70714100972591	6.20864556786504\\
10.1349688986697	5.68863421262155\\
10.3305366688085	5.67312404102281\\
10.3916075520539	5.68224179454393\\
10.4140476832574	5.91637170186482\\
10.8049554170435	4.94335545159044\\
10.9052675097841	5.16462050813434\\
10.9684570830645	5.17236293437229\\
11.1528554411642	5.16990978822437\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.86262077169424	10.1543570420825\\
6.02002904338684	10.0634773340615\\
6.17882586559144	9.97504626147055\\
6.33750870285213	9.88667866510703\\
6.49753533156603	9.8007685199026\\
6.65733377177861	9.71498087778293\\
6.81842517226278	9.63164647044499\\
6.97917578831756	9.54848827835687\\
7.14116237497691	9.46776598722627\\
7.30269452860127	9.38728023203804\\
7.46552082174103	9.30924463563416\\
7.6281626059989	9.23046011060852\\
7.7840044473264	9.15119428156677\\
7.91681431470545	9.12043862044817\\
7.91995967226925	9.4493183930615\\
7.88504037246525	8.928038346359\\
8.07127870836435	8.86924837218509\\
8.15862665725351	8.88063246618348\\
7.99631709932441	8.95882567701734\\
8.20337332600647	8.62971723571243\\
8.32630833723099	8.53572504762053\\
8.35463285897149	8.57876670398211\\
8.30464610386396	8.49142859201083\\
8.53831886390118	8.26028149256505\\
8.55532040985081	8.14832009262011\\
8.56982553438125	8.19335593538492\\
8.64039378673538	8.08310005516989\\
8.90368063448416	7.78721981618016\\
8.79746565245172	7.72368681623507\\
8.83507443668637	7.75501225623016\\
8.98454684957526	7.67677780384045\\
9.26704100412131	7.19927433879817\\
9.09286244216531	7.25800410602287\\
9.14657821964688	7.27835735757757\\
9.33350498957185	7.24192696834639\\
9.62638397077382	6.62316718918196\\
9.45647202573308	6.75061259003796\\
9.51100949140248	6.76763329739015\\
9.69756144986007	6.73697882313824\\
10.0772323716233	6.17594596573934\\
9.89906961126444	6.21937597252282\\
9.94171155958253	6.23837484127495\\
10.090810766141	6.16273020061268\\
10.5006145023456	5.8149518200221\\
10.4261482363197	5.69904852853856\\
10.4503218863878	5.72075874357843\\
10.4855616911306	5.58875800798218\\
10.8879644756222	5.32585781962442\\
11.0090884501247	5.22052935610837\\
11.0486440562743	5.23412659505139\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.95281493741259	10.3105779196532\\
6.10971427370692	10.2215692212526\\
6.2665597261424	10.1325910910383\\
6.42473192220194	10.0459934005884\\
6.58274187573115	9.95948453628184\\
6.74203334262598	9.87535869306743\\
6.90105478480247	9.79137546275149\\
7.06130741972109	9.70976588670035\\
7.22118487860342	9.62834627810786\\
7.3822242766104	9.54927414898385\\
7.54273517058298	9.47057927477179\\
7.70562565518749	9.39468015837213\\
7.87167055177838	9.30854392749534\\
7.96774618004316	9.21080220682949\\
7.9788575701898	9.26945049942668\\
7.9802032915814	9.17394000092802\\
8.17537203476932	9.02071360205338\\
8.19026148484895	8.91863221786055\\
8.19983556656894	8.97381324936606\\
8.29111640418654	8.87321363581519\\
8.51314462358826	8.61577189979288\\
8.38054422283727	8.60052425585389\\
8.43871153644984	8.6280847378419\\
8.62438950852601	8.57872119574595\\
8.64924392532865	7.95613675667154\\
8.607638823798	8.24592425113277\\
8.69505619934265	8.25153268204218\\
8.92727668647223	8.37530918189955\\
8.64528381669668	7.69501773871478\\
8.87928696201	7.82762130316161\\
8.95964942853747	7.83498232783949\\
8.97957772216941	8.10991326550702\\
8.97462704737216	7.34556940729019\\
9.19061148599426	7.35029554386028\\
9.2537817749879	7.36443062700159\\
9.12024284479435	7.54491611611005\\
9.35585602743231	6.85747814188406\\
9.55337881524607	6.83252009850728\\
9.60936047183767	6.8473336984088\\
9.46914941908846	7.0108461442381\\
9.77425330502901	6.28303548486247\\
9.98226709229747	6.29471060504338\\
10.043636528745	6.30497836877056\\
10.0398855851804	6.54585776891187\\
10.3070342022947	5.5963461133013\\
10.4867912560801	5.75409102220954\\
10.5533972952014	5.76108231987705\\
10.7426116042784	5.85734965391731\\
11.2505235672527	5.12514745550158\\
11.0812003870387	5.23803019954722\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.04300910313098	10.4667987972235\\
6.19805154356355	10.3772850025186\\
6.35440179250409	10.2900756140178\\
6.51064952616685	10.20292340679\\
6.66816506787682	10.1180840547899\\
6.82547532298214	10.0333552716952\\
6.98400809377292	9.95093657512678\\
7.14223398919921	9.86867751717354\\
7.3016342396603	9.78871533386784\\
7.46063474356297	9.7089393865922\\
7.62058177564721	9.63137280690711\\
7.77945720634836	9.55561027998101\\
7.95236214118148	9.48751847640775\\
8.14746367175082	9.28711947661579\\
8.00669614939384	9.30260867421247\\
8.08710594921187	9.32156853413208\\
8.26648930533988	9.26155810103775\\
8.30373052017299	8.74486227171589\\
8.24287779358793	9.0440761428534\\
8.34896675085347	9.03851844413354\\
8.60200929510648	9.13140844250212\\
8.23791944107538	8.65550034397857\\
8.49070795410556	8.72554019075672\\
8.58104831998172	8.72995502825643\\
8.47867982074812	8.96795060815284\\
8.58205946960199	8.40672310709954\\
8.74225320767308	8.33366142945851\\
8.78390559034077	8.36438588934189\\
8.67350099281162	8.31461917715034\\
8.93544095234071	7.99706571670975\\
8.99658547769337	7.8812531401586\\
9.01371516382386	7.91918119462095\\
9.02285991728611	7.80295227906291\\
9.31298165081971	7.50329702191154\\
9.28482232003107	7.38825839715699\\
9.30584686438999	7.420984903619\\
9.3828830834025	7.30635994755035\\
9.71230415936	6.96824577066197\\
9.63989360164553	6.86453830041338\\
9.66505257497217	6.89204615801213\\
9.75439274193825	6.77898622369906\\
10.1180745494651	6.44956401146568\\
10.0768879265618	6.32600994894889\\
10.0990293283665	6.35085544452262\\
10.1368037272658	6.22228175572219\\
10.5216080337481	5.92903362630111\\
10.5916797592406	5.80051570549663\\
10.6188644865215	5.82002591718793\\
10.4998777134472	5.74414684063285\\
10.9735721103927	5.3168886865726\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.13187688405949	10.6207223089475\\
6.28644002409113	10.532971720933\\
6.44095458696682	10.445248711747\\
6.5967213264998	10.3597688934748\\
6.7523417944576	10.2743693444057\\
6.90917399124007	10.1912160207854\\
7.06576263358354	10.1081918238639\\
7.22351786655714	10.0274064822941\\
7.38093338903725	9.94679657559036\\
7.53948733977226	9.86841543985529\\
7.69768375568138	9.79003763113883\\
7.85501357371156	9.71315211022713\\
8.00567675269171	9.65202222230742\\
8.26997976896582	9.70579108916727\\
7.88976557056997	9.40727244079681\\
8.14898755097487	9.44478988818067\\
8.26795127542754	9.42663657768459\\
8.28898180340653	9.74455212268701\\
8.23024182122444	9.20833233725486\\
8.40424159007184	9.14448812160425\\
8.46234907544077	9.17263822759536\\
8.34059412963518	9.15269546154535\\
8.56025038772378	8.88876129409147\\
8.61789066227425	8.7804838916114\\
8.62840009415976	8.82870403731964\\
8.67005559086059	8.71986270471714\\
8.91210074196261	8.43989164363395\\
8.80924593095066	8.38146978871828\\
8.84857775146999	8.41353490850409\\
9.0106989893465	8.34745935942506\\
9.1838084166371	7.75627366750374\\
9.04491598024343	7.95038620923412\\
9.11350553830189	7.96385566822952\\
9.33538740563624	8.01936274421868\\
9.22346851171099	7.2116506473664\\
9.34233441178896	7.46678884055802\\
9.41480379606772	7.4755187183939\\
9.59499707087264	7.65423291579326\\
9.51527032678831	6.75891039602611\\
9.70219268024572	6.93797581167345\\
9.77068073657289	6.94659583587154\\
9.92131628709724	7.14267883656551\\
9.98832564484621	6.17459978529462\\
10.1339762658587	6.38442903846117\\
10.1991162724686	6.39290913364286\\
10.3906555611265	6.50385854527549\\
10.7340226485108	5.61012660393825\\
10.6502090678822	5.83121484224958\\
10.7018655316476	5.84341777574152\\
10.8763583423486	5.81063834019522\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.22074466498779	10.7746458206713\\
6.37355732322706	10.6864193913309\\
6.52760491473348	10.6003673668972\\
6.68155988188941	10.5143670831387\\
6.83671385290089	10.4305492687958\\
6.9916822990958	10.346831679706\\
7.14780921151922	10.2652949163814\\
7.30365870109973	10.183902909503\\
7.46062014466623	10.1046798361\\
7.6172059813351	10.0256663026341\\
7.77511067287852	9.94889305103088\\
7.93341572732912	9.86993499782232\\
8.07254545327531	9.78671108073333\\
8.1550119391017	9.80374074040433\\
8.02096460129074	9.81845337089496\\
8.21365494494713	9.60626310932333\\
8.31617254524907	9.51073796340434\\
8.32915687924056	9.56514974078764\\
8.32685739942905	9.47008490698517\\
8.53032341112871	9.27988935724743\\
8.48713110018848	9.19485691767185\\
8.51386377840717	9.23983387754994\\
8.64970379230278	9.15642825325404\\
8.81265924643294	8.69333408796718\\
8.66154599374991	8.87134231174756\\
8.74298517558664	8.88114733882428\\
8.98026665822955	8.95498576383657\\
8.65643062625053	8.35822649143535\\
8.89356329242742	8.49049285523346\\
8.9725918860406	8.49879805427421\\
8.91391426810579	8.75399006105752\\
8.97751456101591	8.08912024302517\\
9.15735292794879	8.03656690269208\\
9.2029562858841	8.06043918519467\\
9.05672440370866	8.05576550444753\\
9.34702229876765	7.63417094141105\\
9.45361390730083	7.52827821875773\\
9.47926322711909	7.55754935629064\\
9.40850954077171	7.46157004665968\\
9.73792693354937	7.10981857850184\\
9.80719937981812	6.98791341384428\\
9.82956917316226	7.01492993786151\\
9.7802574599329	6.9025614215351\\
10.1466212990714	6.55445566555502\\
10.2367381435846	6.43613367688023\\
10.2639350373012	6.45798682926794\\
10.1542087927225	6.37849508037715\\
10.5789263765252	5.9592960533761\\
10.7408220348544	5.89331712643446\\
10.7859279005773	5.90629486251981\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.30836078702984	10.9264013956105\\
6.46072088764754	10.8398407861496\\
6.61303700197824	10.7533051666717\\
6.76653774874062	10.668888741376\\
6.91990604365158	10.5845451568245\\
7.07442261917629	10.5023241018198\\
7.22871855626523	10.4202204614991\\
7.38412258513944	10.3402337372429\\
7.53921997767635	10.2604028833965\\
7.69535326330453	10.1826645314969\\
7.85098829818607	10.1054245465345\\
8.01056626200576	10.0313588170955\\
8.17849048183783	9.92963227252728\\
8.18260389011573	9.83754073503226\\
8.1910438495685	9.89765520553146\\
8.29902387800068	9.80556144817298\\
8.49562996318718	9.58120525458456\\
8.35585438112619	9.59597780831005\\
8.42979627449186	9.6162598437973\\
8.62926767974848	9.57986943519787\\
8.39203162604611	9.04644250345762\\
8.56131980487541	9.32380416139927\\
8.66087010618185	9.32065309068514\\
8.76849884113462	9.6083232284733\\
8.60302618627627	9.01661076183187\\
8.79207496302313	8.97046935379102\\
8.84418123271923	8.99682637342421\\
8.71345882453979	8.98267562743683\\
8.95209192399155	8.65571308707742\\
9.00767404432121	8.5434548974698\\
9.02158725087526	8.58468514628634\\
9.05344607225437	8.47187475870968\\
9.32201069298353	8.15141826214743\\
9.22903391014825	8.07648337228237\\
9.26077743080718	8.10699230940381\\
9.40432313127056	8.0283075526491\\
9.67813033423834	7.49046669725392\\
9.50691028180772	7.5748840968572\\
9.55827373183435	7.59342173037846\\
9.75313161197702	7.58113066166601\\
9.98096330434493	6.83367558031624\\
9.85921324581381	7.034339545419\\
9.914742345753	7.04842444597675\\
10.114571617617	7.06400848648249\\
10.4378877617999	6.30423725273935\\
10.2933405489561	6.47049318727386\\
10.3421560495598	6.48512649059403\\
10.5210247551545	6.45628091601951\\
10.9732714291628	5.94578468565265\\
10.8164107867561	5.91428446445701\\
};
\addplot [color=red,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.3959769090719	11.0781569705494\\
6.54668271311851	10.9911469340622\\
6.69855739166402	10.9061936066065\\
6.85034802900352	10.8212872889164\\
7.00327511833228	10.7384453567354\\
7.15603384178256	10.6556946292522\\
7.30989252634923	10.5750075011414\\
7.46349920007122	10.494452694012\\
7.61816860853802	10.4159533053612\\
7.77251558815683	10.3375900609926\\
7.92751771044093	10.2611354613151\\
8.08082540289617	10.188414562651\\
8.26743079771821	10.133130737816\\
8.26948746350894	9.66263756365843\\
8.24028370606364	9.9856107688713\\
8.35994431520365	9.96523231197533\\
8.61569715636001	10.0227541713093\\
8.23779516913087	9.69448513958433\\
8.48714306354953	9.72783134160809\\
8.58332027987855	9.72838117905852\\
8.44189695571166	9.91028195611327\\
8.58755179007094	9.48909681692387\\
8.70610870541948	9.39748900437802\\
8.72645673679302	9.44272212868744\\
8.70135023143084	9.34951740476998\\
8.92462698080048	9.10212212073772\\
8.86895902810819	9.01681867727838\\
8.89674096790609	9.0556794218309\\
9.0377281941492	8.97637221660666\\
9.18772441205477	8.42424926293974\\
9.05296594307947	8.62110675020462\\
9.12425123392747	8.63344403098408\\
9.3487850220808	8.73214901826147\\
9.08342769902179	8.02041594394068\\
9.30107669163136	8.16960282812736\\
9.37092800222459	8.17989968162782\\
9.35053735648941	8.43661432745604\\
9.39803030643266	7.67219148474517\\
9.59904070003765	7.65683477255638\\
9.64983941955827	7.67418530033577\\
9.48872055908757	7.77210160541179\\
9.78528136226537	7.16455611627457\\
9.95395613325814	7.10457710790373\\
9.99542486724253	7.12320683696097\\
9.83096037601256	7.1650900581842\\
10.2034913928551	6.58359167173722\\
10.3805831573848	6.53705601247677\\
10.4262554449755	6.55148249855325\\
10.281766661728	6.68987708775689\\
10.6807155798179	5.92385959021325\\
};
\end{axis}
\end{tikzpicture}%

==> Images/Recursion2.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=14.5,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.179066676015634,
ymax=11.257223646565,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.5	0\\
2	0\\
2.4	0\\
2.8	0\\
3.15	0\\
3.5	0\\
3.81818181818183	0\\
4.13636363636363	0\\
4.4318181818182	0\\
4.72727272727271	0\\
5.00534759358291	0\\
5.28342245989301	0\\
5.54759358288772	0\\
5.81176470588232	0\\
6.06445012787724	0\\
6.3171355498721	0\\
6.56010230179025	0\\
6.8030690537084	0\\
7.03765764176731	0\\
7.27224622982621	0\\
7.49950392450827	0\\
7.72676161919021	0\\
7.94752623688138	0\\
8.16829085457245	0\\
8.38324587706132	0\\
8.59820089955003	0\\
8.80791311661223	0\\
9.0176253336745	0\\
9.22257136398531	0\\
9.42751739429611	0\\
9.62810287077035	0\\
9.82868834724466	0\\
10.0252621141897	0\\
10.2218358811345	0\\
10.4147007090806	0\\
10.6075655370267	0\\
10.7969863501879	0\\
10.9864071633488	0\\
11.1726174542531	0\\
11.3588277451573	0\\
11.5420346442726	0\\
11.725241543388	0\\
11.9056298748249	0\\
12.0860182062617	0\\
12.2637537681186	0\\
12.4414893299751	0\\
12.6167215740595	0\\
12.7919538181432	0\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.866025403784439\\
1	0.577350269189626\\
1.57142857142857	0.494871659305394\\
2	0.43301270189222\\
2.43165467625899	0.398745509656142\\
2.8	0.369504172281361\\
3.16896152361344	0.34948599488715\\
3.50000000000001	0.331525349886233\\
3.83124579321648	0.317913513361391\\
4.13636363636365	0.305375348992849\\
4.44157251526638	0.295293483518918\\
4.72727272727275	0.285856041483525\\
5.01301994260162	0.277969002469593\\
5.28342245989306	0.270505499453863\\
5.5538520368482	0.264096978358865\\
5.81176470588238	0.257985077438909\\
6.06969421957226	0.252630999663587\\
6.31713554987209	0.247494634661048\\
6.56458800133804	0.242925340459227\\
6.80306905370842	0.238521706211946\\
7.0415577930986	0.234556164845553\\
7.27224622982618	0.230720325296405\\
7.50294017880985	0.227231714222693\\
7.72676161919035	0.22384703092725\\
7.95058713317747	0.220743397043112\\
8.16829085457242	0.217724649830825\\
8.38599766298011	0.214937408022586\\
8.5982008995503	0.212220626966437\\
8.81040652577983	0.209697393631252\\
9.01762533367413	0.207233456115016\\
9.2248460254668	0.204933406880044\\
9.42751739429652	0.202683852924047\\
9.63019027198563	0.200574614865393\\
9.82868834724417	0.19850882441776\\
10.0271876478388	0.196564335959786\\
10.2218358811351	0.194657572348586\\
10.4164851217542	0.192856572949528\\
10.6075655370261	0.191088594242005\\
10.7986467894491	0.189413535420069\\
10.9864071633497	0.187767588122782\\
11.1741682397732	0.186203833211308\\
11.3588277451565	0.184665909517623\\
11.5434878452748	0.183201135614755\\
11.7252415433885	0.181759416078132\\
11.9069957489871	0.180383160262307\\
12.0860182062614	0.17902758944047\\
12.2650410997047	0.177730899750426\\
12.4414893299758	0.176452858731215\\
12.6179379375932	0.175228022377429\\
12.7919538181431	0.174020073052386\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.75	1.29903810567666\\
1.21428571428571	1.11346123343714\\
1.63636363636364	0.944754985946661\\
2.08256880733945	0.858080216593756\\
2.4622641509434	0.784324893993456\\
2.84604210380687	0.736128582284794\\
3.18761167361523	0.693232961695225\\
3.53041263378018	0.66165279394951\\
3.84418320195707	0.63274701967182\\
4.15845669792724	0.609950463543042\\
4.45126487864965	0.588710943785857\\
4.74431987539858	0.571203323218306\\
5.02065796631383	0.55469439998616\\
5.29713294496933	0.540663319688164\\
5.56008973954986	0.527318286016062\\
5.82312935436058	0.515719718001928\\
6.07492492137615	0.504616949273273\\
6.32677395627819	0.494801519538597\\
6.56906461468049	0.48535861286348\\
6.81139156860613	0.476898173339448\\
7.0454515266415	0.468726362123076\\
7.27953712756802	0.461325423494124\\
7.50637174984292	0.454153734541363\\
7.73322508811916	0.447600727711693\\
7.95364451824909	0.441233574191459\\
8.17407798251116	0.435372375051439\\
8.38874675571123	0.429664455736122\\
8.60342629461602	0.424376913126321\\
8.81289782861759	0.419217643323899\\
9.02237778318884	0.414412411503448\\
9.22711901166077	0.409715880673702\\
9.43186693798042	0.405321030430038\\
9.63227632107223	0.401019305652444\\
9.83269111034967	0.39697728855476\\
10.0291120759891	0.393015819932697\\
10.2255374619156	0.389279947155328\\
10.4182686201942	0.385614335975699\\
10.6110034341746	0.382146260167257\\
10.8003064648567	0.378739935986232\\
10.9896125499936	0.375507814634503\\
11.1757183812405	0.372330332858519\\
11.3618267880133	0.369307464629438\\
11.5449404986684	0.366333237822359\\
11.7280563991729	0.363497034436269\\
11.9083611540868	0.360704371638912\\
12.0886677848589	0.358035571126223\\
12.2663280266798	0.355405941059357\\
12.443989886566	0.352887998594595\\
12.619153949986	0.350405456526586\\
12.7943194177448	0.348024066557585\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.73205080756888\\
1.375	1.51554445662277\\
1.78440366972477	1.37451738398815\\
2.1578947368421	1.24586110719867\\
2.54400257890572	1.1623820734791\\
2.89017341040463	1.08753768192006\\
3.24018786566837	1.03344693747228\\
3.56010914343797	0.98400675059144\\
3.88154448177704	0.945623429793916\\
4.18021844660206	0.909958096090982\\
4.47960910343615	0.880916954707482\\
4.76119094533713	0.85360328310478\\
5.04315840038619	0.830609270015929\\
5.31074026763865	0.808788379527238\\
5.57854973104496	0.789965567467157\\
5.83442904738438	0.771981257950385\\
6.0904523481114	0.756178428958157\\
6.33636914155782	0.740999415867057\\
6.58238205057937	0.727467219765619\\
6.8196840418536	0.714414176763486\\
7.05705299285434	0.702641407464\\
7.28680639415599	0.691246345982191\\
7.51660809005723	0.680870730645102\\
7.73967252155851	0.670799304820539\\
7.96277279999635	0.661555929611781\\
8.1798529292536	0.6525619780919\\
8.39696031601983	0.644251966912369\\
8.60864224215812	0.636149620907456\\
8.82034532512997	0.628620309076058\\
9.02712277329799	0.621266179544438\\
9.23391693650354	0.614398113037942\\
9.43621049969932	0.607679520923586\\
9.63851747407117	0.601377668823074\\
9.83668901059213	0.595204635316018\\
10.0348714539208	0.589392291330253\\
10.2292350414473	0.583691947830134\\
10.4236076063951	0.578306399478711\\
10.6144380037821	0.573018995005187\\
10.8052758692686	0.568008384077326\\
10.9928151422225	0.563084380777123\\
11.18036068828	0.55840538723893\\
11.3648234642919	0.553803304047894\\
11.5492915541962	0.5494194068472\\
11.7308692341703	0.545104200923258\\
11.912451452335	0.540984357147972\\
12.0913156265324	0.53692618133302\\
12.2701837022095	0.533043803340469\\
12.4464889392255	0.529217053184288\\
12.6227975546745	0.525549215842609\\
12.796683708821	0.521931773274492\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	2.07846096908265\\
1.56115107913669	1.90650196804344\\
1.91037735849056	1.74022085854797\\
2.27865369398939	1.62197982388594\\
2.61969658009771	1.51248252571456\\
2.96892035240249	1.43284167357737\\
3.29057383498003	1.35948825529114\\
3.6156019682801	1.30293386207551\\
3.91793009125441	1.25032923559843\\
4.22184759799953	1.20785936672686\\
4.50745141811289	1.16794867872648\\
4.79389675105239	1.13460986775573\\
5.06537253356808	1.1030133334242\\
5.33733642977576	1.07593787157954\\
5.59683335903257	1.0501035630365\\
5.85663415198072	1.02752889196101\\
6.10586452343706	1.00587270841686\\
6.35529486788597	0.986656267229757\\
6.59562057660238	0.968141259126021\\
6.83608387776066	0.951508382457211\\
7.06859835868178	0.93542532669636\\
7.30121101026216	0.92083070929468\\
7.52680329107121	0.906676564998306\\
7.75246775464127	0.893724081855508\\
7.97187012160118	0.88113102489536\\
8.19132692280232	0.869525157406321\\
8.40515005896759	0.858217223459096\\
8.61901513828078	0.847732438854687\\
8.82777414985876	0.837497980607366\\
9.03656608532749	0.827958753707406\\
9.24069998242599	0.818632341596167\\
9.44486014268346	0.809899719629551\\
9.64474659868867	0.801349899047115\\
9.84465430456857	0.79331222851277\\
10.0406209854847	0.785433013492258\\
10.236605073579	0.777999385800735\\
10.4289384393143	0.770704230523695\\
10.6212862279805	0.76379975769258\\
10.8102384573205	0.757017168927542\\
10.9992027502303	0.750579507719354\\
11.1849972401918	0.744249838983195\\
11.3708019206794	0.738226604469955\\
11.5536377176061	0.732299607732424\\
11.7364821791516	0.726646396123972\\
11.9165375512724	0.721079424417875\\
12.0966003647825	0.715758322186705\\
12.2740357621614	0.710514854916214\\
12.4514775664169	0.705493235042459\\
12.626438008733	0.700541849615602\\
12.8014040379609	0.695791491051366\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.4	2.42487113059643\\
1.72	2.24011904445574\\
2.06052710461389	2.09668047099446\\
2.38692196531792	1.95919475379268\\
2.72533746512023	1.85473961020453\\
3.0427891629303	1.75675514230512\\
3.36617750217327	1.68062027228021\\
3.66891732100204	1.60934665489544\\
3.97458705987058	1.55192420998477\\
4.26237289797177	1.4978613953423\\
4.55172179296126	1.45290927072343\\
4.82598389834569	1.41030097135359\\
5.1011479160211	1.37397008916908\\
5.36355784671802	1.33932317437337\\
5.62652405496734	1.30918758486742\\
5.87859801825433	1.28030023262793\\
6.13103436944511	1.25477278312623\\
6.37405758340971	1.23019723056211\\
6.61732769821146	1.20819969508376\\
6.85236914329982	1.18694623145259\\
7.08758515113295	1.16772072099745\\
7.31553244590495	1.14908932293071\\
7.54360703523444	1.13208697112298\\
7.76520093466764	1.11556773719638\\
7.9868901147264	1.10038061650565\\
8.20275354523504	1.08559259728952\\
8.41868990270854	1.07191063876999\\
8.6293511514001	1.05856291575962\\
8.84006929772716	1.04614576529311\\
9.04598018204041	1.03401189791718\\
9.25193621141858	1.02267002840965\\
9.45348629959573	1.01157078809426\\
9.65507272766626	1.00115246367291\\
9.85260045991313	0.990943904903057\\
10.0501578411154	0.981326025104337\\
10.2439593388545	0.971890987669484\\
10.4377852811725	0.962972464442065\\
10.6281213058174	0.954214537513679\\
10.8184777348961	0.945911495630232\\
11.0055793264634	0.937750401588993\\
11.1926980421068	0.929992534540095\\
11.3767709892712	0.922360979169895\\
11.5608585324418	0.915088903231656\\
11.7420871522815	0.907929711246968\\
11.9233281500892	0.901092766105772\\
12.1018781691888	0.894357410605038\\
12.2804389928861	0.887912236559079\\
12.4564602943452	0.88155861500109\\
12.6324907442605	0.875467581554638\\
12.806119078759	0.869459823326685\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.575	2.72798002192098\\
1.88714451164586	2.5696581856211\\
2.19416319237641	2.41393620590302\\
2.51508523414842	2.28936153596674\\
2.8226382827187	2.16997640647547\\
3.1385486009963	2.0748850943896\\
3.43779258070091	1.98481047188591\\
3.74163703089058	1.91174237284359\\
4.02919122154203	1.84259173320035\\
4.31930028752922	1.78509431277408\\
4.59484465199774	1.7304835059204\\
4.87188125973254	1.68403186446754\\
5.13623409755754	1.63970695252559\\
5.40150785627484	1.60127579833947\\
5.65577555414207	1.56443913141029\\
5.91064066097525	1.53199256692744\\
6.15591042072434	1.50076757427085\\
6.40158473209512	1.47290383609718\\
6.63883027412156	1.44599606703377\\
6.87635994669073	1.42172406693376\\
7.10642471790031	1.39821486844082\\
7.33669531952848	1.37681554196753\\
7.56030180136469	1.35603552096519\\
7.78406138673896	1.33697465897349\\
8.00182749992387	1.31842434654318\\
8.21971010687223	1.30129651585383\\
8.4321658278958	1.28459529846511\\
8.6447119585871	1.26908695333476\\
8.85231411407406	1.25393933554381\\
9.05998762618877	1.23980381192361\\
9.26313216663438	1.22597657287967\\
9.46633392524929	1.21301699560439\\
9.66536622656861	1.20032330549938\\
9.86444494405359	1.18838027298789\\
10.05966786744	1.17666860462192\\
10.2549290353856	1.16561171581035\\
10.4466099430206	1.15475747888853\\
10.6383224549443	1.14447860788395\\
10.8266982954209	1.13437877742738\\
11.0151009115693	1.12478779535131\\
11.2003832431105	1.11535542610328\\
11.385687782094	1.10637598097791\\
11.5680657066796	1.09753872197779\\
11.7504632690608	1.08910642276025\\
11.9301075885906	1.0808008309168\\
12.1097676717249	1.07285975978364\\
12.2868317487621	1.06503431302352\\
12.4639111292938	1.05753748216251\\
12.6385356233118	1.0501432669242\\
12.8131709151209	1.04304801173104\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.75	3.03108891324552\\
2.03710937499999	2.86532623830241\\
2.33821444493528	2.72660062972041\\
2.63222941522656	2.59114158316688\\
2.93617480814854	2.47973622346579\\
3.22819374713591	2.37270227692452\\
3.52643597581837	2.28448153406999\\
3.8110285860049	2.20029838002001\\
4.09934151438933	2.1299036889873\\
4.37433188958312	2.06276184207842\\
4.65156883532494	2.00560057925274\\
4.9166360513042	1.95094849543864\\
5.18310830646192	1.90361968286476\\
5.43873194759813	1.85821772006622\\
5.69527036679276	1.81830752635694\\
5.94220044936444	1.77989212089721\\
6.18974933430701	1.74569038499539\\
6.42877791064198	1.71266582770859\\
6.66823964990352	1.6829445080471\\
6.90011196979644	1.65416516670952\\
7.13229673194075	1.62802592264186\\
7.3576825856786	1.60265209419438\\
7.5832997496428	1.5794247809539\\
7.80278951854037	1.55682828878877\\
8.02245447978258	1.53600358252302\\
8.23656487807785	1.51570544863085\\
8.45081057954794	1.49688927527927\\
8.6599929828732	1.478517814498\\
8.86928180127795	1.46140068834759\\
9.07393161873078	1.44466291396024\\
9.27866624321049	1.42899767799699\\
9.47913020070356	1.41365933029377\\
9.67966302703792	1.39924697642032\\
9.87624767899922	1.38511814999188\\
10.072888260177	1.37179498279633\\
10.2658638025818	1.35872055952424\\
10.458886500905	1.34635287570908\\
10.6484951731659	1.33420318534791\\
10.8381417735334	1.32267719921216\\
11.0245972782436	1.31134646731093\\
11.2110873411786	1.3005696113363\\
11.3945852767876	1.28996344478316\\
11.5781082903873	1.27985263166013\\
11.7588193709227	1.26990040232612\\
11.9395590096116	1.26039113837044\\
12.1176455685068	1.25101553800863\\
12.2957453578484	1.24204276993654\\
12.471342986228	1.23320542708133\\
12.6469700796262	1.22472711334357\\
12.8202200064292	1.21634905256075\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.90909090909091	3.3066424508133\\
2.19094407538556	3.15899942838702\\
2.47006659418319	3.01278679986029\\
2.7597061535037	2.8887044122413\\
3.04178192674991	2.76786237147888\\
3.33129932053088	2.66613125840825\\
3.61032686052552	2.56808608795899\\
3.89422145946868	2.48518204575521\\
4.16666135173833	2.40562305305215\\
4.44220152380745	2.33757349905159\\
4.70655472207475	2.27228676750266\\
4.97290115012698	2.21567801380317\\
5.228871060789	2.16127466508032\\
5.48615575840472	2.11347399591\\
5.73402567868936	2.06742248859247\\
5.98278957823843	2.02647421980454\\
6.22307813494353	1.98692105233385\\
6.46399302720103	1.9513815115289\\
6.69728578969339	1.91696637781964\\
6.93102967257677	1.88576205311451\\
7.15790282713273	1.85547496234132\\
7.38510910388567	1.82779738703229\\
7.60609830477147	1.80087714257774\\
7.8273389340027	1.77610820186672\\
8.04292871837395	1.75197193495461\\
8.25871214782544	1.72963251453382\\
8.4693362919082	1.70782713615453\\
8.68011189341304	1.68753930944994\\
8.88615489670881	1.66770720414082\\
9.09231884334084	1.6491713057141\\
9.29412472461462	1.63102680581616\\
9.49602714191353	1.6139975618255\\
9.69389729262585	1.59730931798771\\
9.8918482509494	1.58159224402712\\
10.0860590105582	1.56617032397059\\
10.2803325956952	1.55159508937055\\
10.4711182076883	1.537285029346\\
10.6619634513894	1.52372553084096\\
10.8495540175356	1.51039079203909\\
11.0371815640291	1.49771653618519\\
11.2217535334579	1.48526035226097\\
11.4063802068812	1.47339766927511\\
11.5881383600627	1.46169886947449\\
11.7699029024288	1.45053039281157\\
11.948966014426	1.43956277503939\\
12.1281029250974	1.42906742608653\\
12.3046764465357	1.41866406821464\\
12.4812006267142	1.40870674471959\\
12.6553287087167	1.39897956699246\\
12.8295979562738	1.38961528817644\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.06818181818181	3.58219598838107\\
2.33264462809916	3.42950831388464\\
2.60746094544197	3.29635390917097\\
2.87815605089501	3.16519632008008\\
3.15696069478368	3.0522975874107\\
3.42837246870081	2.94239251237611\\
3.70558716678166	2.84807661918585\\
3.97357010198814	2.75690161991629\\
4.24549879527865	2.67827261881795\\
4.50762445720849	2.60247819379731\\
4.77239223305764	2.53650333192034\\
5.02757423722253	2.47291705353896\\
5.28453972698767	2.41697237537398\\
5.53251226781038	2.36298557779703\\
5.7817124079451	2.31498301625212\\
6.02264085490994	2.26857380067613\\
6.26443438706624	2.22690584973393\\
6.49868310376647	2.18653809201485\\
6.73355620692106	2.14997790973587\\
6.96156390588189	2.11448637629279\\
7.19003253433767	2.08209449175109\\
7.41224888437944	2.05058908354053\\
7.63481280618089	2.02164041125645\\
7.85166964564919	1.99343395601268\\
8.0687931891561	1.96736112467438\\
8.28068911202012	1.94191628079531\\
8.4927940843259	1.91827388228649\\
8.70009699626375	1.89516616935181\\
8.90756418561701	1.87359175907826\\
9.11059718927137	1.85247981990204\\
9.31376577333432	1.83269378192176\\
9.5128392409002	1.81330346676462\\
9.71201562591183	1.79505090165023\\
9.90737172152701	1.7771551399466\\
10.1028280291138	1.76027519211787\\
10.294752336404	1.74368631139567\\
10.4867289984222	1.7279569396288\\
10.675361600684	1.71252943699135\\
10.8640980429172	1.69791418169987\\
11.0497612945494	1.68348322207003\\
11.2354000375254	1.66970547734642\\
11.4180710654536	1.65624794006473\\
11.600926268124	1.64346146113403\\
11.7810761289282	1.63068310831489\\
11.9610189318396	1.61841808729214\\
12.1383253477577	1.60665140600737\\
12.316088720614	1.5954146144472\\
12.4913878123055	1.58378386274435\\
12.6660004394285	1.57264792438387\\
12.8383697132558	1.5625769400645\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.21590909090909	3.83806713040828\\
2.47651791593256	3.69886788921196\\
2.73547107212933	3.56055299199108\\
3.00270101311925	3.43899680524578\\
3.26519893514949	3.31959309504603\\
3.53411723431842	3.21545206830322\\
3.79606500295836	3.11401044212016\\
4.06268546915885	3.02557648921335\\
4.32113542637728	2.93985256982508\\
4.58287243866341	2.86476124466902\\
4.83608566481278	2.79211536052707\\
5.0915900875811	2.72799163289396\\
5.33874808798111	2.66596259927474\\
5.58751420740013	2.61073493011023\\
5.82838154658465	2.55726084304314\\
6.07039494779451	2.50923929477438\\
6.30506417185499	2.46267500652483\\
6.54056552240628	2.42052072959335\\
6.7692956560454	2.37957851907858\\
6.99864192579204	2.34224149995369\\
7.22176581237458	2.30591737573732\\
7.4453542012706	2.27257262233253\\
7.66322497916776	2.24008081626653\\
7.88145313998264	2.21008008808483\\
8.09442412843419	2.18080143273052\\
8.30767203762724	2.15362120156699\\
8.51606569235203	2.12706131557902\\
8.72468333820975	2.10230048987101\\
8.92882983287048	2.0780663565124\\
9.13314504936782	2.05535459304514\\
9.33327868303963	2.0331171779125\\
9.53357452468567	2.01225017945863\\
9.73005524522092	1.99175861344706\\
9.92661386211538	1.97236330252297\\
10.1194756963496	1.95338183291088\\
10.3125198654272	1.93554826528322\\
10.5023546921493	1.91790592462688\\
10.6920999145519	1.90096031716197\\
10.8784220091351	1.88453697352469\\
11.065150135878	1.86925034846133\\
11.2493113151647	1.85374154788746\\
11.4328858769567	1.83846353704457\\
11.6130899698481	1.82429265056395\\
11.7945380571983	1.81144520749781\\
11.9740994338933	1.79717124336524\\
12.1515265282652	1.78265281026006\\
12.3255862774213	1.77119793344092\\
12.5035206364064	1.76122365339649\\
12.6799280931401	1.74625775449055\\
12.8496877326789	1.73115543597526\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.36363636363636	4.0939382724355\\
2.61119495738636	3.95101025169371\\
2.86683652633238	3.82309987416546\\
3.11983760059135	3.69651066937807\\
3.37954934438799	3.58433143565222\\
3.63434841734425	3.47427416854129\\
3.89435500526378	3.3771570029221\\
4.14788898418891	3.28245747391072\\
4.40528402172263	3.19881971960168\\
4.65539610843391	3.11754848185233\\
4.90830509868597	3.04545054491925\\
5.15370533579083	2.97549316362579\\
5.40112035336028	2.91303420659074\\
5.64117291926243	2.85243386888765\\
5.88268548007599	2.79794244553876\\
6.11718252456032	2.74503391581689\\
6.3527506257955	2.69711879181966\\
6.58173890529102	2.65054196564933\\
6.81152467616101	2.60807450957013\\
7.03518937402451	2.5667384962741\\
7.25945813903349	2.52881442564461\\
7.47805620449329	2.4918487001395\\
7.69711687752064	2.45773757383462\\
7.91092195911635	2.42444644322708\\
8.12509296591513	2.39357833359615\\
8.33441339957283	2.36340503581899\\
8.54401050568871	2.33526950795263\\
8.74906200286201	2.30775512945515\\
8.95436749418821	2.28206458433788\\
9.15556131003165	2.2568612711428\\
9.35688373601661	2.23306799376914\\
9.55411771687395	2.20982394609099\\
9.75163685455451	2.18818466506949\\
9.94588889188223	2.16674748338325\\
10.1399718445257	2.14594592873107\\
10.3298962726676	2.1259432249967\\
10.5205574371325	2.10800528569845\\
10.7094005726481	2.08945463952417\\
10.8969970996832	2.06997966778276\\
11.0791976642136	2.05269623153283\\
11.264102720261	2.039373969771\\
11.4502175968791	2.0225081147423\\
11.6310187781951	2.00138282209352\\
11.8031767247194	1.98772332169257\\
11.9850323083047	1.9825291547053\\
12.1740092347195	1.96336944874439\\
12.3434635996154	1.93482504877899\\
12.4995496613323	1.93024451105946\\
12.6874811875519	1.94338871656419\\
12.891344904116	1.90539865596935\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.50267379679143	4.33475817081404\\
2.74723818890412	4.20241811873621\\
2.99070842488185	4.07067014254727\\
3.24090792864547	3.95219865503566\\
3.48792383424382	3.83523462699091\\
3.74046695927687	3.73073863914681\\
3.98814492441441	3.62825573198313\\
4.24013715766093	3.53689362256048\\
4.48615429496639	3.44769783942076\\
4.73542934134159	3.36805946312915\\
4.97816538057874	3.29051016774365\\
5.22332179893901	3.22099033080347\\
5.46179135577212	3.15336671329547\\
5.70205299338745	3.09241564824302\\
5.93574982390862	3.03312996776289\\
6.17078028670943	2.97937436205476\\
6.39952066358627	2.9270574849971\\
6.62926377373418	2.87933547009218\\
6.85306585428986	2.8328472134899\\
7.07763014232197	2.79019580755133\\
7.29662397711902	2.74860349129272\\
7.5162091470363	2.71024396777598\\
7.73060567143759	2.67278736150127\\
7.94545358962864	2.63805084601084\\
8.15543044596891	2.6041120617351\\
8.36579603339084	2.57255823626109\\
8.57173039367641	2.54164121133713\\
8.77789159185416	2.51259764940193\\
8.97962276661778	2.48425100734607\\
9.18175484236297	2.4580006551054\\
9.3805085805569	2.43200395212243\\
9.57905407761847	2.40667235889786\\
9.77264045132432	2.38242596923997\\
9.96731574020876	2.36143365750159\\
10.1613745619572	2.33940537458663\\
10.3533815589327	2.3144608202708\\
10.5364793264622	2.2931397712226\\
10.7241689078003	2.28095303550757\\
10.9204961978696	2.26221313893989\\
11.1060133675011	2.22880540341913\\
11.2695726845403	2.21055462832049\\
11.4508341197407	2.22059187645456\\
11.6717649339259	2.20108401691457\\
11.84034747434	2.13620073002017\\
11.9634818784059	2.12765036538537\\
12.134931134019	2.20228791229295\\
12.4606007800417	2.1390996481102\\
12.5444806467612	2.01737228054295\\
12.6053588543891	2.03038762416728\\
12.616217363494	2.31470094167276\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.64171122994652	4.57557806919259\\
2.87597586433692	4.44032531946566\\
3.11679464222914	4.31712003772287\\
3.35580141677526	4.19484179491193\\
3.60045774456762	4.08430000094217\\
3.8416668162518	3.975315762747\\
4.08749944800201	3.87720512307945\\
4.32862972507004	3.78097117083081\\
4.57340004948794	3.69441325809414\\
4.8126616733196	3.60980338287976\\
5.05471987857406	3.53356178232015\\
5.29086665333132	3.45918211416678\\
5.52913699211051	3.39191491714682\\
5.76139748129385	3.32634440770735\\
5.99526728910718	3.26676790505123\\
6.22323025467426	3.20869603083086\\
6.45241792507746	3.15566420351735\\
6.67591986956378	3.10394842411442\\
6.90036321351765	3.05648029413874\\
7.11940754776691	3.01015226586254\\
7.33917639129454	2.96741054227627\\
7.55383768507803	2.92566855734571\\
7.76908748613802	2.88700989502003\\
7.97960242331999	2.8491805799362\\
8.19051830618292	2.81387636425909\\
8.39678340274835	2.77941391166082\\
8.60356667622227	2.74750319326519\\
8.80665596973914	2.71598363848294\\
9.00961506118965	2.68556028033695\\
9.2072268987333	2.65641462832982\\
9.40616486380106	2.6312835531466\\
9.60511751109728	2.60489298878928\\
9.8014337090049	2.57418177126003\\
9.98563022836286	2.54835751116488\\
10.1760275348183	2.53718983734942\\
10.3846149054085	2.51668275073885\\
10.5752764125219	2.46646832584687\\
10.7252817982043	2.44190938627389\\
10.8974481205863	2.47602671355833\\
11.1838287967676	2.46757778753922\\
11.3384524508129	2.32827178118892\\
11.4125992670606	2.31363885129183\\
11.4691362307617	2.44643007613512\\
12.2919249763463	2.28624028293763\\
12.0388082878824	2.13819772684136\\
12.0698787066533	2.15114387847325\\
12.0132119697074	2.05261456831388\\
12.5476656190026	1.82951113436065\\
12.6691499565193	2.00187996199546\\
12.7522985193827	2.00448288150657\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.77379679144386	4.80435697265222\\
3.00564071074559	4.67772846359098\\
3.23671590134474	4.55151981876336\\
3.47340511506463	4.4361829996261\\
3.70783304170809	4.32194808814931\\
3.94705173428467	4.21811897418449\\
4.18273180759246	4.11582574234181\\
4.42233569333928	4.02309505574728\\
4.65745323446938	3.9321006586616\\
4.8956903031176	3.84961831528301\\
5.12884362870354	3.76889606679611\\
5.36443199169249	3.69558384466303\\
5.59464252146453	3.62394511800584\\
5.82673755601323	3.5586697948939\\
6.05338861744864	3.4949256642565\\
6.28149681826817	3.43660948018012\\
6.50424922398152	3.37966198420671\\
6.7281308064427	3.32733442933077\\
6.9468348057023	3.276219436335\\
7.16642906042016	3.22905216007606\\
7.38109884768415	3.18293261746052\\
7.59643833946347	3.14014804926428\\
7.80701889646353	3.09834630813083\\
8.01825150518251	3.0595919412768\\
8.22534766147169	3.02147037980318\\
8.43256889975669	2.98530955742729\\
8.63463626741925	2.95043698255613\\
8.83801999407538	2.91952367616686\\
9.04061746460019	2.88758244591862\\
9.24070362431849	2.85215964408735\\
9.42837402814099	2.82193271453921\\
9.6228908479163	2.80802735708375\\
9.83973882279875	2.7833758198996\\
10.0337471879974	2.72019398176545\\
10.1745730881133	2.69091699788285\\
10.3364813621022	2.74389319383182\\
10.7104533424797	2.7538464663562\\
10.8179928070508	2.52182380817724\\
10.8559962639149	2.51340530725424\\
10.8149061544363	2.57604504914883\\
11.4775585791612	1.78914366368132\\
11.4735213840805	2.28501604357791\\
11.5363560615602	2.31407987640784\\
11.618075681244	2.22647980754675\\
11.9067990199886	2.1247034489822\\
12.1168421737828	2.17994376757054\\
12.2453080393143	2.18061453307351\\
12.4000275963346	2.14399121692718\\
12.6157929540604	2.12221541527394\\
12.8030770705036	2.11160535159281\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.90588235294117	5.03313587611186\\
3.12930398380063	4.90414333739239\\
3.35819105420242	4.78511809139788\\
3.58576990432237	4.66677314263813\\
3.81818319955513	4.55822951030427\\
4.04807153503767	4.45086510611174\\
4.28206481176541	4.35276868165477\\
4.51253201762625	4.25615048343946\\
4.74637294491247	4.16801064962313\\
4.97596296740354	4.08147307369332\\
5.20826243485478	4.00249659211068\\
5.43586037324866	3.92511854100556\\
5.66560411295307	3.85436530673934\\
5.89042743244775	3.78512728044611\\
6.11693906643132	3.72163092024884\\
6.33848557825492	3.6595270026903\\
6.561361760625	3.60237307969941\\
6.77935098527898	3.54646936871742\\
6.99838020648066	3.49481793410675\\
7.21265383353318	3.44430165713259\\
7.42779720223864	3.39749651060243\\
7.63848926376717	3.35160241166284\\
7.84969196994017	3.3086765661722\\
8.05614921267324	3.26693224095828\\
8.2637136502661	3.22879015520642\\
8.46883633789739	3.19033975998257\\
8.67243514842648	3.1511068977323\\
8.86640126099155	3.11605992948312\\
9.06632432374484	3.09375908177763\\
9.28267245415157	3.06187103693742\\
9.47850758878459	2.99801428910199\\
9.62398488291517	2.96656350209181\\
9.79110371667963	3.01992514930952\\
10.2027033129931	3.0241667694503\\
10.273246676388	2.75225499918218\\
10.2992887838917	2.75254902303144\\
10.2545606334377	2.76544489968992\\
10.6227764040426	2.19486406296915\\
10.8940189398918	2.49680571024059\\
10.9900067835828	2.52717708265063\\
11.1108518637154	2.46503804746136\\
11.3549988831473	2.3974490562398\\
11.5694377902572	2.39871991351379\\
11.7107028973257	2.3885881653066\\
11.8695789471279	2.38271588870401\\
12.1023999955731	2.37352930249035\\
12.2982780010416	2.30688089562129\\
12.41102313526	2.27853316728318\\
12.5387587174879	2.32892582041314\\
12.8688327463295	2.38925096988519\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.03222506393861	5.25196787072542\\
3.25363197327828	5.13019388752143\\
3.47447355793937	5.00873083335806\\
3.70009590332636	4.89639723952293\\
3.92404358018175	4.78489743515957\\
4.15218229091607	4.6822451238333\\
4.37765805475063	4.58079102049998\\
4.60668688711621	4.48763497449127\\
4.83226317548218	4.39588323062794\\
5.0607742389755	4.3117063908465\\
5.28527119367545	4.22900821834377\\
5.51214863431652	4.15308404805415\\
5.73466649719626	4.07861890641208\\
5.95909479371547	4.01012574108428\\
6.17899793310453	3.94301297585324\\
6.40042496221399	3.8811185206495\\
6.61729570389185	3.82050106619827\\
6.83539340607272	3.76442832494571\\
7.04901558927383	3.70948932135038\\
7.26356736883132	3.65845594567141\\
7.47366209042838	3.60856054555729\\
7.68475515206326	3.56232326645821\\
7.89216414636537	3.51656329015906\\
8.09931442825492	3.47266128563936\\
8.30011145993725	3.43135775891583\\
8.50469748212716	3.39752866372024\\
8.71532288308084	3.35802564165636\\
8.91362577754137	3.3022989400844\\
9.07766653764614	3.26870642544304\\
9.26524684417664	3.29806279628161\\
9.61568702016244	3.27119117581647\\
9.71899484731359	3.04302018586217\\
9.7504282775955	3.04011440427597\\
9.70363951671587	3.0695621046052\\
10.0182551176863	2.47337209522218\\
10.327784456421	2.74999129106039\\
10.4350207819648	2.77962181127138\\
10.5666433544879	2.72562206709466\\
10.8066914002766	2.66385560542411\\
11.0233632663624	2.63879646503484\\
11.1620450554473	2.62003809786719\\
11.3172651985089	2.6367810005786\\
11.5985762255913	2.64612796504484\\
11.7885997232723	2.50028980847721\\
11.8568586830894	2.46930262190057\\
11.9097224497964	2.55284261817937\\
12.9401848817043	2.85515211135934\\
12.510282340249	2.27641729774945\\
12.5272816650368	2.29549715964738\\
12.5215451342553	2.25676697384107\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.15856777493608	5.47079986533899\\
3.37290441585274	5.34705254800847\\
3.59189766389091	5.23174621037003\\
3.80990888911128	5.11695693640998\\
4.03211682615957	5.0105186705127\\
4.25241084505379	4.90499717717678\\
4.47636450564236	4.80748308428682\\
4.69760106965465	4.71115207116011\\
4.92194247137213	4.6222914180833\\
5.14293909340023	4.53475562621116\\
5.36651524816579	4.45403551258985\\
5.58630608202213	4.37468197615174\\
5.80820916413651	4.3014431894486\\
6.0260582300853	4.22954299676393\\
6.24562411134688	4.1630650722537\\
6.46100921447365	4.09784944950033\\
6.67777329168925	4.03740497387387\\
6.89032861129744	3.97815323443408\\
7.10405730411831	3.92311527257324\\
7.3137200538755	3.86902858027645\\
7.5240344407861	3.81839795336328\\
7.72979201377228	3.76930606110671\\
7.93749680192071	3.72469746679725\\
8.14419444528659	3.6783890151238\\
8.34622486088596	3.62861227099445\\
8.53187657510314	3.58977364853869\\
8.73474122555261	3.58128763221617\\
9.00108377976552	3.53489273870788\\
9.15827458411374	3.38877424425409\\
9.22257111771625	3.3735774467066\\
9.21096148389596	3.48606654757145\\
9.53443238954483	2.51473417071345\\
9.78220836222357	3.03362018040933\\
9.87780778141039	3.06972316142757\\
10.0021793587236	3.00893197849181\\
10.2491375593097	2.93385847706909\\
10.4706846627986	2.89916949560765\\
10.6066601323977	2.87746631942278\\
10.7602340238669	2.90600253064805\\
11.0947865085482	2.92657875757331\\
11.256660830423	2.70722953891195\\
11.2952244368116	2.68565760470605\\
11.2907126641331	2.74721792340141\\
11.8865552836601	1.44872546085642\\
11.9164570842638	2.43281117161082\\
11.9699915138295	2.47620995989263\\
12.0375602419419	2.41500451658472\\
12.2985647578358	2.27770326206454\\
12.5428289955248	2.32108800838919\\
12.6662926780077	2.3289913889344\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.28005115089512	5.68121524477513\\
3.49267351672974	5.56363730430746\\
3.70486519602466	5.44629752898325\\
3.92119611802891	5.33677646333735\\
4.13624521316417	5.22790434348769\\
4.35499547783522	5.12667404428079\\
4.57168446504328	5.02639763557588\\
4.79159252346822	4.93339268038561\\
5.00878447230113	4.84153643559193\\
5.22871356812132	4.75644179173182\\
5.44542331646263	4.67259282278282\\
5.66442137601852	4.5949160475854\\
5.87985034212755	4.51850475870623\\
6.09716903452108	4.44765011543506\\
6.31070710380508	4.3780312961201\\
6.525805415819	4.31336690951463\\
6.73702680619048	4.24984841181691\\
6.94946845048783	4.1907067434139\\
7.15797108959129	4.13276924353619\\
7.36779800835853	4.07886432580499\\
7.57421506731868	4.02529184848801\\
7.78001303860567	3.97397891891817\\
7.97920747568753	3.92679314551547\\
8.18577859576701	3.8897610036967\\
8.40574140508578	3.83848842906155\\
8.59188628113471	3.75622802412952\\
8.71953519425339	3.7300414444322\\
8.86645881378494	3.84874150276093\\
9.84818380052001	3.35437027054314\\
9.27622265496815	3.36286272263519\\
9.3300097518965	3.40651397589799\\
9.41309986505607	3.32717495382227\\
9.67654429513059	3.20669350407817\\
9.91115589164908	3.18374216143045\\
10.0506245084932	3.16551492152488\\
10.2122213149883	3.18816009839605\\
10.5594657460622	3.18890119831159\\
10.7022976114748	2.95638815358098\\
10.7341410410109	2.94166916737777\\
10.713888045309	2.98833931718309\\
10.9792843700665	2.15546453317985\\
11.3301074500579	2.6589881797688\\
11.4113165846556	2.7016237880074\\
11.5114767431117	2.64837679873937\\
11.7571200043124	2.56068560996445\\
11.9893822925743	2.55217337902488\\
12.1181906835375	2.54181222986644\\
12.258518853741	2.55074029933922\\
12.5261182542407	2.56126605755233\\
12.7320451999461	2.43444660492627\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.40153452685424	5.89163062421125\\
3.60810038378796	5.77236977110526\\
3.81870171743325	5.66038904686496\\
4.02854284682191	5.54881253764903\\
4.24207237001599	5.44446810933107\\
4.45411016103313	5.34085263840046\\
4.66942913205503	5.2442403660703\\
4.88260504254083	5.14858967348322\\
5.09863268901026	5.0595667383161\\
5.31198084757125	4.97164796775543\\
5.52776146545167	4.88988102591884\\
5.74045564908867	4.80928393228101\\
5.95519700178004	4.73430904466905\\
6.16657090679006	4.66050737501629\\
6.37964368926837	4.59178556160892\\
6.58918128059842	4.52422177636061\\
6.80017831176163	4.46121227140017\\
7.00757927384821	4.39916675122439\\
7.21586604552749	4.34109861570041\\
7.42026098557985	4.2847202216922\\
7.62722435451618	4.23282313858481\\
7.83304241601669	4.17809022623981\\
8.03116360218788	4.12027467352626\\
8.2109153447903	4.08088423359979\\
8.42327344177315	4.08677704060967\\
8.76080914287805	3.98872470583747\\
8.79738614345632	3.78358118654348\\
8.82151922565081	3.80410952384165\\
8.7802375574062	3.7530178579509\\
9.08275841101943	3.4534767834788\\
9.35755448644217	3.49217680985351\\
9.49879069274417	3.4860312870631\\
9.66881639526867	3.47966092827106\\
9.97598516039552	3.44281600530527\\
10.1363258803012	3.26044680736826\\
10.1819946956941	3.24281716455357\\
10.1679980089816	3.31548358100394\\
10.4233013032702	2.36931424296456\\
10.7642499641676	2.92358789631716\\
10.8499441987086	2.96521776652732\\
10.957803679547	2.9133183853208\\
11.2070690742504	2.83193583067805\\
11.4389010231296	2.79898227825481\\
11.5624879136235	2.77909800635931\\
11.6963752221454	2.80788536168017\\
12.0295757437609	2.85705607032176\\
12.2123130283716	2.62348676153393\\
12.2460945701421	2.59732378208066\\
12.2506485609537	2.64917991544122\\
12.874497710361	0.841008949360585\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.51882882088367	6.09479030090815\\
3.72391049391985	5.98088984861709\\
3.92865470034454	5.86717682214159\\
4.13703180503937	5.76026646392396\\
4.34440127557182	5.65387308443751\\
4.55506838458557	5.55416843193778\\
4.76410195491519	5.45523690096496\\
4.97606016993525	5.36273719722862\\
5.18583987550486	5.27118821885263\\
5.39816305006893	5.1857035459563\\
5.60786579795726	5.10127373729763\\
5.8197457731213	5.02246837707994\\
6.02867361820798	4.94476268571278\\
6.23944959032784	4.87220503699517\\
6.44704389251891	4.80072853423515\\
6.65614941201021	4.7339222980399\\
6.86194096595129	4.66827479891703\\
7.06928575459505	4.60685077690949\\
7.27336407927114	4.54577663608202\\
7.47692254835314	4.48799995261166\\
7.67555288773783	4.43499057685198\\
7.88403433333971	4.39047404200941\\
8.10352385036155	4.32441480424441\\
8.27111827427874	4.23195530532874\\
8.37938684768114	4.22187254377623\\
8.45497243877838	4.4226583463832\\
8.71320956409346	3.36436417634887\\
8.85063141968064	3.82458011492793\\
8.95657775429463	3.84760063639829\\
9.10512849085697	3.79096906267674\\
9.37131986235244	3.71817703251051\\
9.56527974512816	3.60830635266321\\
9.64923938608348	3.58452399183652\\
9.70595397079975	3.69989642575567\\
10.6987609709637	2.28563071606028\\
10.2237109110648	3.2240327167604\\
10.2904774309884	3.26963264491555\\
10.3845319190909	3.20860122048257\\
10.643886083477	3.10375104060739\\
10.880554474596	3.06604991984048\\
11.0016709925858	3.04573849754089\\
11.1355191390386	3.08322529357749\\
11.5315734432942	3.14624772939906\\
11.6651773872201	2.83630249549607\\
11.6816700020405	2.82551650606335\\
11.6681880564022	2.84614726277922\\
11.8573407355236	2.17010792648008\\
12.2756675997287	2.56643729935452\\
12.3563727844395	2.6111918778954\\
12.4509659874476	2.56705694580027\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.63612311491316	6.29794997760508\\
3.835932777789	6.18258981495687\\
4.03928809994178	6.07360136852091\\
4.24204009298415	5.96493627680382\\
4.4480682919423	5.86261885857745\\
4.65290676767865	5.7608922790457\\
4.86070489628151	5.66535675573262\\
5.06677871858689	5.57061398070162\\
5.27547350070926	5.48179341095878\\
5.4819867369445	5.39390138390074\\
5.69078310554762	5.31157934378152\\
5.8970316060552	5.23026088887351\\
6.10523975118753	5.15410842192113\\
6.31062847415216	5.07899682254234\\
6.51771570910645	5.00861951594034\\
6.72178722074445	4.93918712173582\\
6.92706128945778	4.87407525052003\\
7.12921527953468	4.81051424560745\\
7.33402238162069	4.75100441791875\\
7.53634966542577	4.68870821972252\\
7.7306239360045	4.62735535226576\\
7.91317587567699	4.58742202293156\\
8.14321720651454	4.58627330329899\\
8.47219348565797	4.4111527940404\\
8.43575436730772	4.2542791355975\\
8.46056848965956	4.28707446748327\\
8.47021832435391	4.18133770926452\\
8.76652511689091	4.00101568708889\\
9.00258850006425	3.97129678670197\\
9.13368050795066	3.94865694606398\\
9.29667412279427	4.00651981604559\\
9.95704834274563	3.91698353246094\\
9.72053678012443	3.58511361801139\\
9.74756085742431	3.62449547149027\\
9.78597143990112	3.55662280757817\\
10.0603486249436	3.37379128366996\\
10.316827139802	3.35956605497767\\
10.4414328268367	3.34718850033069\\
10.5876636572653	3.37650733303354\\
10.9884015394643	3.39394729483516\\
11.0989711270579	3.10039873570003\\
11.1162364788333	3.09492949256251\\
11.0962116723112	3.10917690433952\\
11.3037688757069	2.5466969123712\\
11.6976542071827	2.81311031095349\\
11.7950332414033	2.85016976251867\\
11.9059446676731	2.81384802427757\\
12.1504444646725	2.75320427939422\\
12.3841244623462	2.705091299508\\
12.4950120266292	2.67997731529522\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.74975196225422	6.49476091440523\\
3.94825852646735	6.38412094081264\\
4.14649454625532	6.27363175834338\\
4.34795539446378	6.16913819097555\\
4.54860658392038	6.06506457682763\\
4.75221959370837	5.96691184283435\\
4.95451210968593	5.86939566094137\\
5.15947186485892	5.77761783682727\\
5.36265449448873	5.68663575306699\\
5.56819821107727	5.60112171489877\\
5.77157973617301	5.51650770301458\\
5.97702400979042	5.4370286358446\\
6.18000019237566	5.35849867114972\\
6.38473834972078	5.28473508501517\\
6.58678995210835	5.2119951568031\\
6.79052175788819	5.14361645539561\\
6.99136447159077	5.07575361704945\\
7.19230324706875	5.01192593617187\\
7.39020959418001	4.95219957707989\\
7.59753034087104	4.89727497319579\\
7.80593786262135	4.82119327216089\\
7.96403056753337	4.73917144178185\\
8.08217134315334	4.7449522185373\\
8.17181781521422	5.05749342519333\\
8.32318697368102	4.05466113904352\\
8.49839500473458	4.33222703082483\\
8.61582810304798	4.33506472099243\\
8.78454405464503	4.28757249473039\\
9.08035327424722	4.21203849877194\\
9.21679410613681	4.03296019529127\\
9.25179608964018	4.03117436277602\\
9.20164932160439	4.06246411810676\\
9.43591798193255	3.57880829461339\\
9.76622918756639	3.67933049060282\\
9.88899941226783	3.68620612663112\\
10.0436975311065	3.68157961065763\\
10.3842195824863	3.63764499654027\\
10.5263575337311	3.42185630536675\\
10.5584487740359	3.41056211482224\\
10.5323079682857	3.45490246997371\\
10.7409321288386	2.74655069885911\\
11.1336937201765	3.08814951759729\\
11.2291604061103	3.12385803018457\\
11.3438086956758	3.08616911186803\\
11.6005614446987	3.02404606721425\\
11.8341290650145	2.95256056470529\\
11.9338501160979	2.92150672996104\\
12.0314452203476	2.97302292543436\\
12.5176115009886	3.19914307761612\\
12.6041909242295	2.70372508838869\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.86338080959526	6.6915718512054\\
4.05723802494035	6.57964833574173\\
4.25424614501014	6.47336901563517\\
4.45076549957246	6.36735336823557\\
4.65022163621575	6.26697197673053\\
4.84871046785965	6.16707740605849\\
5.04988471066762	6.07270757468707\\
5.24964760526387	5.97899980795358\\
5.45182433612237	5.89062024910215\\
5.6521991692152	5.80302817973489\\
5.85471110184739	5.72049911467268\\
6.05509537240636	5.63884003679025\\
6.25736068699767	5.56193143336741\\
6.45723913465836	5.48589657705488\\
6.65863747014009	5.414284300735\\
6.85750137385897	5.34389438064657\\
7.05866021210009	5.27748241656749\\
7.25692208078512	5.20943858411993\\
7.4495910351087	5.14527843364145\\
7.63830815215881	5.09940358266192\\
7.8762748471519	5.06947801127493\\
8.12561714544078	4.88167082291444\\
8.11855556667882	4.78430530252776\\
8.14092010913559	4.81735928701038\\
8.14243902212679	4.66533227130086\\
8.45395714770887	4.50681014094365\\
8.67216850893856	4.46813226203656\\
8.79707656376407	4.44187964152254\\
8.94761739745445	4.53584213907709\\
10.032858153925	3.68537025881633\\
9.2842374236658	4.02863112938266\\
9.35749642395752	4.07371973614664\\
9.47195037729879	4.01686543280882\\
9.75697855319594	3.9165182611144\\
9.95331295241253	3.78901801485662\\
10.0214694860709	3.76934276300838\\
10.047004832965	3.87504471863075\\
10.4703316868675	2.55519793132885\\
10.5889459167628	3.39716902725168\\
10.6645138565928	3.43863523913944\\
10.7686997598393	3.38803617976637\\
11.0373537087507	3.2969645177271\\
11.2690916265672	3.22387970786161\\
11.3667672464751	3.19726546594149\\
11.4654989098459	3.25862015691101\\
12.0994108651631	3.50657143895649\\
12.0333803572596	2.92466268155998\\
12.0380345692542	2.94775836093511\\
12.0471667692436	2.92280868329641\\
12.2666699402463	2.61399232678315\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.97376311844079	6.88275961838266\\
4.16646295614599	6.77503873381226\\
4.35894174338111	6.66744141837835\\
4.55431064106222	6.5651855645251\\
4.74901691225498	6.46327652857183\\
4.94640262541027	6.36665942909391\\
5.14270272955529	6.27057371622703\\
5.34144535015481	6.17964758348307\\
5.53871656606095	6.08939468974985\\
5.73818163698081	6.0040992055283\\
5.93584077606577	5.91957472774159\\
6.13543979250418	5.83975112576871\\
6.33295565817946	5.76077840141859\\
6.53223858819254	5.68621349904373\\
6.72920438012979	5.61231595148561\\
6.92705898430547	5.54257886680693\\
7.1226497413959	5.47548417744374\\
7.32472418235384	5.41180806926719\\
7.52311154767709	5.33417558752927\\
7.68555884424438	5.26273719825632\\
7.83191566829814	5.27147974492206\\
8.17672706695333	5.62138841267858\\
8.10923653846618	4.65742357889032\\
8.1959240016812	4.85850244812763\\
8.30600086314042	4.84753508593762\\
8.48415323199537	4.77809347586967\\
8.7603367529555	4.68713002916968\\
8.87562648113579	4.51912028220293\\
8.90223578857661	4.5292408480683\\
8.85511095270363	4.52005037762899\\
9.10756288541077	4.18803825876987\\
9.39243438490838	4.17079372131757\\
9.50696947301174	4.1556284355657\\
9.64586563278246	4.22118992928894\\
10.5103229158325	4.08663752648424\\
10.0814367683184	3.76188848479918\\
10.1160685570887	3.8044584532652\\
10.1727670049439	3.7385569091479\\
10.4516901272308	3.57559202133263\\
10.6966797615525	3.52857819075867\\
10.8017683726813	3.51260799741747\\
10.9232979459064	3.57274603636436\\
11.5435971106588	3.65280169534623\\
11.4564824725931	3.20719466549358\\
11.4661262024375	3.22850429296443\\
11.4693462334038	3.19761743744225\\
11.7104000600814	2.8923941954312\\
12.039515090084	2.97229621055338\\
12.1544118337796	2.98754264347895\\
12.2736824853275	2.97627204065679\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.08414542728641	7.07394738555997\\
4.27270050506957	6.96508506064454\\
4.46408252815688	6.86127299784877\\
4.65506171523605	6.75767944690278\\
4.84869433689596	6.65913462691288\\
5.04152753889458	6.5609966529254\\
5.23681089682372	6.46782951079978\\
5.43092187421914	6.37522168287044\\
5.62726167535907	6.28743825124141\\
5.82209349150686	6.20032947205268\\
6.0189289805465	6.11784350802067\\
6.21397050077563	6.03610133477904\\
6.41075804684678	5.95873405830912\\
6.60551379521208	5.88227367798925\\
6.80219225017195	5.8099043196986\\
6.9965500203425	5.73721191201351\\
7.18880789123212	5.66868660416992\\
7.37955550554571	5.61111683781931\\
7.60260043761464	5.55696460904151\\
7.80780639391362	5.40831533181704\\
7.85055730409262	5.33454370515464\\
7.87149984357918	5.38205497708277\\
7.80470641704686	5.15693429336453\\
8.16521958017884	5.00211110731921\\
8.36318186639984	4.98580323266634\\
8.50823317334421	4.96398760659826\\
8.72092072636972	5.03062004503089\\
9.42490906157675	4.36853435662615\\
8.92729053675548	4.53711174390439\\
9.00556407051144	4.57754196186779\\
9.1304430339181	4.53173431252483\\
9.46192906689436	4.44586280169641\\
9.59253607929234	4.21912894232163\\
9.61423521290074	4.22252492533168\\
9.58023465499629	4.22368360897858\\
9.82145303093724	3.82376775352521\\
10.1362391398831	3.86649412734178\\
10.2489939973934	3.86807289195104\\
10.3968005285189	3.89313671032097\\
10.854631354737	3.84778249581911\\
10.8842680736969	3.54819976921006\\
10.9001279357989	3.55749226125922\\
10.8756970647845	3.54000778895734\\
11.1406754997251	3.13638510698113\\
11.4738941896956	3.25280208544584\\
11.582926746891	3.26911471329821\\
11.707970043518	3.25657151202321\\
11.9958092119286	3.23700695837934\\
12.2236708894478	3.08383228957354\\
12.2793544027379	3.04475048366447\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.19162293853073	7.26010389570621\\
4.37914008706121	7.15501830820628\\
4.56647371162127	7.05003556849316\\
4.75641872780072	6.9498549648342\\
4.94581294727842	6.8499648618941\\
5.13764679461443	6.75484400126301\\
5.32857506891233	6.66017217034444\\
5.52174945208481	6.57017203054472\\
5.7136898788693	6.48074668064754\\
5.90767024896999	6.3958385200278\\
6.1001230486702	6.31160197483812\\
6.29442355134434	6.2316885493191\\
6.48695811802525	6.15245085342042\\
6.68093218000145	6.07728731836185\\
6.87293678801356	6.00353970156441\\
7.06851591409127	5.93353177792492\\
7.26130254641952	5.85753105437508\\
7.43572737797223	5.7875200213272\\
7.60781994410133	5.77121630793498\\
8.00440911944361	5.84219660718769\\
7.92686029242333	5.2629980303253\\
7.9372270171969	5.39970724286075\\
8.02552154000931	5.37883386070226\\
8.20957581178714	5.26782456957467\\
8.43177982371092	5.15593411420107\\
8.55113643318128	5.07232760774944\\
8.61286263549174	5.09503834546921\\
8.46884949266492	5.17011982726121\\
8.74490508154516	4.68524340285524\\
9.05255112269648	4.68289295298209\\
9.15627816924249	4.65337714762431\\
9.25692749337108	4.73235013726111\\
9.93917892212679	2.57369948903504\\
9.63598577101159	4.22534992046765\\
9.72050889327913	4.26865219101612\\
9.84415724124041	4.23201224999217\\
10.1676319214501	4.12849630081078\\
10.3190662474455	3.94275911962156\\
10.3578418444043	3.93569399270928\\
10.3201780162501	3.99409268311357\\
10.5719717482839	3.28208335301566\\
10.9176086065323	3.56736918929522\\
11.011803295089	3.59264366224538\\
11.1388280268103	3.56588540722763\\
11.4409947595568	3.50411598101987\\
11.6445085396767	3.35878112565283\\
11.7031973067782	3.33129204546273\\
11.7372202851503	3.40349256996292\\
15.6684270654531	-0.219336332244605\\
12.3333256329852	3.00652056225213\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.29910044977519	7.44626040585264\\
4.4828889039355	7.34015009236924\\
4.66923433485383	7.23859727415585\\
4.85524285333576	7.13722806335626\\
5.04366539687352	7.04041984634268\\
5.23141795461846	6.94395585676443\\
5.42141751580205	6.85199667672736\\
5.61043043777254	6.7605150438335\\
5.80150804442384	6.67342786678193\\
5.99131066168153	6.58692092319336\\
6.18298219410337	6.50464810235697\\
6.37311442513961	6.42305597294517\\
6.56502326757231	6.34553055601225\\
6.75522763713264	6.26837638286301\\
6.94577127019646	6.19499338717708\\
7.13445788460793	6.12622378850191\\
7.33734908360747	6.06070412663341\\
7.53209910517076	5.95402448873445\\
7.63119987521579	5.87991894453141\\
7.69119043897398	5.94875163278725\\
7.39047335591142	5.69855003255258\\
7.90986816114166	5.50615149744211\\
8.08969668548239	5.51281128976887\\
8.25165624286847	5.49919134593461\\
8.56365474017995	5.4611783908965\\
8.71683132451103	5.10672238708324\\
8.64151181776071	5.10139831302585\\
8.67621298649774	5.11834836454387\\
8.76467899737476	5.02341758478887\\
9.08288703646295	4.97380424926363\\
9.26637690563061	4.70278558984248\\
9.26359910992491	4.71770746364503\\
9.27015237948382	4.70325865563111\\
9.49342396767815	4.44142399979456\\
9.75993733755078	4.36267373017446\\
9.85040162361791	4.34780785507002\\
9.93730453742837	4.45182753453528\\
11.013327278154	3.2776614699331\\
10.3937182748543	3.92746535810355\\
10.4548315965099	3.96694859603241\\
10.5546263649538	3.91096276135846\\
10.8545781344303	3.78920004062891\\
11.0597904411552	3.67873292713226\\
11.131429645343	3.66238335623326\\
11.1871065831441	3.76113799895841\\
12.8644717518972	3.11843311719223\\
11.7568445621045	3.30779380652319\\
11.7943615459405	3.35077246560068\\
11.8498654763459	3.29956473799129\\
12.1069517388884	3.14771650641811\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.40395655830622	7.62787651331228\\
4.58680653288243	7.5251871721782\\
4.76950204314797	7.4225845788757\\
4.95457381954824	7.32433296710752\\
5.13918160122078	7.22632768244223\\
5.32602345844103	7.13265170370586\\
5.51210039291591	7.03935923117371\\
5.70025098064439	6.95032294026436\\
5.88735403514835	6.86178253534204\\
6.07636158939521	6.77738145294754\\
6.26407276480979	6.69355287746521\\
6.45347359027115	6.61368731462182\\
6.64130218767499	6.53461626990371\\
6.83125625803398	6.45945708104254\\
7.01969171169305	6.38291640170511\\
7.20252590321031	6.30983022926964\\
7.38339492007856	6.25978079516099\\
7.65008534207161	6.22192020119098\\
7.77532862490136	5.90093510530903\\
7.73069258727003	5.94568330247479\\
7.77538816443949	5.9357234752127\\
7.93758832153586	5.78011744528286\\
8.14845654141395	5.66008629348346\\
8.25864393462365	5.61938969128837\\
8.34774580776165	5.70789944841756\\
6.5397613174824	5.29220395234651\\
8.57111602257582	5.09718020666873\\
8.73563159385382	5.21002808071383\\
8.86418033291562	5.15588345061763\\
8.9748207648554	5.15992264509448\\
8.60570290168445	6.11886463209926\\
9.26080203982984	4.7323378598499\\
9.36965584463738	4.78514900119421\\
9.49700374256911	4.78158340755986\\
9.93391965689086	4.68430556283\\
9.92525194312221	4.37139645927529\\
9.94041297802392	4.39841243803492\\
9.94551347653401	4.34787888498271\\
10.2289477608592	4.08648207401616\\
10.4867351125893	4.04360882219167\\
10.5792724520374	4.03646772570484\\
10.6967764600774	4.1227847477167\\
11.5993452016808	3.90741254464751\\
11.1912401986777	3.65780853998591\\
11.2187029341622	3.68909042991524\\
11.2525786196775	3.62332440724972\\
11.5454403011767	3.41744939174769\\
11.8106332659728	3.41219389921338\\
11.9149406398911	3.40539024892034\\
12.034356365164	3.43347352504497\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.50881266683737	7.80949262077228\\
4.68828210434656	7.70587589271466\\
4.87008056760245	7.60640215703677\\
5.05159368072636	7.50708455496854\\
5.235316356544	7.41191641533931\\
5.41847065799045	7.31704269182385\\
5.60369541753136	7.22627756049817\\
5.78808070009625	7.13592378233376\\
5.97438332214486	7.04959304835489\\
6.15959213517487	6.96377070606811\\
6.34657261541268	6.88185952793256\\
6.53227053708871	6.80046477767643\\
6.71931889876328	6.72271639542169\\
6.90460139222966	6.64655446168318\\
7.09487812426369	6.57458640796949\\
7.28422080653089	6.49038306279563\\
7.43470930992372	6.41203214543547\\
7.56914512122162	6.43611228157258\\
7.19486899979629	7.50850219491727\\
7.69028248693574	5.98882062931514\\
7.85833308210518	6.04514906372491\\
8.00835595318509	6.01911406322537\\
8.30704833828175	5.92161917086707\\
8.35498808848964	5.65680218466959\\
8.35701566052992	5.68051072400866\\
8.36545809971619	5.65276121759711\\
8.50402351783853	5.40306057704408\\
8.71679799599873	5.34866600563821\\
8.95985675420076	5.38081047648565\\
9.02804866343329	5.21901278524235\\
9.06963767384537	5.28042086502719\\
9.15143726136559	5.07260440765696\\
9.42007036017834	4.88413454973648\\
9.48707204167206	4.86192473359148\\
9.50656955344931	4.95090837560102\\
9.47542740630316	4.13022103511551\\
9.95521711515761	4.42937352331491\\
10.0538430982895	4.45064800929144\\
10.1965670093973	4.45367370574142\\
10.6496953452555	4.33330305387395\\
10.6469825680621	4.06712848390917\\
10.6663169473253	4.08350692054471\\
10.6386333157718	4.03955232176614\\
10.9596972502595	3.690725046333\\
11.2393450567849	3.73506493812397\\
11.3370209172823	3.73937541975788\\
11.4766606595452	3.76467625997982\\
11.9105181701296	3.72313642469858\\
11.9927121589671	3.45201304906597\\
12.0117481096452	3.44733537009336\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.61128568199266	7.98698108942595\\
4.78990054917527	7.88648430061414\\
4.96838386682104	7.78606152750687\\
5.14904284220061	7.68960758702106\\
5.32930639623201	7.59336476257508\\
5.51162632879165	7.50107677314186\\
5.69329290587443	7.40911949838936\\
5.87688148295331	7.32106200644683\\
6.05957366589465	7.23343424801859\\
6.24403947068215	7.1496087578253\\
6.427366292144	7.06631319530252\\
6.61241465213039	6.98676178681115\\
6.79633424721355	6.9073809502864\\
6.98014928746349	6.83098324801374\\
7.16110296329449	6.76115854957915\\
7.36574389277307	6.69890279456702\\
7.56370916084662	6.54901875352324\\
7.58503496128921	6.48351835249097\\
7.59744971031378	6.52847373402721\\
7.64410150181147	6.3150906820428\\
7.89863855576487	6.19182801714108\\
8.03186201213249	6.15536109414032\\
8.16085890516268	6.2391605769942\\
7.54623750068657	4.41539637941039\\
8.35873101955735	5.70492887991607\\
8.47080344443794	5.74904564039208\\
8.64038234294126	5.71939058593644\\
8.83812951922851	5.495476120038\\
8.91230399167539	5.46991114114074\\
8.6900481504265	5.76481181730189\\
9.09498978802134	5.34303148319628\\
9.17021864055401	5.41397745650904\\
9.78213158274925	5.35057780171782\\
9.552016297395	4.85571806608409\\
9.57602790167812	4.90873127044514\\
9.6316195351263	4.86011075685485\\
9.90899387776016	4.6769024992493\\
10.1094292075878	4.53253761498971\\
10.1626108533706	4.52364248621956\\
10.1435700805438	4.61807674180988\\
10.3659897462564	3.79645842819262\\
10.6884857644831	4.10197164117649\\
10.7744588499615	4.1224311773508\\
10.9152720474504	4.10965933149859\\
11.3010181751996	3.9978525024445\\
11.3986754784115	3.7934954371487\\
11.4301934021444	3.79320007412405\\
11.3763276792177	3.83516097149154\\
11.7503375577692	3.09792362365992\\
12.0309201420027	3.440844310884\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.71375869714821	8.1644695580801\\
4.88928806271743	8.06312763161771\\
5.06695177802664	7.96557585818385\\
5.24437115222454	7.86815824776382\\
5.42382380325431	7.77453895996962\\
5.60278915769779	7.68117389412946\\
5.78367048385385	7.59157711466045\\
5.9638297498465	7.50233798698537\\
6.14577707799542	7.41680302509425\\
6.32679023948184	7.3317048817555\\
6.50942523452769	7.25018243276283\\
6.6908123598417	7.16931101947027\\
6.87433464212456	7.09228416405894\\
7.05762566397006	7.01320482054834\\
7.23221300522658	6.93467329213961\\
7.39747203769069	6.89121877603727\\
7.71315640860723	6.92481827316956\\
7.63062375611914	6.40664969476676\\
7.67553229540184	6.57107127122784\\
7.78053203920149	6.54386092768761\\
7.9974366501764	6.43159110255069\\
8.12653796634834	6.23642444911307\\
8.14180255577926	6.23877007326345\\
8.1228841324024	6.23802949874384\\
8.28816350235065	5.95589446632939\\
8.50723155772807	5.85446145772295\\
8.60318907950712	5.86342235066623\\
8.70609737473204	6.21062410258524\\
8.99857262938456	5.45739292838829\\
9.11743033359208	5.48078150765786\\
9.11449678588331	5.41521971678494\\
9.1377045482487	5.42235962031093\\
9.10163717883575	5.43228590419391\\
9.16052347984408	4.93429012481731\\
9.58486603190465	4.97016700812775\\
9.6976248569129	4.97722298415298\\
9.83290481555707	5.01762320656575\\
10.6415873515903	4.79516191931705\\
10.2090645668869	4.52089644063109\\
10.2477532718181	4.56273575390494\\
10.3230299112374	4.50039094909373\\
10.6429344516166	4.3266961336702\\
10.8233660024672	4.19365783308747\\
10.8774214144149	4.18985346455242\\
10.8649253403683	4.30725164586078\\
11.3894080999433	3.32007847176875\\
11.4614363476623	3.78872397519646\\
11.5261850147868	3.81503848825728\\
11.638024578456	3.76297828118259\\
11.9525553352564	3.64672200525172\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.8140514353853	8.33818167633693\\
4.98879784782132	8.23970211138458\\
5.16343106664578	8.14128633748818\\
5.34006707546838	8.04651215283697\\
5.51636266800546	7.95192061827234\\
5.69455983239115	7.86096203561828\\
5.87219365271154	7.77029102035473\\
6.05161482440264	7.68321023921124\\
6.23025745997912	7.59650748177027\\
6.41057268866084	7.51333328158782\\
6.5899611133727	7.43056527147296\\
6.77067610227614	7.35103154411485\\
6.94959951473452	7.2729719794311\\
7.13404550081893	7.20036250348118\\
7.32327003567885	7.11077997738714\\
7.45201755569311	7.01713091024224\\
7.53827758900757	7.05517708499835\\
7.2324657448582	7.0285464878744\\
7.66540052435084	6.69658698406938\\
7.84117429699948	6.68308078168295\\
8.00222295554665	6.69087641653519\\
8.809193106192	6.52892018641904\\
8.15644036123599	6.24117527716217\\
8.2445764858185	6.30506111148444\\
8.37480480580913	6.26479008524267\\
8.69251238775012	6.06670060530551\\
8.65310194935352	5.89636865851204\\
8.68555924258555	5.92969400076916\\
8.72323286300156	5.78527053602713\\
9.23861524933872	5.58045437091608\\
9.17681027870892	5.32433085242533\\
9.15896540065322	5.41984278503507\\
9.23415679751756	5.42985795469333\\
9.34102143869071	5.36707996084797\\
9.59107990689757	5.22935340859575\\
9.76498316434003	5.05912846288899\\
9.7998706623409	5.051728535969\\
9.76567929402044	5.09136290977377\\
9.94139057659877	4.6120460084115\\
10.2725048742641	4.62475695664499\\
10.3621158871504	4.62560035739521\\
10.4858529475232	4.70771284621751\\
11.3764113323418	4.21552519182822\\
10.9219472170162	4.18768757214699\\
10.9607230864775	4.21825159644257\\
11.0317231769409	4.14120975540223\\
11.363469736463	3.96249604282618\\
11.5634376819154	3.88090204631853\\
11.6338874473179	3.87786460288779\\
11.7146573355904	3.99925079340057\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.91434417362253	8.5118937945941\\
5.08625785844352	8.41263938238518\\
5.26013797179539	8.3168716448572\\
5.43380684005856	8.22122025459261\\
5.60935569497152	8.12906460350262\\
5.78448281288737	8.03713034179636\\
5.96138999744921	7.94866986550334\\
6.13767184121481	7.86052215542531\\
6.31562211925947	7.77579326920616\\
6.49273695932169	7.69146506359175\\
6.67146586556931	7.61055520359089\\
6.84949855757747	7.52978303800973\\
7.02748877027521	7.45113401590515\\
7.20057339772342	7.37940302087084\\
7.40155394095974	7.32512172941569\\
7.62584226546696	7.1301550738213\\
7.56815540465521	7.07549912701968\\
7.60170943705797	7.10453890964539\\
7.71602691044874	6.95926933523774\\
7.91512604812132	6.8235840286218\\
7.9961282252731	6.78277944314392\\
8.01063076975441	6.87928168908239\\
7.95358835766621	6.49051316904749\\
8.2769126667437	6.4129228380854\\
8.38989401071073	6.40143373368458\\
8.51659521601241	6.53390281096216\\
8.46649897312373	5.64780401311352\\
8.73105213997847	5.97288551143005\\
8.8209211579366	5.97558781392974\\
9.00845761069648	6.04672734377543\\
8.73340503255364	5.01041135937818\\
9.10422031695836	5.51804672501131\\
9.2637504572771	5.53389144976526\\
9.40192580051958	5.51485057641578\\
9.57555834879441	5.54321222856911\\
10.302151417351	5.30709281432234\\
9.83195001673341	5.04731468023278\\
9.88347809111335	5.09906495417257\\
9.98053782428095	5.06107856108039\\
10.3500017659534	4.90827939852969\\
10.4262691104081	4.66795594055825\\
10.4466135553939	4.68148515516567\\
10.408062392409	4.65084096912442\\
10.7253785637163	4.26927512533221\\
10.9901072894636	4.27218358576875\\
11.0719942731748	4.275055170783\\
11.2054908844612	4.36218899592436\\
11.9378755610615	4.0318930071084\\
11.6848606040821	3.88322834008893\\
11.7114292290407	3.9037704586074\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.01263105709498	8.68213167048581\\
5.18382353233798	8.58551706356228\\
5.35491772213975	8.48895792524929\\
5.52786442410924	8.39575745728161\\
5.70051543711626	8.30271633599663\\
5.87493218443471	8.21302897432443\\
6.04885872453233	8.12359365053989\\
6.22445362629087	8.03748032550407\\
6.39937640968415	7.95169674882781\\
6.57584769586491	7.86915160081227\\
6.7513534398649	7.78709016015867\\
6.92876211080394	7.70869869635921\\
7.10705876993412	7.62850957775456\\
7.27642931378849	7.54488840295315\\
7.424111269212	7.50014305693702\\
7.69428976547522	7.63119695546371\\
7.48219524640777	7.02168721224742\\
7.67281285893659	7.19020239308523\\
7.80451381862423	7.16394815102161\\
8.05985547976887	7.07668833330178\\
8.08334025183483	6.79470425530446\\
8.08144869458611	6.86071464500477\\
8.1385947358435	6.81967828986439\\
8.36735767252933	6.64799103113084\\
8.45932915765629	6.46332861757672\\
8.47984803577487	6.48605094844625\\
8.45038194631069	6.44088788517328\\
8.71594242290077	6.17199497015517\\
8.88050905610043	6.04703972978216\\
8.9197040234519	6.06134300608388\\
8.83118402107096	6.06104021981687\\
9.0744477455006	5.75095810835479\\
9.30825271416886	5.69233320460524\\
9.4382898844771	5.63111089004622\\
9.51581077515122	5.63849813617623\\
9.46497789827454	5.76981622112756\\
9.53455344799747	5.18808124517285\\
9.91383239611037	5.17761842112627\\
9.99736008043005	5.16438583253339\\
10.0693732217656	5.25676870576997\\
10.2538001254234	3.93722577012197\\
10.4685576831951	4.69470990479216\\
10.5429955888593	4.72277236358273\\
10.6787043293671	4.70938888639917\\
11.1239021927301	4.52698679256989\\
11.1261497046581	4.30669662744859\\
11.1491000621037	4.32156323080148\\
11.094948210164	4.26861013706453\\
11.4968876300102	3.87707541204319\\
11.7402918449043	3.93804276503796\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.11091794056745	8.85236954637773\\
5.2794963432602	8.75504076020308\\
5.44989505436902	8.66093523578524\\
5.62010957537975	8.56693143334006\\
5.79206976959997	8.47616035132777\\
5.9636619734971	8.38558352456001\\
6.13691384232947	8.29822305396406\\
6.30961748246484	8.21113881855579\\
6.48388887244825	8.12723688906549\\
6.65747779293238	8.04366134479013\\
6.83241492351636	7.96302553603211\\
7.00571326054705	7.88344408443691\\
7.18361467554183	7.81006622764297\\
7.37270316053393	7.72073755073651\\
7.4909735223803	7.6071796758391\\
7.5454654758483	7.63801901879713\\
7.42401034822228	7.58788585793875\\
7.69027991500257	7.34911467567765\\
7.85756158658711	7.30036158054669\\
7.99591445281294	7.32931748272791\\
5.23832213142867	7.93933197021266\\
8.07703010512646	6.92547498759661\\
8.2124145089494	6.94904071684097\\
8.37671520718947	6.96481955498155\\
9.06238345883003	6.28248424007252\\
8.50136660265075	6.50603603182811\\
8.58646748824506	6.54103548850993\\
8.73508944521733	6.51072218892618\\
9.21335660574328	6.17399885184791\\
8.95064212460703	6.07275392191708\\
9.00471133843327	6.11315088430828\\
9.12202535987441	6.04368523005121\\
9.42268087593396	5.92787558551834\\
9.55852251842614	5.70714253016475\\
9.53805570673619	5.65761915721343\\
9.5497004408602	5.68047248530508\\
9.5920939647853	5.6032585853764\\
9.95708863006843	5.51482001676415\\
10.0784718758812	5.19219806349989\\
10.08404270141	5.22037636674572\\
10.0974057058526	5.18581194085796\\
10.3745151719484	4.91714531782685\\
10.5872325873906	4.79115084267154\\
10.6403110153995	4.78958785376981\\
10.6176902930579	4.90402543704034\\
10.9539331334177	4.02821306702809\\
11.1769650873681	4.33689333936849\\
11.2488617747673	4.35420515836547\\
11.3976368184968	4.34216821863571\\
11.8249313583654	4.16661588277068\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.2073503545404	9.01939538687555\\
5.37526125233936	8.92451244710658\\
5.54308612112014	8.8296781205395\\
5.71263183621915	8.7379557863203\\
5.88191865981619	8.6463735084548\\
6.05285126343826	8.55790100375369\\
6.2233544700215	8.46965081174131\\
6.3954187267513	8.38448369681342\\
6.56687964225997	8.2996142544685\\
6.73983549406681	8.21783282789717\\
6.91229710499994	8.13624564950098\\
7.08521676040253	8.05644192408726\\
7.25230956652906	7.98180898285392\\
7.44230730661895	7.93170476412602\\
7.71692483278284	7.72373813938197\\
7.5788081668409	7.65600503371273\\
7.63670651767874	7.69225650842945\\
7.76467716666996	7.58745957619399\\
7.95921641017743	7.438072033748\\
8.00008692238055	7.38468432797499\\
8.00209089517948	7.439862748866\\
8.05936951840174	7.19490012273496\\
8.26832430628479	7.06199876357078\\
8.33946044565861	7.05133855236461\\
8.30249675959865	7.15800889788594\\
8.36396266712996	6.70227143955313\\
8.63375188250058	6.6366327075245\\
8.71678304910597	6.62802342352109\\
8.73877056383402	6.78322099067657\\
8.72861126481487	6.14384087753979\\
9.04548913897041	6.19674311975546\\
9.14545147890542	6.1888005431297\\
9.29065864375594	6.28094516149809\\
10.6131200610111	5.05545395512038\\
9.52210430854297	5.60723701440523\\
9.59479956348461	5.73665185254685\\
9.69047563978759	5.689157385916\\
9.77932879539887	5.70205359914265\\
8.74542637301338	5.58386443876351\\
10.0884325353817	5.24865416162477\\
10.1797414022584	5.27974213186532\\
10.3051157331353	5.30853077757869\\
11.02014352694	5.00543119864776\\
10.6839186333716	4.79285305640343\\
10.717283873703	4.82642314822046\\
10.7869659905664	4.75432001249391\\
11.1394063247378	4.54343620260775\\
11.2925091683241	4.41068902839864\\
11.3376011186677	4.41559003172142\\
11.2742033753362	4.53608587156956\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.30378276851336	9.18642122737309\\
5.46927034550033	9.09087693025289\\
5.6364500863664	8.99832540355956\\
5.80346800858199	8.90586346054518\\
5.97211310659717	8.81640381285604\\
6.14043465530122	8.7271157839358\\
6.31030882949677	8.64081843250966\\
6.47970311053757	8.55476532050027\\
6.65056370682589	8.47165816155431\\
6.82072040975029	8.38889147847892\\
6.99247257941391	8.30940678847619\\
7.16526144743975	8.22899033864164\\
7.33219094209562	8.14357019644916\\
7.46961227019026	8.09000696352704\\
7.66290703980587	8.21834798040878\\
7.39320395990761	7.67752690366656\\
7.69641178718762	7.79506714026879\\
7.83214641617039	7.76785401105482\\
8.08863645196294	7.74006719539587\\
8.06927829734235	7.34120412348757\\
8.08627230570183	7.47532592554023\\
8.18379629197553	7.44613410094092\\
8.44379152674263	7.27417999478783\\
8.39256853353484	7.06771096720049\\
8.41253665656635	7.12122332540834\\
8.47969314854335	7.05569503958302\\
8.7634910171914	6.85927699438392\\
8.7746698023401	6.65814670752792\\
8.79123064538557	6.69682839760254\\
8.81955105827757	6.62482649013614\\
9.10665502762272	6.41998453239079\\
9.21062126047278	6.24705761128611\\
9.23627118231185	6.26138140524565\\
9.18149357131252	6.23807823791729\\
9.35361833745078	5.83873144976781\\
9.554337162203	5.8325742081167\\
9.80812006141241	5.95159440381956\\
9.83058077328439	5.74288901084463\\
9.88443958040563	5.79203860436189\\
10.035120931713	5.56749804371307\\
10.2344597647813	5.34898426109294\\
10.2692650401994	5.34491320861329\\
10.2308986973207	5.38798958511436\\
10.4280803297278	4.84643967987435\\
10.7437024492823	4.87741039691042\\
10.8196285967278	4.88320915083496\\
10.93843099247	4.98671178629861\\
11.7069762249285	4.27512466131655\\
11.3751087766703	4.41641109685448\\
11.4163768945379	4.43961108679971\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.398493175094	9.35046446357624\\
5.56336032821773	9.25719567844801\\
5.72815163841635	9.16396979924536\\
5.89454762495617	9.07363920582011\\
6.06071533094828	8.98343253930302\\
6.22842224316637	8.89612076774815\\
6.39574969243394	8.80900644556478\\
6.56454346615526	8.72476970291514\\
6.7328277629933	8.64078998646043\\
6.902457593018	8.55954922928258\\
7.07088494215546	8.47891380961966\\
7.24234106544255	8.40377590719895\\
7.42595108577264	8.31869513895793\\
7.55095371473041	8.19329059493732\\
7.58923035020262	8.21053281362436\\
7.52736897518579	8.19054707736415\\
7.7309414195269	7.97402260706866\\
7.8952167983298	7.89217766625364\\
7.99694816748688	7.90667304077068\\
7.62627978422087	8.10652558409153\\
8.079761777438	7.58122284059712\\
8.23172371394983	7.5838617813167\\
8.39603051827725	7.64877741023515\\
7.94643357497598	6.61784840850761\\
8.43130374213041	7.1858820151807\\
8.53974841990154	7.19495831988326\\
8.70489941251844	7.25439899011874\\
8.73370587225598	6.05398568594734\\
8.8121282824938	6.74001927885397\\
8.90824749972551	6.75388883318858\\
9.06550627204906	6.77493145611126\\
9.73233071175963	6.00849004829476\\
9.26144644114044	6.27282581669731\\
9.32933464436667	6.30609084894374\\
9.48801422378883	6.25962542042321\\
9.66738157163667	5.94967415599294\\
9.71833001793368	5.9623983685411\\
9.63545115791486	5.8952558157383\\
9.90533105191584	5.86911396131666\\
9.98168077360612	5.9563149992211\\
11.0703204102342	5.58168393536873\\
10.3016626295587	5.34212536055197\\
10.3503324512439	5.38864530634424\\
10.4472033470764	5.34976605786514\\
10.840618365704	5.14065906814578\\
10.8715476134052	4.91618849050142\\
10.8924075425173	4.93387968387749\\
10.8539831553286	4.87562602477176\\
11.2237871459035	4.51243752924497\\
11.4500400235823	4.48937055669314\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.49320358167459	9.51450769977934\\
5.65581508299662	9.42062390571708\\
5.82000558177187	9.32952973872138\\
5.98405294916018	9.2385149820636\\
6.14962229789519	9.15029925245464\\
6.31490537221238	9.06223606712631\\
6.48164517102295	8.97696295215119\\
6.64795517232045	8.89190877086913\\
6.81565641996685	8.80964029099422\\
6.98292992464349	8.72759488806584\\
7.15113807660445	8.64750397723632\\
7.31473865604031	8.57014147055243\\
7.49208142156364	8.51499678029555\\
7.78385259066231	8.35592668322633\\
7.61704144083053	8.22498211054076\\
7.68464329005681	8.28016832721145\\
7.80842983692529	8.2017675934112\\
8.03487177597297	8.04764101217751\\
8.03101241545646	7.94437635651133\\
8.05685075809005	7.99153656254004\\
8.12551638951481	7.83844883901877\\
8.29415784179012	7.69605687471099\\
8.34424747656634	7.69432075645329\\
8.28535800435211	7.7350156496412\\
8.42952276512288	7.41210070861477\\
8.5969862344594	7.28008309253692\\
8.63927572401354	7.2872884195078\\
8.56643886704486	7.31442629479726\\
8.75848190848101	6.95481598926577\\
8.96761775015962	6.84005696501856\\
9.01835898566206	6.8360332526884\\
8.96411518791519	6.90765292136913\\
9.12133186393162	6.44593718687823\\
9.36881051647025	6.38323982858303\\
9.44229657869835	6.39364501531617\\
9.39515665983122	6.70916907746499\\
9.76784444670231	5.98183698544928\\
9.91238879036517	5.98079472216553\\
9.91993187239895	5.92231021496269\\
9.93595430333325	5.93915235815017\\
9.88819992121314	5.91821790633822\\
10.0598398424373	5.50632578504544\\
10.3766145471926	5.45762889901452\\
10.4516524635593	5.45580710174776\\
10.5101304792417	5.57110101224689\\
10.721675554146	4.47469624086981\\
10.916615792922	4.95201367327923\\
10.9837462610486	4.97253533154428\\
11.1320866906859	4.97865752268336\\
11.6558667628815	4.68872827228349\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.58630872712671	9.67577054214859\\
5.74834136973149	9.58401164519899\\
5.91030671747909	9.49229085724409\\
6.07377359488083	9.4032736857172\\
6.23703788385983	9.31436683371621\\
6.40174619649976	9.22816461954002\\
6.56611819863644	9.14213858906141\\
6.73186912163639	9.05879801612043\\
6.89712489816043	8.97570017353121\\
7.06375526272569	8.89544291034077\\
7.23087126292451	8.81497849950266\\
7.39589616175112	8.73136202711166\\
7.53444722243547	8.66656694452405\\
7.70524005053452	8.74414837441305\\
7.31388912063115	8.30711637918073\\
7.73434098818172	8.38826954942289\\
7.8666567416798	8.3583563702077\\
8.07221540071817	8.38555452501592\\
8.03318822809913	7.75121010995741\\
8.11883260358789	8.05308247792849\\
8.23514964790092	8.03590528612807\\
8.47205958002247	7.89700490536303\\
8.38262737530851	7.70434194721741\\
8.41374925106657	7.77142676467376\\
8.52355886171922	7.71969752330859\\
8.86499477306678	7.41873089446041\\
8.67088600314948	7.2955854641957\\
8.71587495322273	7.34082857155664\\
8.82350502734366	7.28022140004801\\
9.20570886168927	7.05321564720659\\
9.05882077549548	6.84228008010339\\
9.09373742941978	6.89055641235857\\
9.17933427614346	6.83087312024251\\
9.54011928241147	6.60406219281332\\
9.48669651626433	6.41902996531051\\
9.51793534483504	6.45230552140801\\
9.58000129373431	6.3294495555002\\
10.0734764052788	6.09824979461795\\
9.96628107451717	5.86071948152772\\
9.96074400528396	5.94497851134174\\
10.032373897718	5.94514548792995\\
10.1495530709786	5.88999603537405\\
10.4807950420675	5.73592121390705\\
10.5095020878598	5.48355186213378\\
10.5226993906624	5.51101219192719\\
10.533865856291	5.45716610857998\\
10.8578682822362	5.16801262454882\\
11.0263848650156	5.02673442851823\\
11.065782394583	5.03355455738461\\
10.9817595962695	5.11117458352237\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.67941387257878	9.83703338451744\\
5.83933924143357	9.74470042975991\\
6.00074304020796	9.65497689950711\\
6.16201946234212	9.56532417731431\\
6.3247239511784	9.47829001854422\\
6.48717348173333	9.39139221986997\\
6.65099374538979	9.30710740839138\\
6.8144383017576	9.22301743720987\\
6.97918144379887	9.14148302396248\\
7.1431790937279	9.06027927930827\\
7.30903370467487	8.98312603749549\\
7.4827857386003	8.9018708782983\\
7.625156069089	8.78349282790827\\
7.66497872129052	8.77603284964148\\
7.62026954315678	8.8001955551515\\
7.77511009291009	8.58161107023984\\
7.94314808844112	8.47262235177613\\
8.01079084336745	8.46737166544338\\
7.91228704859537	8.55302112871945\\
8.10602735453938	8.20625919836308\\
8.29487874429931	8.17028507314329\\
8.45393108337924	8.19794750358422\\
7.70388436669482	7.55919384023307\\
8.43565244232271	7.85251801551168\\
8.53428365359872	7.8625644064707\\
8.64744151568956	8.03401418347781\\
8.40749851626251	7.32188241251562\\
8.74964608714925	7.41967646633153\\
8.84448677646187	7.41532079955752\\
8.95555253216496	7.54283264035252\\
8.68781215390136	6.7861822445068\\
9.12251043228103	6.95903746589515\\
9.21314752670421	6.95384623826627\\
9.32359777574236	7.05483581932179\\
9.24196469624882	6.19214094336151\\
9.55819033527403	6.49688031129198\\
9.63681541829988	6.50066408598866\\
9.79494367979821	6.61221496934406\\
9.58015497005024	5.68733376895296\\
9.9198562778723	6.03251713100917\\
10.0669946880885	6.0493410292213\\
10.1890264555595	6.03023947569156\\
10.3282929158344	6.11447429204768\\
10.1571118324172	4.60864249135823\\
10.5368989156139	5.54024224289501\\
10.6103149720522	5.56148777241835\\
10.7378206561906	5.60971196873523\\
11.4950174809533	4.99005250080977\\
11.0993968497527	5.03791916677036\\
11.1399081883995	5.06514297509776\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.77101732213655	9.99569521330015\\
5.93040076008041	9.90535315447684\\
6.08972413953487	9.81504513814319\\
6.2504569410734	9.7272701784233\\
6.4110089265453	9.63959396273894\\
6.57291947865984	9.55445266666801\\
6.73452862285864	9.46946960887125\\
6.89744048911288	9.38701531180484\\
7.05998047348659	9.3047615559424\\
7.22366114788783	9.22468106333253\\
7.38478046774304	9.14567183504508\\
7.55227489609124	9.08093197422632\\
7.79717887895989	8.97482328524483\\
7.69933877736156	8.77892341004451\\
7.74980878374043	8.86231413602293\\
7.85739199444584	8.79916873385699\\
8.10801409233383	8.65766284870125\\
8.05690822958075	8.4848759305622\\
8.09239030864881	8.54307648110042\\
8.17236398370645	8.45675596295735\\
8.37834747485593	8.3293907192173\\
8.45090858641608	8.27785821221876\\
8.43635127649697	8.36504584754004\\
8.49325490266027	8.06555843658452\\
8.58044019488274	7.92217025490143\\
8.60006947735998	7.95117292661111\\
8.56644779945933	7.88492067655554\\
8.80656010078943	7.62653438769928\\
8.90201094947525	7.47164896176568\\
8.92050167864802	7.49366300209962\\
8.8919755814834	7.4498963332643\\
9.14682348200419	7.1988183124171\\
9.28267065520948	7.00811720987044\\
9.2986880796205	7.02468801806033\\
9.27701955269976	6.99557300466449\\
9.55462935449786	6.71312285026356\\
9.6934637532216	6.55301254558496\\
9.72071895434326	6.57256275300832\\
9.6599388348957	6.5287755306886\\
9.91018596767817	6.24786558545349\\
10.1018635810467	6.18374938087757\\
10.2191796453345	6.13808582608222\\
10.2666257288021	6.14954852161607\\
10.1997602070283	6.18030137005957\\
10.4618471783772	5.81692773086518\\
10.6629724009279	5.61599953990641\\
10.6898707400562	5.62147011900777\\
10.6368367632186	5.63205040313465\\
10.9181338665549	5.14331455046299\\
11.1715506437515	5.11535271404986\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.86262077169424	10.1543570420825\\
6.02002904339563	10.0634773340424\\
6.17882586557782	9.97504626147667\\
6.33750870258891	9.88667866517324\\
6.49753533178159	9.80076852481558\\
6.65733383942824	9.71498088048092\\
6.81842521982019	9.63164571369712\\
6.97916863532695	9.54848800897914\\
7.14116174959534	9.46782530163576\\
7.30313071899557	9.38726231265643\\
7.46524415285405	9.30632540527099\\
7.61120057238104	9.23311381402056\\
7.77930595456685	9.25068100005017\\
6.95466389479762	8.79862539029323\\
7.78433317282174	8.96758751591191\\
7.91893289013586	8.94089070043248\\
8.08481512070359	8.97078220026467\\
7.64864817226602	8.11292809298156\\
8.13210515561604	8.61987331978745\\
8.25162088541648	8.60108955841233\\
8.42303166363911	8.57952296957773\\
8.56781316091696	8.27878344620708\\
8.52925599292392	8.4093215614999\\
8.64728698183009	8.38657048784635\\
8.83627527439827	7.86189853430425\\
8.62389277117858	7.9723848852822\\
8.69165160382283	7.99793280632959\\
8.85635340346588	7.97173342665757\\
9.26922967304929	7.36781313179993\\
8.94055746424401	7.51178767207161\\
9.01345183281874	7.54161570080674\\
9.14886271030546	7.52080894875544\\
9.93009925753655	7.08183330226147\\
9.31454506345233	7.03968039945199\\
9.38931453032126	7.0751383400015\\
9.51379505736168	7.06938313306434\\
10.2209796354316	6.52224299495145\\
9.74675222835386	6.5882463411624\\
9.81079084552617	6.62019305547587\\
9.95606227111577	6.57144685971104\\
10.2713393831563	6.35081925619952\\
10.294256673377	6.18502029516638\\
10.2789796283034	6.15998156657388\\
10.2878068928923	6.17720779673909\\
10.3531934719802	6.15350874747085\\
11.6771231564102	5.97046072466154\\
10.7154042574894	5.62684718159007\\
10.7661671873689	5.66683369387017\\
10.8832887896499	5.64429891563325\\
11.3722124252014	5.33123898466469\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.95281493741259	10.3105779196532\\
6.10971427369732	10.2215692212455\\
6.26655972614529	10.1325910910256\\
6.42473192207681	10.0459934002779\\
6.58274187030409	9.95948453673639\\
6.7420333401233	9.8753587706287\\
6.9010556789334	9.79137550928417\\
7.06130784231263	9.7097571254174\\
7.22111037500544	9.62834542498818\\
7.38223610718831	9.54984142225181\\
7.54665703064412	9.47027988133236\\
7.70090159398281	9.37034217471446\\
7.7678129519138	9.33026555978022\\
7.74231574017645	9.41171285713234\\
7.81682761308136	9.17531715466212\\
8.00057369364791	9.057591100617\\
8.05630494086969	9.03567035466337\\
8.01711018238945	9.10286681136105\\
8.13423354160085	8.82179918144572\\
8.33504290964188	8.71046733400927\\
8.40945692299518	8.67972555939839\\
8.4219193510482	8.86119157586712\\
8.50658594233956	8.49211767202936\\
8.61465209864996	8.57132644046186\\
8.59732588728847	8.9436166357948\\
8.49864525828083	8.10507496808836\\
8.73673011338335	8.08150084821488\\
8.80745432068729	8.08622569202243\\
8.75006472432037	8.25082761363112\\
8.80495573109549	7.66637691383453\\
9.05869629936539	7.62882234598975\\
9.12986004983827	7.61914002096865\\
9.12756167625625	7.73474195037915\\
9.12106184261672	7.25249819923705\\
9.44290371281329	7.15563010588205\\
9.49636252787662	7.13928222084311\\
9.48460827849894	7.22017653511363\\
9.57977724675907	6.74471655515941\\
9.85513807584216	6.69559480174786\\
9.92822487297734	6.69641789783419\\
9.9788618997802	6.89591610496248\\
10.2766618279723	5.90583360152475\\
10.2683976153867	6.13803736644858\\
10.3795798958706	6.31804517997655\\
10.4070956751243	6.17780969669244\\
10.4581140662738	6.19797567446178\\
10.5237396543119	5.84838267998272\\
10.7959912531967	5.72558049611776\\
10.8476051255739	5.73126464542755\\
10.823205978922	5.85124685312943\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.04300910313098	10.4667987972235\\
6.19805154356381	10.3772850025048\\
6.35440179251986	10.2900756140429\\
6.51064952648585	10.2029234065873\\
6.66816506711877	10.1180840487585\\
6.82547523472217	10.0333552709939\\
6.98400803696578	9.95093762945443\\
7.14224460515343	9.86867797441317\\
7.30163657099886	9.78862183329794\\
7.45990777183774	9.7089531504188\\
7.62080440722536	9.63652349347957\\
7.81594857472406	9.55175600311386\\
7.84360111721761	9.34224316646992\\
7.83921733719932	9.43095451316403\\
7.91687876608329	9.38231195236176\\
8.14395354324851	9.2574518166631\\
8.10956833227906	9.0404975515546\\
8.13437623313523	9.11789874264547\\
8.21612813551077	9.06253938729618\\
8.49220632606028	8.93543803430163\\
8.48004292615427	8.69170809355463\\
8.51772719780758	8.73959251597098\\
8.53728413894796	8.66889439605394\\
8.60165119345348	8.6271305147218\\
8.59442550199452	8.66876647614507\\
8.58208847554021	8.52873840588055\\
8.87190562350239	8.25580523030697\\
8.84741951527444	8.11120369089296\\
8.86743462037791	8.14828345175682\\
8.91663383911532	8.05334104643289\\
9.18449024269392	7.81791805480208\\
9.180405978756	7.64223242667363\\
9.19187609317004	7.68088387401854\\
9.2301514926245	7.62522414604147\\
9.58603776168985	7.46254493658061\\
9.54979832505149	7.14075005108143\\
9.57228726614817	7.19584138704242\\
9.63574420890287	7.15197451698594\\
10.0075400926933	6.94267769033827\\
9.97933242327846	6.72033817958616\\
10.0054249454476	6.7511265597957\\
10.0288892893262	6.64292434459913\\
10.240100229574	6.26442050303501\\
10.2802730297167	6.31028962254957\\
10.2498350565076	6.20347916801481\\
10.5298992326203	6.26583641122791\\
10.6560237912529	6.3033034757101\\
11.0560033941933	5.94340907283968\\
10.886282875742	5.74246137724733\\
10.9096620136467	5.77288955200736\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.13187688405949	10.6207223089475\\
6.28644002407206	10.5329717209282\\
6.44095458694396	10.4452487117677\\
6.59672132669786	10.359768893793\\
6.75234180107371	10.2743693432194\\
6.9091739907449	10.1912159204309\\
7.0657614009168	10.1081917749242\\
7.22351722028278	10.0274193229625\\
7.38104933359381	9.94679934836705\\
7.53948265811269	9.86748054677982\\
7.69104959294015	9.79039771207252\\
7.85384502191831	9.75725788449241\\
9.16078388648196	9.56517785740694\\
7.84642172391333	9.51809986068674\\
7.98989985294621	9.51382755179628\\
8.13978062245162	9.51563398313797\\
6.57858535881702	7.9972192201158\\
8.15644341362471	9.20215693438458\\
8.27822800304057	9.18702029715511\\
8.4098663635283	9.2206059828917\\
7.36990446368495	8.09201663532613\\
8.55686255149663	8.79346063550674\\
8.67720978938588	8.72694164765737\\
8.64685043191555	8.63952906054698\\
8.63138375467756	8.67922117323725\\
8.67629715011824	8.66876811124756\\
8.86289208167048	8.70336324620567\\
8.76210229819332	7.8392496980908\\
8.89704087120381	8.19632623107332\\
8.98520520618587	8.20702243953642\\
9.18870559749125	8.26819286457997\\
9.16597633122959	7.24185158931462\\
9.20818666602951	7.72710746586446\\
9.30031914680743	7.73119079514432\\
9.40870106486134	7.77243677274129\\
8.57126033269571	7.08987910598448\\
9.58946227121285	7.2560928728345\\
9.67606696192787	7.25090060888129\\
9.76301671333125	7.32359727932137\\
9.64459278583748	6.41174832840971\\
10.0357381538112	6.78852725885857\\
10.1131992905262	6.80367339491387\\
10.3672769330072	6.90607364217205\\
10.3106523563787	6.35234915277474\\
10.419940579331	6.42061416100767\\
10.5013737420189	6.36460724753304\\
10.5896612694624	6.41579141927421\\
10.5123825483204	6.60968765314378\\
10.6062848215689	5.66081735491017\\
10.9323266097696	5.81454890910002\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.22074466498779	10.7746458206713\\
6.37355732322059	10.6864193913043\\
6.52760491471358	10.6003673668937\\
6.68155988152334	10.5143670833485\\
6.8367138544051	10.4305492760439\\
6.99168241240406	10.3468316758791\\
7.1478092653589	10.2652934772657\\
7.30364331789893	10.1839022581183\\
7.46061512821517	10.1048233298585\\
7.61839274907903	10.0256662214141\\
7.77460280271686	9.94001401153407\\
7.88192840899192	9.87541109160501\\
7.93023258100742	9.98474219058065\\
7.84559101828112	9.76053373923337\\
8.0648174221513	9.6412114736485\\
8.13736119347399	9.60014885112556\\
8.12972253222324	9.68892688302267\\
8.16548303519792	9.42896210880519\\
8.36351432158024	9.2872993929368\\
8.39689771781087	9.26190460785792\\
8.38149903362169	9.30367791688075\\
8.51904563784442	9.04587513942841\\
8.90131646847542	8.81470644662034\\
8.68575240883329	8.49720188420825\\
8.59882791208557	8.74885413666771\\
8.73871564548164	8.72644989350954\\
8.77827261700437	8.73476867778386\\
8.68463636332269	8.74933735572753\\
8.88800122460478	8.37436892326667\\
9.02743451738485	8.27961626259481\\
9.07059940541289	8.30179902347777\\
8.94040785681226	8.30786365225642\\
9.16318747242245	7.92138038689292\\
9.36605811981912	7.81442175938488\\
9.3921383558737	7.80030958432437\\
9.37379028397725	7.82738878433902\\
9.57023922389063	7.5654296142116\\
9.75793074115727	7.29380185435028\\
9.76179316067491	7.30689839334037\\
9.76058046737746	7.29079830334666\\
10.0171868708261	7.0174309188262\\
10.1617026293854	6.85912173589543\\
10.19937758479	6.88466577289227\\
10.0858395573498	6.78804326688395\\
10.4792650174573	6.52923889845984\\
10.5817504012318	6.43860305643054\\
10.5870929509853	6.42723767765815\\
10.5846127456438	6.43743783878946\\
10.6197319323629	6.31430937863996\\
10.9741289864383	6.05356487619628\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.30836078702984	10.9264013956105\\
6.46072088763254	10.8398407861429\\
6.61303700198265	10.7533051666438\\
6.76653774846204	10.6688887409637\\
6.9199060357015	10.5845451588739\\
7.07442262574803	10.5023242297361\\
7.22872022329391	10.4202204945398\\
7.38412343712055	10.340215333559\\
7.53904424666687	10.2603974871268\\
7.69532873585226	10.1841592335431\\
7.86277987876733	10.105168213644\\
7.98753003475003	9.95355577142037\\
7.96155336976753	9.97750445262189\\
7.99090928119721	9.96178965698733\\
8.16881602648485	9.83481491946221\\
8.22009646981806	9.61777315511438\\
8.20837705494962	9.69155968601074\\
8.27188953537014	9.65289669750768\\
8.5371448142675	9.52082695719724\\
8.43621539570461	9.24692428417675\\
8.47546091460839	9.33052250225234\\
8.55610674740762	9.30050126110187\\
8.88988019780074	9.4485125253911\\
7.73613359319254	8.36290259397835\\
8.41508796291336	8.90513115439075\\
9.04743732981423	8.93358831083237\\
8.80992750528523	8.74419662302752\\
8.86072201035032	8.78029465491517\\
8.97847458999143	8.70090352148082\\
9.23665223036988	8.34437152603324\\
9.09937827762978	8.31376169091613\\
9.13891486527714	8.34121572382284\\
9.26159857877039	8.24815017983131\\
9.57735895635179	7.98939860680793\\
9.41832137621835	7.7923295791554\\
9.45909438459418	7.85545476762449\\
9.53383291020195	7.84076064498377\\
10.48797421326	8.35687454454709\\
9.76566271832083	7.31970876601459\\
9.8503289717445	7.35793119533419\\
9.955540174137	7.36468854637666\\
10.7286749383741	6.84188062162339\\
10.2344289109679	6.90387934541239\\
10.297741208166	6.92954233108971\\
10.4674198760511	6.8647256384417\\
10.8116084402816	6.41381089532777\\
10.5931163465421	6.41700961795831\\
10.6371605942686	6.47663141381699\\
10.7220669620485	6.45283502253837\\
10.8910243996017	6.48503665153648\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.3959769090719	11.0781569705494\\
6.54668271310304	10.9911469340247\\
6.69855739169053	10.9061936066346\\
6.85034802941934	10.8212872885681\\
7.00327511569604	10.73844534798\\
7.15603369835608	10.6556946413093\\
7.30989249980201	10.5750094301988\\
7.46352102660368	10.4944534746353\\
7.61817684389068	10.4157381381148\\
7.77065360619542	10.337570946488\\
7.92713188788462	10.2757127818171\\
8.22967277329758	10.1902636430749\\
7.94085144368312	10.0066044149502\\
8.07560103366394	10.0737165310125\\
8.2091905966407	10.0440533914725\\
9.19387629929805	9.9650052041985\\
8.20723763219067	9.76431152784818\\
8.33898453516954	9.76975286402428\\
8.46535909400345	9.79495872698296\\
7.58365353092688	9.61226582744748\\
8.49761056402905	9.42081972035805\\
8.59674692057798	9.38814795567847\\
8.64330387950939	9.43401666982749\\
8.45519839282104	9.38379565357682\\
8.46448080389512	9.09792776427707\\
8.58964797197905	9.21025928955553\\
8.59860831854444	8.81687261927553\\
8.90120268138759	8.85509358511124\\
8.99386541164471	8.85486395540232\\
9.13663204188519	9.06849649481563\\
8.95622670202567	8.33680472630428\\
9.17457442531149	8.40868304695713\\
9.26018562616748	8.42345001270437\\
9.4406232122134	8.65017862798002\\
9.04063022431206	7.67631404124535\\
9.4910946628959	7.95051414639589\\
9.56413176064076	7.90068113137602\\
9.59525963672264	7.95273965209015\\
9.58322423580115	7.65620980320641\\
9.91009414918664	7.43311281102655\\
9.9466873415218	7.41086058856443\\
9.94074286773879	7.46098567673922\\
10.0722909511323	7.04670113757038\\
10.3497072559526	7.00162504086488\\
10.4219529343966	7.00544189435337\\
10.3908096334703	7.24670300743226\\
10.4318237678897	6.49064326756422\\
10.6247554014268	6.56168464408564\\
10.7550069587636	6.58441757834319\\
10.8428914413472	6.58555591257226\\
};
\end{axis}
\end{tikzpicture}%

==> Images/Recursion3.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.311882983263672,
xmax=14.2688941128508,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=11.5,
hide axis
]
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.5	2.88444402957535e-16\\
2	-1.69534669493408e-15\\
2.4	4.61511044732061e-15\\
2.79999999999998	4.80715789826219e-15\\
3.14999999999999	-4.29661975238835e-14\\
3.50000000000007	1.15849828707593e-14\\
3.81818181818177	1.48688184207542e-13\\
4.13636363636309	-1.99948593944002e-13\\
4.43181818181895	-1.91050849835773e-12\\
4.72727272727887	3.37344280657582e-12\\
5.00534759357131	1.56903802832315e-11\\
5.2834224598611	-3.73137317371031e-11\\
5.54759358297967	-4.27059844041249e-11\\
5.81176470586714	2.0219343871059e-10\\
6.06445012749485	-2.97510073218556e-10\\
6.31713555114489	-8.31546767185906e-10\\
6.56010230447374	3.75859194844e-09\\
6.80306904349039	1.0796129781747e-08\\
7.03765760018679	-2.55574466433152e-08\\
7.27224629895248	-1.44451411908553e-07\\
7.49950436227479	1.85214705976266e-07\\
7.72676107260049	1.20929080113472e-06\\
7.94752325806555	-1.49882540689269e-06\\
8.16829505268332	-6.71765214600663e-06\\
8.38325934306518	1.04899171814698e-05\\
8.59817533995832	2.31977999408782e-05\\
8.80788314613961	-5.51651845820375e-05\\
9.01773637168336	-3.93326920637231e-06\\
9.22242762693822	0.000189268909342691\\
9.42727191825513	-0.000697824154951488\\
9.63045033377259	-5.18757910588871e-05\\
9.82742944201451	0.00672696029605618\\
10.0077359180518	-0.00472166267405736\\
10.2423080764896	-0.0500929510145778\\
10.4844189968767	0.0888336440576954\\
10.5082269679455	0.104693667703429\\
10.4906250551464	0.0790337681170989\\
10.7522429623032	0.290973828679675\\
10.962840773413	0.156287316067576\\
11.2093375794953	0.113975994380553\\
11.4085426324861	0.383777312761249\\
11.354257126951	0.414490055478364\\
11.3755883091302	0.392989689342455\\
11.4812288003461	0.497255397980408\\
11.745194017237	0.54719528689047\\
11.9341138928639	0.512793102065736\\
12.1968897360373	0.517185295860572\\
12.2018297066626	0.663719502611681\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.866025403784439\\
1	0.577350269189626\\
1.57142857142857	0.494871659305393\\
2	0.433012701892219\\
2.43165467625899	0.398745509656146\\
2.8	0.369504172281349\\
3.16896152361345	0.349485994887146\\
3.49999999999999	0.331525349886247\\
3.8312457932164	0.317913513361363\\
4.13636363636373	0.305375348992541\\
4.44157251526753	0.295293483519391\\
4.72727272727088	0.285856041486707\\
5.01301994259464	0.277969002462897\\
5.28342245991082	0.270505499443277\\
5.55385203684976	0.264096978399082\\
5.81176470581159	0.257985077387425\\
6.06969421981205	0.252630999540022\\
6.31713555022947	0.247494635367964\\
6.56458799948966	0.242925342020946\\
6.80306904701042	0.23852170184177\\
7.04155780433375	0.234556139934652\\
7.27224630848914	0.230720354741736\\
7.50294009008806	0.227231937021661\\
7.72676106276187	0.223846780959967\\
7.95058785907196	0.220742132208714\\
8.16829340215143	0.217726507186465\\
8.38599304086068	0.214941820640179\\
8.59819509581587	0.212210526401938\\
8.810427068547	0.209696071674861\\
9.01760024117955	0.207268916304457\\
9.22479902802185	0.204808120169521\\
9.42794040624053	0.202665826070619\\
9.62999258032982	0.20181744816838\\
9.82543367725229	0.197580371053946\\
10.0307167554572	0.188427721981605\\
10.238802672265	0.206430960425376\\
10.3891512698127	0.223041043220625\\
10.5254616204709	0.127885635826645\\
11.148084718843	0.436338119611033\\
10.8688370673463	0.351419308376143\\
10.9462361204355	0.316812844417147\\
11.1238932466711	0.423823630400511\\
11.2722075574272	0.473484313115526\\
11.3307946481497	0.429688596686432\\
11.1349929981372	0.28520475727225\\
11.599650600809	0.927657975977465\\
11.8056605713477	0.714867926177555\\
11.9511034109252	0.674513307916516\\
12.0875553794652	0.726018340547842\\
12.1666262415578	0.701338238403489\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.75	1.29903810567666\\
1.21428571428571	1.11346123343713\\
1.63636363636364	0.94475498594666\\
2.08256880733945	0.858080216593756\\
2.46226415094339	0.784324893993452\\
2.84604210380687	0.736128582284803\\
3.18761167361524	0.693232961695227\\
3.53041263378017	0.661652793949486\\
3.84418320195706	0.632747019671756\\
4.15845669792741	0.609950463543108\\
4.45126487864937	0.588710943786552\\
4.74431987539712	0.571203323217142\\
5.02065796631717	0.554694399983551\\
5.29713294497067	0.540663319696501\\
5.56008973953573	0.527318286007517\\
5.82312935440673	0.515719717982773\\
6.07492492141707	0.504616949410082\\
6.32677395593385	0.494801519740684\\
6.56906461364749	0.485358612103845\\
6.81139157040922	0.476898169109094\\
7.04545154072387	0.468726366648108\\
7.27953711361381	0.461325464601164\\
7.5063716455682	0.454153693766259\\
7.73322521238775	0.447600488734919\\
7.95364500142038	0.44123390203568\\
8.17407714559359	0.43537321476607\\
8.38874563576329	0.429662600494426\\
8.60343010783221	0.424376569824449\\
8.81289344491916	0.41922429244693\\
9.02236877530514	0.414389923004738\\
9.22719546097499	0.409711310925716\\
9.43183491175799	0.405547749306774\\
9.63167905134453	0.400857021033162\\
9.83330000072257	0.395508979953308\\
10.0323430929038	0.394903323572346\\
10.2202400043929	0.395587429774574\\
10.4065064758105	0.371504208255505\\
10.6556530388265	0.37248661556273\\
10.779098264168	0.452838918137941\\
10.8207988177055	0.388423465825071\\
10.7289101514299	0.671183829649239\\
11.1453801510194	0.631437836900816\\
11.2709527660453	0.576258953011706\\
11.4531879706847	0.499271057283596\\
11.9428925247674	0.658129444711906\\
11.7958701103195	0.84596533156436\\
11.8130756476116	0.792620300129244\\
11.8909607701242	0.838044739501081\\
12.0610949142804	0.86821033846871\\
12.265213190894	0.781438478666745\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999999999999999	1.73205080756888\\
1.375	1.51554445662277\\
1.78440366972477	1.37451738398815\\
2.1578947368421	1.24586110719867\\
2.54400257890572	1.1623820734791\\
2.89017341040462	1.08753768192006\\
3.24018786566836	1.0334469374723\\
3.56010914343802	0.984006750591435\\
3.88154448177708	0.945623429793832\\
4.1802184466019	0.909958096091042\\
4.47960910343565	0.880916954707424\\
4.76119094533788	0.85360328310445\\
5.04315840038709	0.830609270017457\\
5.31074026763526	0.808788379525492\\
5.57854973105338	0.789965567464249\\
5.83442904738816	0.771981257978492\\
6.09045234804595	0.756178428977271\\
6.336369141409	0.740999415730054\\
6.58238205086418	0.727467219065396\\
6.81968404436228	0.714414177424941\\
7.05705299076669	0.702641415055951\\
7.28680637454005	0.691246339550928\\
7.51660811103092	0.680870685316472\\
7.73967261346591	0.6707993624359\\
7.96277264819464	0.661556089480811\\
8.17985271402302	0.652561635922168\\
8.39696102681012	0.644251887749524\\
8.60864147378904	0.636150870259434\\
8.82034360375572	0.628616270977129\\
9.02713658500898	0.62126513966104\\
9.23391171540805	0.614439319339724\\
9.4361012811019	0.607651778330309\\
9.63862246142621	0.601108351702594\\
9.83729120932638	0.595525820907559\\
10.0339318561105	0.59060345572706\\
10.2271219183294	0.581163226135856\\
10.4305792463601	0.575932682893545\\
10.6127805233365	0.589430470672421\\
10.7633013989636	0.554534751519898\\
11.1174656030688	0.37185455077453\\
11.1419561418514	0.805103110703677\\
11.1616892457039	0.716941416013589\\
11.2649307833217	0.7445506849702\\
11.521398398452	0.799840069950363\\
11.7005280007465	0.862080527174492\\
11.755806536086	0.857731464149759\\
11.7107011213878	0.796178127758029\\
11.8030812673027	1.1297808096464\\
12.1295827636829	1.04659029092783\\
12.3227809798311	1.00380164018999\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	2.07846096908265\\
1.56115107913669	1.90650196804344\\
1.91037735849057	1.74022085854798\\
2.27865369398939	1.62197982388593\\
2.61969658009771	1.51248252571456\\
2.9689203524025	1.43284167357736\\
3.29057383498	1.35948825529112\\
3.61560196828008	1.30293386207561\\
3.91793009125462	1.25032923559849\\
4.22184759799957	1.20785936672642\\
4.50745141811239	1.167948678726\\
4.79389675105179	1.13460986775694\\
5.06537253356849	1.10301333342542\\
5.33733642977962	1.07593787157713\\
5.59683335903021	1.05010356303915\\
5.85663415196315	1.02752889196446\\
6.10586452342333	1.00587270839747\\
6.35529486793905	0.986656267111448\\
6.59562057703655	0.968141259203989\\
6.83608387746161	0.951508383873435\\
7.06859835499236	0.935425325750809\\
7.30121101374339	0.920830700635062\\
7.52680330858445	0.906676575046453\\
7.75246772703647	0.893724112344166\\
7.97187008047855	0.881130961453828\\
8.19132705601541	0.869525140439477\\
8.40514992334607	0.858217458957294\\
8.61901481058081	0.847731713095407\\
8.82777664285698	0.837497758679887\\
9.03656522961655	0.827966225102234\\
9.24068005859544	0.818627618297273\\
9.44487820659091	0.80985025695651\\
9.64485838321138	0.801405077445501\\
9.84449084377568	0.793540660341738\\
10.0402203076223	0.784990689268296\\
10.2378009086099	0.777509120289678\\
10.4288513326958	0.773707492597263\\
10.6137147306687	0.760621933799446\\
10.8263736391624	0.737056718137602\\
11.0301089913437	0.809267085172329\\
11.0870800263657	0.814283581555489\\
11.0384363412415	0.75211560571406\\
11.2945345919278	1.11089054918934\\
11.5475235240862	0.996350774927293\\
11.667694360621	0.974255531713353\\
11.8083949488302	0.909150286254922\\
12.5402100190708	0.435043821523284\\
12.1221789100907	1.33643637400706\\
12.1892216726901	1.18272397561145\\
12.3113791473355	1.16733222532251\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.39999999999998	2.42487113059644\\
1.72	2.24011904445576\\
2.0605271046139	2.09668047099445\\
2.38692196531792	1.95919475379269\\
2.72533746512025	1.85473961020453\\
3.04278916293032	1.75675514230509\\
3.36617750217327	1.68062027228015\\
3.66891732100186	1.60934665489541\\
3.97458705987048	1.55192420998526\\
4.26237289797283	1.4978613953425\\
4.55172179296196	1.45290927072143\\
4.82598389834213	1.41030097135187\\
5.10114791601766	1.37397008917426\\
5.36355784672575	1.33932317438168\\
5.62652405497645	1.30918758485483\\
5.87859801823627	1.28030023260424\\
6.13103436942402	1.25477278313409\\
6.3740575835206	1.23019723061345\\
6.61732769823745	1.20819969529495\\
6.85236914253051	1.18694623124276\\
7.08758515158225	1.1677207194358\\
7.31553244939037	1.14908932480586\\
7.54360703036647	1.13208697675519\\
7.76520092661208	1.11556772516173\\
7.98689013966992	1.10038061341054\\
8.20275352145415	1.08559264208235\\
8.41868984073147	1.07191050754809\\
8.62935160021212	1.05856287059845\\
8.84006915563167	1.04614711748586\\
9.04597655801086	1.03401109261627\\
9.25193931172316	1.02266095742459\\
9.4535070067782	1.01158025212894\\
9.65504448689311	1.001195358494\\
9.85252391480003	0.990867095976669\\
10.0503660243904	0.981226984209945\\
10.2439697350258	0.972422361415655\\
10.4364443433422	0.962412694301933\\
10.6308016091094	0.950912381984991\\
10.8257956646704	0.955486717293615\\
10.9805529116135	0.954177230358733\\
11.1343251678866	0.861780520766386\\
11.7875710455226	0.970297696635922\\
11.4872699465606	1.14041954880351\\
11.5323490461929	1.09071234227823\\
11.6547630185875	1.14492526514689\\
11.9451773080761	1.13406014434772\\
12.1873259991838	1.24752842042517\\
12.157163762003	1.28982987781178\\
12.1701251442273	1.26390766770238\\
12.2641603126849	1.33304172005267\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.57500000000002	2.72798002192104\\
1.88714451164589	2.56965818562109\\
2.19416319237642	2.41393620590302\\
2.51508523414842	2.28936153596674\\
2.8226382827187	2.1699764064755\\
3.13854860099636	2.07488509438962\\
3.43779258070101	1.98481047188583\\
3.74163703089054	1.91174237284323\\
4.02919122154105	1.84259173320029\\
4.31930028752889	1.78509431277662\\
4.59484465200308	1.73048350592161\\
4.87188125973599	1.6840318644566\\
5.13623409753865	1.63970695251716\\
5.40150785625514	1.6012757983714\\
5.65577555419225	1.56443913144665\\
5.91064066104306	1.53199256684603\\
6.15591042062133	1.50076757415991\\
6.40158473191533	1.47290383632147\\
6.63883027423688	1.44599606729369\\
6.87635994718037	1.42172406624661\\
7.10642471803718	1.39821486815514\\
7.33669531780226	1.37681554380909\\
7.56030180088489	1.35603551982218\\
7.78406139294044	1.33697465692514\\
8.00182749366853	1.31842435325105\\
8.21971009296877	1.3012964948195\\
8.43216591222007	1.2845952922939\\
8.64471193712467	1.26908719251069\\
8.8523134506871	1.253939194606\\
9.05998815440989	1.2398021607971\\
9.26313600578817	1.22597819015506\\
9.46632907474198	1.21302502166324\\
9.6653515884511	1.2003100368426\\
9.86448120616489	1.18836047049768\\
10.0596741071561	1.17676196864318\\
10.2546919058169	1.16551811099702\\
10.4470730457352	1.15417729613456\\
10.6396824006469	1.14613578963174\\
10.8218790185713	1.1374936147004\\
11.007554811449	1.11128444711226\\
11.239682404352	1.10109694872478\\
11.3952531465983	1.18444141659096\\
11.447346646517	1.15995804547207\\
11.2935913553498	1.11859439735865\\
11.8079392530082	1.44901076028889\\
11.9844176118489	1.3176781579151\\
12.0806665110644	1.33868363349205\\
12.139057131503	1.30658915446966\\
12.0246141755552	1.25899919805186\\
12.1734151682088	1.67680007561173\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.75000000000012	3.03108891324548\\
2.03710937499998	2.86532623830239\\
2.33821444493529	2.72660062972043\\
2.63222941522659	2.59114158316686\\
2.93617480814848	2.47973622346576\\
3.22819374713585	2.37270227692465\\
3.52643597581865	2.28448153407017\\
3.81102858600549	2.20029838001963\\
4.09934151438896	2.12990368898538\\
4.37433188957792	2.06276184207843\\
4.65156883532352	2.00560057926585\\
4.91663605133238	1.95094849544452\\
5.18310830647904	1.90361968280664\\
5.43873194749309	1.85821772002186\\
5.69527036669473	1.81830752654478\\
5.94220044967298	1.7798921210958\\
6.18974933467728	1.74569038449997\\
6.42877790984601	1.71266582705965\\
6.66823964883334	1.68294450918874\\
6.90011197168418	1.6541651684945\\
7.13229673445353	1.62802592019369\\
7.35768258161813	1.60265208975064\\
7.58329974474341	1.57942478639697\\
7.8027895254603	1.55682829865115\\
8.02245448881451	1.53600356715978\\
8.23656487752394	1.51570543198112\\
8.4508105557763	1.49688934023812\\
8.65999289242188	1.47851781520682\\
8.86928192180324	1.46140034708497\\
9.07393227403966	1.44466315217028\\
9.27866537611825	1.42899925145383\\
9.47912750063204	1.41365709388073\\
9.67966936681951	1.3992429133787\\
9.87624943503923	1.38513447641173\\
10.0728463404647	1.37177980006676\\
10.2659446577063	1.35861757349236\\
10.4591312890786	1.34664480126067\\
10.647624284027	1.33476909005364\\
10.8368753836944	1.32025329478702\\
11.030928577774	1.30869422982502\\
11.21555899725	1.31570314876884\\
11.3623392168805	1.30046278114406\\
11.5435574340855	1.19091335036139\\
11.9553029717465	1.37181769527347\\
11.880097347733	1.42084294032094\\
11.9122441047524	1.39970675066385\\
12.064545434207	1.50468862426173\\
12.2381526355274	1.32288068121464\\
12.7449304870579	0.928540586683003\\
12.6409796562821	1.77644106152472\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.90909090909074	3.30664245081313\\
2.19094407538553	3.15899942838712\\
2.47006659418326	3.0127867998603\\
2.75970615350374	2.88870441224128\\
3.04178192674995	2.76786237147876\\
3.33129932053059	2.66613125840812\\
3.61032686052518	2.56808608795966\\
3.89422145947001	2.48518204575632\\
4.16666135174181	2.40562305305014\\
4.44220152380507	2.33757349904102\\
4.70655472204703	2.27228676750368\\
4.97290115012118	2.21567801387221\\
5.22887106093866	2.16127466510834\\
5.4861557584914	2.11347399559669\\
5.73402567810331	2.06742248836769\\
5.98278957772845	2.02647422088996\\
6.22307813677347	1.98692105339509\\
6.46399302924447	1.95138150839485\\
6.69728578477641	1.91696637411227\\
6.93102966611601	1.88576206110268\\
7.15790283908798	1.85547497295659\\
7.38510912121036	1.82779736845889\\
7.60609827751362	1.80087711624254\\
7.82733889345404	1.77610824171248\\
8.04292877881694	1.7519719936426\\
8.25871223103978	1.72963243789181\\
8.46933615286745	1.70782701450184\\
8.68011174977372	1.68753942248117\\
8.88615525631002	1.66770746200154\\
9.09231897644919	1.64917126630793\\
9.29412376152411	1.63102607092844\\
9.49602781027682	1.613997371344\\
9.69389856926673	1.59731268561768\\
9.89184142625151	1.5815886877568\\
10.0860716681122	1.5661513690218\\
10.2803758100522	1.55164875092324\\
10.4709650602363	1.53738769739589\\
10.6617378711379	1.52328950194037\\
10.8506579186037	1.50990697389875\\
11.0381081441218	1.50043745911725\\
11.2155480841705	1.48704982512656\\
11.4032803987955	1.45876060161187\\
11.6206206665564	1.46166202214454\\
11.7612697777557	1.50291844227301\\
11.8468970967701	1.44319433073613\\
13.6991674592857	0.822863558729099\\
12.21256883188	1.57564963026994\\
12.3070377658657	1.49752063905429\\
12.4818694602965	1.62900355674801\\
12.5473391132075	1.70721650183548\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.06818181818171	3.58219598838166\\
2.33264462809948	3.4295083138846\\
2.60746094544189	3.29635390917081\\
2.87815605089494	3.1651963200802\\
3.15696069478396	3.05229758741081\\
3.42837246870107	2.94239251237547\\
3.70558716678009	2.84807661918512\\
3.97357010198607	2.75690161991969\\
4.24549879528534	2.67827261882462\\
4.50762445722843	2.60247819378657\\
4.77239223304339	2.53650333186213\\
5.0275742370731	2.47291705354844\\
5.28453972696532	2.41697237574224\\
5.53251226861402	2.36298557793081\\
5.78171240837762	2.31498301454707\\
6.02264085163712	2.26857379952963\\
6.26443438440376	2.22690585593526\\
6.4986831146076	2.18653809769185\\
6.73355621815777	2.14997789078467\\
6.96156387491443	2.11448635519263\\
7.19003249672594	2.08209454286702\\
7.41224896381958	2.05058914824246\\
7.6348129130607	2.02164028539643\\
7.85166945773735	1.99343378427304\\
8.06879292172145	1.96736141433044\\
8.28068952791282	1.94191668598436\\
8.49279468658746	1.9182732474856\\
8.70009613148881	1.89516530881443\\
8.90756293931548	1.87359310329046\\
9.11059888813738	1.85248144892766\\
9.31376824333786	1.8326910666042\\
9.5128358502284	1.8133009350706\\
9.71201041988103	1.79505539606538\\
9.9073807776038	1.77715683906071\\
10.1028419541229	1.76027533859313\\
10.2947124496158	1.7436973549854\\
10.4866797229018	1.72789598078255\\
10.6755800154589	1.7124509194139\\
10.8642815653585	1.69836837745535\\
11.0486056243747	1.6837993469741\\
11.2348871327432	1.66721111234937\\
11.4236255080783	1.65582675911388\\
11.6000353938456	1.65412080030376\\
11.7604575526214	1.62622245563128\\
11.9914355007659	1.58049294760614\\
12.1431279716395	1.67976887109444\\
12.1780578573664	1.62544379205568\\
12.1343919865085	1.78555487965287\\
12.4371978557894	1.8226458197255\\
12.5389290404144	1.76630701479375\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.21590909091075	3.83806713040775\\
2.47651791593196	3.69886788921111\\
2.73547107212892	3.56055299199148\\
3.00270101311946	3.43899680524598\\
3.26519893514954	3.31959309504621\\
3.5341172343195	3.21545206830355\\
3.79606500295959	3.11401044211702\\
4.06268546915078	3.02557648920924\\
4.32113542636493	2.9398525698425\\
4.58287243869817	2.86476124470806\\
4.83608566492597	2.7921153604691\\
5.09159008749882	2.72799163257323\\
5.33874808717002	2.66596259934315\\
5.58751420732124	2.61073493209364\\
5.82838155093997	2.5572608436744\\
6.07039494994598	2.50923928543264\\
6.30506415357485	2.46267500066345\\
6.54056550847541	2.42052076497581\\
6.76929571945943	2.37957854947088\\
6.99864198753484	2.34224138633649\\
7.22176562175615	2.30591725689439\\
7.44535398318842	2.2725729445549\\
7.66322549343161	2.24008120113934\\
7.88145379497339	2.21007925686031\\
8.09442285150078	2.18080035088526\\
8.3076703045817	2.15362319235874\\
8.51606866234235	2.12706402803949\\
8.72468746372013	2.10229600143841\\
8.92882328573104	2.07806018139578\\
9.13313610819039	2.05536422097398\\
9.33329242658793	2.03313011357829\\
9.53359223763525	2.01223026189565\\
9.73002798520053	1.99173332160002\\
9.92658213389011	1.97240423765564\\
10.1195246287388	1.95342909318284\\
10.3125690738372	1.93545922626946\\
10.5022878703305	1.9178177241226\\
10.6920431299107	1.90118605291461\\
10.8784108703657	1.8847057522899\\
11.0651834465853	1.86854759639471\\
11.249936321508	1.85349624198582\\
11.4326254023189	1.84087763687501\\
11.6099807228426	1.8235181277561\\
11.799147923124	1.80450766972573\\
11.9782533177372	1.81145463819572\\
12.1112852891983	1.78173463522285\\
12.3763345910746	1.50902998234456\\
12.4223099487169	2.03282833832367\\
12.4620291439777	1.91749751938653\\
12.5873337947096	1.90733641946295\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.36363636363249	4.09393827243087\\
2.61119495738412	3.95101025169621\\
2.86683652633397	3.82309987416656\\
3.11983760059192	3.69651066937717\\
3.37954934438711	3.58433143565187\\
3.63434841734364	3.47427416854333\\
3.89435500526997	3.37715700292435\\
4.14788898419613	3.28245747389401\\
4.4052840216806	3.19881971957772\\
4.65539610836128	3.11754848194325\\
4.90830509886921	3.0454505451444\\
5.15370533642893	2.97549316331125\\
5.4011203528925	2.91303420482133\\
5.64117291483526	2.85243386933606\\
5.88268547985451	2.79794245630547\\
6.11718254833536	2.74503391876426\\
6.352750636479	2.69711874038716\\
6.58173880298235	2.65054193564685\\
6.81152460316479	2.60807471094829\\
7.03518974288524	2.56673865912107\\
7.25945847736568	2.52881375117606\\
7.47805504598841	2.4918480334276\\
7.69711562456842	2.45773957416947\\
7.91092522632896	2.42444870930407\\
8.12509692044747	2.39357294096558\\
8.33440493629507	2.36339833899418\\
8.54399949193015	2.335282980072\\
8.74908246936616	2.30777280624627\\
8.95439516480054	2.28203296490578\\
9.15551452438133	2.25681886198375\\
9.3568201805882	2.23313840789538\\
9.55421961181449	2.20991740915201\\
9.75177192684836	2.18803508955914\\
9.94567513170572	2.16655674058651\\
10.1397056234951	2.14625033017401\\
10.3303296286171	2.12630384393277\\
10.5210514605282	2.10741454377907\\
10.7085289320764	2.08882064261284\\
10.8961540807679	2.0710634035578\\
11.0809361036489	2.05373871643196\\
11.2654248762666	2.03755019584742\\
11.4466021828827	2.02073472356985\\
11.6299067589163	2.00422827011177\\
11.8095840793822	1.99251191307409\\
11.9800000177457	1.97456438040525\\
12.1769371779035	1.93603969903058\\
12.3860058983386	2.01915910572279\\
12.403649989907	2.02651339412376\\
12.3879000093892	2.01462560473314\\
12.599346982288	2.18922023591386\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.50267379677955	4.33475817082865\\
2.74723818891281	4.20241811874174\\
2.99070842488438	4.07067014254296\\
3.24090792864354	3.95219865503473\\
3.4879238342437	3.83523462699102\\
3.7404669592741	3.73073863914591\\
3.98814492441092	3.62825573199374\\
4.24013715769424	3.5368936225738\\
4.48615429500892	3.44769783933197\\
4.73542934112067	3.3680594629889\\
4.97816538015536	3.29051016822323\\
5.22332179991452	3.22099033209141\\
5.46179135935837	3.15336671158313\\
5.7020529907469	3.09241563846285\\
5.9357497996275	3.03312997056935\\
6.17078028653468	2.97937442087751\\
6.39952079410723	2.92705749857858\\
6.62926382667889	2.87933518568133\\
6.85306528077339	2.83284705979749\\
7.07762975938866	2.79019695255839\\
7.29662611364884	2.74860436386833\\
7.5162109982627	2.71023999161935\\
7.73059869885082	2.67278363586601\\
7.94544643584562	2.63806311336378\\
8.155450910295	2.604125287669\\
8.36581964036007	2.57252382335231\\
8.57167524102076	2.54160031764186\\
8.7778227934057	2.51268701426903\\
8.97976119903019	2.48436407091138\\
9.1819362684087	2.45778311952537\\
9.38018010080192	2.43171901783018\\
9.57861784234483	2.40717482162878\\
9.7733771421565	2.38308555744913\\
9.96829697730299	2.36033007981035\\
10.1597701551361	2.33797759811472\\
10.3513758380282	2.31680697858209\\
10.5397353879129	2.29599041124655\\
10.7282178049915	2.27620509843204\\
10.9136819974381	2.25676533331528\\
11.0991776495094	2.23831606797729\\
11.2817111139795	2.2199991049877\\
11.4646899252486	2.20243393451308\\
11.6448227308558	2.18593896797531\\
11.8233114277559	2.16904053722613\\
12.0041685983966	2.14900098904615\\
12.1902350393788	2.14765115698511\\
12.324715445097	2.14802513915037\\
12.4189359597036	2.03839990096448\\
12.8366934628195	3.61548935537914\\
12.7324900112872	2.35072171024021\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.64171122999539	4.57557806922092\\
2.87597586434943	4.44032531944132\\
3.11679464221712	4.31712003771798\\
3.35580141677339	4.19484179491752\\
3.60045774457129	4.08430000094306\\
3.84166681625346	3.97531576274086\\
4.08749944798263	3.87720512307315\\
4.32862972504818	3.78097117089201\\
4.57340004967028	3.69441325817338\\
4.81266167357131	3.60980338240334\\
5.0547198774011	3.53356178149987\\
5.29086665087784	3.45918211672004\\
5.52913699734255	3.39191492448043\\
5.76139750142363	3.32634439835537\\
5.99526727425123	3.26676785087333\\
6.22323012094185	3.2086960479387\\
6.45241792932029	3.15566452657574\\
6.67592058948862	3.1039484855644\\
6.90036347519932	3.05647871566717\\
7.11940432750135	3.01015147823302\\
7.339174381269	2.96741704982274\\
7.55385002374381	2.92567323296295\\
7.76909760264597	2.88698657506969\\
7.97956077269922	2.84915982368271\\
8.19047767489394	2.81395088434025\\
8.39691005921075	2.77949055774002\\
8.60370643371214	2.7472864730166\\
8.80630159404603	2.71573663784209\\
9.00919187652403	2.68614400747402\\
9.20814481765277	2.6571256576109\\
9.40733946556328	2.62981577514074\\
9.60284042255721	2.60301229475016\\
9.7985412284806	2.57770894225552\\
9.99077262858823	2.55285428488079\\
10.1831704420007	2.52932507686288\\
10.372302647206	2.50619441362615\\
10.5615767457663	2.4842372216192\\
10.7477799954923	2.4626413061229\\
10.9340908592781	2.44210494239689\\
11.1174817292537	2.42186185463235\\
11.3010379735359	2.40254234647015\\
11.4818311362887	2.38365599167762\\
11.6624008268148	2.36542674386088\\
11.8412034894251	2.34685135189742\\
12.0211099681185	2.33202329413143\\
12.1893727675185	2.31853329575391\\
12.3560351276054	2.27911290762671\\
12.6164289443531	2.24022308969725\\
12.7344729855217	2.41262423655534\\
12.7334664637622	2.38244735595853\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.77379679150377	4.80435697251735\\
3.00564071067997	4.67772846356979\\
3.2367159013387	4.55151981879181\\
3.47340511507623	4.43618299962552\\
3.70783304170535	4.32194808814689\\
3.94705173429184	4.21811897418995\\
4.18273180760508	4.11582574231022\\
4.42233569322794	4.02309505570523\\
4.65745323433301	3.93210065900551\\
4.8956903041158	3.84961831575737\\
5.12884363019536	3.76889606422551\\
5.36443198541489	3.69558383987504\\
5.59464250730669	3.62394513170112\\
5.82673758424821	3.55866983654239\\
6.05338873041588	3.49492561301505\\
6.28149673478876	3.43660917936861\\
6.50424848472124	3.37966208678292\\
6.72813085610999	3.32733621141236\\
6.94683879235931	3.27621970704572\\
7.16643034915571	3.22904337208155\\
7.38108073735558	3.18292858168692\\
7.59642778742835	3.14018503161026\\
7.80708999690618	3.09837136062553\\
8.01830676064747	3.05945570447901\\
8.22510021862112	3.02135502076426\\
8.43233947073451	2.98575883027924\\
8.63541149724897	2.95087841824379\\
8.83884538201605	2.91817451158178\\
9.0383567000812	2.88610119401538\\
9.23816451060863	2.85592997293293\\
9.43427998029174	2.82631629814099\\
9.6306405651629	2.79837402541824\\
9.82352349699121	2.77092664670063\\
10.0166107341407	2.74495588411978\\
10.2064189846304	2.7194260080363\\
10.3963992567239	2.69520657158943\\
10.5832855100818	2.67138245283466\\
10.7703152168367	2.64872963094149\\
10.9544164976573	2.62642647778362\\
11.1386529642636	2.60516798395588\\
11.3201181460611	2.58425467267702\\
11.5016336052019	2.56425378178559\\
11.6806639478953	2.54443088287261\\
11.8599808832247	2.52596614648033\\
12.0352020380159	2.50800973125514\\
12.210396476939	2.4860381205838\\
12.3972484710944	2.46532272434255\\
12.5748689391355	2.48312535227371\\
12.6764793897543	2.47657554290146\\
12.7083477166943	2.34052673917023\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.9058823525811	5.03313587602014\\
3.12930398377903	4.90414333754869\\
3.35819105426897	4.78511809139283\\
3.58576990431427	4.66677314261146\\
3.81818319954191	4.55822951030925\\
4.04807153503446	4.4508651061296\\
4.28206481182152	4.35276868167673\\
4.51253201769895	4.25615048324611\\
4.74637294426781	4.16801064936586\\
4.97596296657172	4.08147307562365\\
5.20826244033197	4.00249659494125\\
5.43586038206727	3.92511852706299\\
5.66560407913278	3.85436527887258\\
5.89042735100861	3.7851273543628\\
6.11693921960639	3.72163115643176\\
6.3384862124827	3.65952672103162\\
6.56136129157735	3.60237140572794\\
6.77934688547452	3.54646997699282\\
6.99838061480791	3.49482780144232\\
7.2126759840634	3.44430280187966\\
7.42780352021422	3.39744744941117\\
7.63838724882415	3.35158175037238\\
7.84963664341097	3.30888675781392\\
8.05655803216136	3.2670664857542\\
8.26401631405475	3.22799657971644\\
8.46736914262979	3.18969983964123\\
8.67115871488759	3.15379965292086\\
8.87106307223811	3.11858389733635\\
9.07132574062942	3.08546645218139\\
9.26791573313923	3.05295635725298\\
9.46480213628464	3.02229243381946\\
9.65821775390982	2.99216906916045\\
9.8518805255181	2.96367792901887\\
10.0422622740597	2.93566945804111\\
10.2328517366023	2.90911073580912\\
10.4203376913612	2.88298464180671\\
10.6079990449149	2.85815254682747\\
10.792721139259	2.83370850780332\\
10.9775949197896	2.81042314409668\\
11.1596829016855	2.78749319478275\\
11.3418891329747	2.76560151874764\\
11.521475121654	2.74400708539343\\
11.701208442877	2.72344107917527\\
11.8781530973522	2.7032130743283\\
12.0551712375927	2.6830048064927\\
12.232176067499	2.66324955408215\\
12.4081750125735	2.65078171269768\\
12.5658201579045	2.63508152080131\\
12.7270539875615	2.57895909587602\\
13.0303251315041	2.53330161923607\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.03222506388398	5.2519678715795\\
3.25363197364022	5.13019388746435\\
3.47447355787768	5.00873083321726\\
3.70009590327506	4.89639723957296\\
3.92404358021642	4.78489743517271\\
4.15218229089897	4.68224512379953\\
4.37765805469426	4.58079102058797\\
4.60668688745063	4.48763497464632\\
4.83226317594521	4.39588322948769\\
5.06077423527988	4.31170638926448\\
5.28527118862574	4.22900822915407\\
5.5121486644377	4.15308406490548\\
5.73466654916056	4.07861883045434\\
5.95909461049611	4.01012557933767\\
6.17899746572174	3.94301337690357\\
6.40042579701573	3.88111985904989\\
6.617299267302	3.82049951328512\\
6.83539076934477	3.76441898929165\\
7.0489927867242	3.70949290116576\\
7.26357032006978	3.6585107555781\\
7.47378550330386	3.60856507436313\\
7.68478602037395	3.56204866725505\\
7.89158821637201	3.5164578067507\\
8.0990267390874	3.4738557630665\\
8.30245031926193	3.43207827576987\\
8.50639319885376	3.39291434753069\\
8.70651201134149	3.35448476945735\\
8.90705779478163	3.31834946366147\\
9.10397018124308	3.28286884077924\\
9.30123626913907	3.24941060999602\\
9.4950546307952	3.21653714756067\\
9.68916816211114	3.18545406429983\\
9.88001180626421	3.15489457810379\\
10.0711035468447	3.12592684337935\\
10.2590939589333	3.09742926776623\\
10.4472942570032	3.07035288588448\\
10.632551646927	3.04369974706531\\
10.8179882014251	3.01832044567525\\
11.000630417264	2.9933243935972\\
11.1834240608831	2.96947406318071\\
11.3635658975908	2.94596650505499\\
11.5438467100068	2.92350921493976\\
11.7215535193805	2.90137661461447\\
11.899368872324	2.8800382366633\\
12.0751901346781	2.85901752243279\\
12.2509385754005	2.8399865963882\\
12.4214519589115	2.82062674630127\\
12.5934950131206	2.79451659455144\\
12.7827568620191	2.77215298241459\\
12.9594064449774	2.79572494850351\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.15856777689445	5.47079986489\\
3.37290441546365	5.3470525472539\\
3.59189766361861	5.23174621065025\\
3.80990888927014	5.11695693649877\\
4.03211682618593	5.01051867043519\\
4.25241084504436	4.90499717714428\\
4.47636450550685	4.80748308420503\\
4.69760106937458	4.71115207170431\\
4.9219424733758	4.62229141900128\\
5.14293909624167	4.53475561954602\\
5.36651522709367	4.45403550297059\\
5.58630605155823	4.37468203663318\\
5.80820933014978	4.30144328945224\\
6.02605853528122	4.22954258136256\\
6.24562311406998	4.16306413567101\\
6.4610065365718	4.09785163539144\\
6.67777785988749	4.0374125564004\\
6.89034865098938	3.97814464845909\\
7.10404247165717	3.92306309846437\\
7.31359288881001	3.86904954887856\\
7.52405448640896	3.81870318054987\\
7.73048077547772	3.76932213383742\\
7.93764969237474	3.7231556907745\\
8.1409229381561	3.67785737639496\\
8.34480485028541	3.6353824939153\\
8.54494823304141	3.59368646226041\\
8.74559362117364	3.55447726770942\\
8.94266536990677	3.51596641724244\\
9.14015388444524	3.47965324612386\\
9.33423484746768	3.44396663816796\\
9.52866411879866	3.41022923298134\\
9.71984887928566	3.37705481512422\\
9.91132665785029	3.34561573590668\\
10.0997173032709	3.31468354315479\\
10.2883560246095	3.28530218044649\\
10.4740577744373	3.25637823818066\\
10.6599709287735	3.22884540176408\\
10.8430893651809	3.20172659395752\\
11.0263885840901	3.17586012778445\\
11.2070277271607	3.15036844791642\\
11.3878242363023	3.12601086464972\\
11.566077695468	3.10199674571342\\
11.7444649084748	3.07898355003975\\
11.9205067369831	3.0562865355382\\
12.0966371558253	3.03472135317678\\
12.2699399748659	3.01333655075767\\
12.4436343957893	2.99146816465699\\
12.6184067744887	2.97055693891914\\
12.7917344069991	2.95819887958856\\
12.9463791808757	2.94376009910276\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.28005114846198	5.6812152407515\\
3.49267351530793	5.56363730596498\\
3.70486519696655	5.44629752942406\\
3.92119611812103	5.33677646281395\\
4.13624521288255	5.22790434349549\\
4.35499547789991	5.12667404448062\\
4.57168446530797	5.02639763535177\\
4.79159252257532	4.93339267974832\\
5.00878447053864	4.84153643894874\\
5.22871358006886	4.75644179735629\\
5.44542333387695	4.67259278404647\\
5.66442125623121	4.59491598936776\\
5.87985015920699	4.5185050970443\\
6.09716995149394	4.4476507070353\\
6.31070889086037	4.37802901665551\\
6.52579996530518	4.31336149705509\\
6.7370114809297	4.24986037381353\\
6.94949353974802	4.19074970078652\\
7.15808389781595	4.13272166528596\\
7.36771455296648	4.0785720687582\\
7.57350377763055	4.02541475034351\\
7.78014685869476	3.97568002869744\\
7.98304128800405	3.92684753010516\\
8.18663931924042	3.88103700686084\\
8.38660860797092	3.836042967901\\
8.58716054914712	3.79372159189013\\
8.78421943822114	3.75213733550035\\
8.98176349018638	3.71292249546138\\
9.17595787720724	3.6743726037146\\
9.37055860763081	3.6379293629472\\
9.5619551726346	3.60208617205009\\
9.75369408977218	3.56812196717269\\
9.94237271666562	3.53469985606858\\
10.1313414856073	3.50295926042299\\
10.3173897973662	3.47170920182999\\
10.503685441268	3.44196903185213\\
10.6871949583679	3.41267366396785\\
10.8709164196968	3.3847386422735\\
11.0519798450688	3.35720766832734\\
11.2332262217389	3.33090682077991\\
11.4119343260603	3.30497448259601\\
11.5908003675623	3.28015301681912\\
11.7672564311584	3.25566833191615\\
11.9438453380603	3.23223288023371\\
12.1180278603267	3.20908652321716\\
12.292384272432	3.18662991513034\\
12.4651036222977	3.16458608055936\\
12.6376634255844	3.1447590418836\\
12.8050499761611	3.12480128048825\\
12.9724435807024	3.09898507666349\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.40153451940658	5.89163063396166\\
3.60810038922708	5.77236977334989\\
3.81870171788106	5.66038904390377\\
4.02854284534795	5.54881253765531\\
4.24207237010436	5.44446811002743\\
4.45411016125247	5.34085263840334\\
4.669429132339	5.24424036631395\\
4.88260504364345	5.14858967210857\\
5.09863268344268	5.05956673476003\\
5.31198083703577	4.97164798815251\\
5.5277615361298	4.88988106002117\\
5.74045575511524	4.80928370822244\\
5.95519632217214	4.7343086939321\\
6.16656981313937	4.66050926831245\\
6.37964876472226	4.59178905078013\\
6.58919171678552	4.524209230525\\
6.80014841438418	4.461181041566\\
7.00749164223457	4.39923246020738\\
7.2160042991935	4.34134193632218\\
7.42089648576422	4.28445658368432\\
7.62675635854916	4.23117934427162\\
7.82904027709154	4.17882757405181\\
8.032126706805	4.12968091992188\\
8.23171749019799	4.08138020769412\\
8.43197613094485	4.0359278543644\\
8.62884290374198	3.99124534736828\\
8.82626789726607	3.94909769505372\\
9.02041900839435	3.90764897378824\\
9.21503898698751	3.86846078201297\\
9.40651053273986	3.82990655076745\\
9.59837794123131	3.79337328974526\\
9.78722505707429	3.75741511943503\\
9.97640817569442	3.72326880653715\\
10.1626985434359	3.68964461542638\\
10.3492756260133	3.65764961061968\\
10.5330847093162	3.62612927832541\\
10.7171397182855	3.59607831548349\\
10.8985472981231	3.56645958263469\\
11.0801669595496	3.53817018095996\\
11.2592544485995	3.51027523152321\\
11.4385255741684	3.48358566014066\\
11.6153769451593	3.45725673740403\\
11.7923874127903	3.43203149097375\\
11.9670641912125	3.40713331983181\\
12.1418905545032	3.38319517979264\\
12.3146000061955	3.35958464105591\\
12.4873825091712	3.3371336492511\\
12.6574934005025	3.31488595887183\\
12.8277308448385	3.29228943668158\\
12.998381100071	3.26954573914762\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.5188288522575	6.09479031248966\\
3.72391049615896	5.9808898317305\\
3.92865469196339	5.86717682219062\\
4.137031805514	5.76026646802869\\
4.34440127750757	5.65387308415664\\
4.55506838439109	5.55416843088929\\
4.76410195386139	5.45523690142056\\
4.97606017201271	5.36273719965256\\
5.18583988235054	5.27118821002144\\
5.39816301556755	5.18570352472286\\
5.60786573436358	5.10127386017332\\
5.81974618864246	5.02246858352897\\
6.0286742608855	4.94476139440192\\
6.23944573940373	4.87220293207282\\
6.44703737885081	4.80073913509078\\
6.65617755932013	4.73394281811924\\
6.86200177725972	4.66820557111523\\
7.06912120707298	4.60667073441343\\
7.27286332338128	4.54613929191379\\
7.47768697938179	4.48937508284226\\
7.67913000023708	4.43354777277901\\
7.88147653505632	4.38108960804888\\
8.08048208359348	4.32949759113242\\
8.28024393152016	4.28091622977966\\
8.47673483636444	4.23313034999377\\
8.67386078245064	4.18803570094223\\
8.8678062436152	4.14366862151975\\
9.06228699442329	4.10171010382575\\
9.25369050640372	4.06041548925973\\
9.44554719343444	4.02128032302646\\
9.6344370161422	3.98275034149819\\
9.82371227857324	3.94616073079446\\
10.0101340850297	3.91012273373962\\
10.1968852881892	3.87583256894326\\
10.3808965877564	3.8420454900683\\
10.5651907409915	3.80983695914464\\
10.7468567030038	3.77808774553387\\
10.9287667203985	3.74776807850043\\
11.1081570511609	3.71786838506887\\
11.2877589100868	3.68926670288001\\
11.4649460486809	3.66104963335875\\
11.6423172505029	3.63401565845046\\
11.8173705941731	3.60733396698143\\
11.9925867950702	3.58172411621647\\
12.1656013938742	3.556443117245\\
12.338747995763	3.53219315550687\\
12.5096683854123	3.50822685864216\\
12.6807207413549	3.4849557202571\\
12.8501612973103	3.46189674416436\\
13.0200772364092	3.44050762317408\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.63612312654336	6.297949881589\\
3.83593273053878	6.18258981507699\\
4.03928810216463	6.073601391408\\
4.24204010339433	5.96493627560997\\
4.44806829149018	5.86261885404557\\
4.65290676611244	5.76089227892459\\
4.86070489553136	5.6653567552152\\
5.06677871471387	5.57061398394936\\
5.27547351467232	5.48179342422091\\
5.48198677695692	5.39390132773327\\
5.69078289354247	5.31157921733354\\
5.89703122230554	5.23026162400451\\
6.10524218222256	5.15410966889551\\
6.31063235479261	5.07898940046103\\
6.51769390367433	5.00860692612105\\
6.72174856309492	4.93924652623736\\
6.92721764554563	4.87419558266363\\
7.12956911068886	4.81013166811262\\
7.33311333151798	4.74996481045465\\
7.53349097570952	4.69073398018684\\
7.7348731643545	4.63501409466528\\
7.93308809724891	4.58017054845167\\
8.13214947439377	4.52848358382022\\
8.32807909638301	4.47760979008248\\
8.52472324171278	4.42957189077776\\
8.71829714307225	4.38228401670478\\
8.91247588716695	4.33754461948638\\
9.10366374701033	4.29349433146456\\
9.29536537646609	4.25173656702491\\
9.48416699937989	4.21061050191413\\
9.6734067360943	4.17154993238887\\
9.85984408337343	4.13306779805451\\
10.0466565895425	4.09645022461078\\
10.230767538823	4.06036219005113\\
10.4152011245096	4.02596102396798\\
10.5970346594562	3.99204482731569\\
10.7791468737019	3.95965833809876\\
10.9587594177024	3.9277163869473\\
11.1386137103148	3.8971649915289\\
11.316066447646	3.86702155341064\\
11.4937297760993	3.8381455423688\\
11.6690858785375	3.80964435154242\\
11.8446265484067	3.78229957330786\\
12.0179549350912	3.75530073310128\\
12.1914433489935	3.72936981489935\\
12.3627863018765	3.70375409457284\\
12.5342739309006	3.67907414584632\\
12.7037928658055	3.65467798808619\\
12.873501762638	3.63132391003348\\
13.04099271946	3.60847909091176\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.74975169616666	6.49476091349721\\
3.94825853657515	6.38412106872596\\
4.14649460404657	6.27363175314897\\
4.34795539263355	6.16913816556084\\
4.54860657341264	6.0650645765129\\
4.75221959305741	5.96691184737359\\
4.95451211311593	5.86939566079929\\
5.15947186083279	5.77761782896349\\
5.3626544702032	5.68663577395179\\
5.56819830106477	5.60112179317767\\
5.77157997341166	5.51650735162702\\
5.97702271937373	5.43702787968346\\
6.17999787691694	5.35850304175291\\
6.38475251572993	5.28474260083347\\
6.58681330711275	5.21195258663213\\
6.79039831221428	5.14354136476365\\
6.99113590016781	5.07608696821065\\
7.19317225664348	5.01262843455108\\
7.39227036186119	4.95009278981868\\
7.59247193957864	4.89118531454771\\
7.78969594134098	4.83315396365065\\
7.98785656140599	4.77840624028716\\
8.18304082522607	4.72448082323397\\
8.37902049284895	4.673521846343\\
8.57205574471706	4.62332848160054\\
8.76576759936013	4.57581322406542\\
8.95658939438376	4.52900686443081\\
9.14798817794037	4.48461882086687\\
9.33656693820044	4.44088477998103\\
9.5256392672406	4.39933637995964\\
9.71197199579863	4.35839000360109\\
9.89872841709333	4.31942167571905\\
10.0828319896168	4.28100688749719\\
10.2673006419809	4.2443853413595\\
10.4492064820676	4.20827257610952\\
10.6314281280944	4.17378869187846\\
10.811178043352	4.13977256179107\\
10.9912022236696	4.10723913837674\\
11.1688452027555	4.07513604023771\\
11.3467273119563	4.04438561028499\\
11.522316940603	4.01403144896984\\
11.6981159439019	3.98491381203667\\
11.8717094731459	3.95616171494491\\
12.0454865779103	3.9285443468671\\
12.2171379387355	3.9012637443911\\
12.388951992169	3.87501741623155\\
12.5587369696526	3.84908146088676\\
12.7286766090375	3.82412943199312\\
12.8966065861724	3.79950867030192\\
13.0645290983574	3.77570958336364\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.86338085373268	6.6915725663722\\
4.05723834602662	6.57964831390004\\
4.25424613827147	6.47336887506212\\
4.45076544207655	6.36735336538393\\
4.65022163184736	6.26697199906245\\
4.84871047511187	6.16707740985991\\
5.04988471394441	6.07270757531873\\
5.24964761690932	5.97899980051582\\
5.45182430435394	5.89062020509984\\
5.65219902668533	5.80302832008971\\
5.85471167811926	5.72049957688937\\
6.05509678565258	5.63883785890356\\
6.25735289095297	5.56192690114834\\
6.45722517309768	5.48592242831762\\
6.65871974213446	5.41432949781676\\
6.8576415885955	5.34365068004824\\
7.05796070944645	5.27703502044605\\
7.25557938853193	5.2113173864957\\
7.45439630058878	5.14931911865247\\
7.65043768746502	5.08818635944115\\
7.84750417222235	5.03044347933868\\
8.04176337463686	4.97352316715258\\
8.23689889049907	4.9196836824661\\
8.42922970333544	4.8666180382819\\
8.62231003741061	4.81634788060956\\
8.81261453397219	4.76680043656902\\
9.00356108222939	4.719788030428\\
9.1917801000583	4.67344716179027\\
9.38055035634014	4.629405532372\\
9.56665522712511	4.58598575897357\\
9.75323469453446	4.54465293915933\\
9.93722030198587	4.50389473534513\\
10.121615816961	4.46503307068641\\
10.3034949141267	4.42670174528645\\
10.4857292560615	4.39009653900155\\
10.6655278995653	4.35398058876198\\
10.8456355090999	4.31943839644354\\
11.0233894453366	4.28534760697276\\
11.2014130705995	4.25269439773425\\
11.3771648828001	4.22045788029326\\
11.5531529656815	4.18953712119217\\
11.7269500424211	4.15900136350728\\
11.9009547729079	4.12967265873475\\
12.0728466204588	4.10069987533065\\
12.2449218531252	4.07283504256013\\
12.4149635050612	4.04529965183758\\
12.5851693452153	4.01879026483495\\
12.7534052578655	3.9925941171565\\
12.9217609889067	3.96733013331719\\
13.0882325818391	3.94228217845835\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.97376490665409	6.88275953101811\\
4.16646293416019	6.7750379527678\\
4.35894142361591	6.66744139857191\\
4.5543106172655	6.56518569058632\\
4.74901695821044	6.4632765472572\\
4.94640263611536	6.36665941220156\\
5.14270271956315	6.27057371233317\\
5.34144535664833	6.17964760583076\\
5.53871664212943	6.08939464458087\\
5.73818142291602	6.00409894148188\\
5.93583993048787	5.91957564363674\\
6.13544343332167	5.8397538707235\\
6.33296410888102	5.76076502357287\\
6.53219178817182	5.68618629341872\\
6.72912031114111	5.61246822767021\\
6.92753519841343	5.54284977540311\\
7.12349213422444	5.47409375224591\\
7.32073601734404	5.40912174301297\\
7.51541496419589	5.34499462215019\\
7.71120411519325	5.28434160632048\\
7.90436583880794	5.22450253443927\\
8.09848340615948	5.16784094216603\\
8.28994778746469	5.11195379678092\\
8.48223463677652	5.05896559139837\\
8.67187184457834	5.00670754384524\\
8.86221713460952	4.95709056409151\\
9.04993897690145	4.90815743395314\\
9.23827127953371	4.86162910834602\\
9.42402328951471	4.8157382554134\\
9.61030268079534	4.77203736321308\\
9.79405719862572	4.72892880289612\\
9.97826848249088	4.68781586464585\\
10.1600187991941	4.64725217391205\\
10.3421658609295	4.60850893538541\\
10.5219213765213	4.57027438606638\\
10.7020225733339	4.53370274333233\\
10.8798048639265	4.4976019815216\\
11.0578893212928	4.46302259743542\\
11.2337289834279	4.42887909339173\\
11.4098336530642	4.39612986308493\\
11.5837678341712	4.36378427530084\\
11.7579351924874	4.33271885065122\\
11.9300054492448	4.3020274358241\\
12.1022816056101	4.27251331296378\\
12.2725332180612	4.24334606871405\\
12.4429675176627	4.2152647883393\\
12.6114456249711	4.18750695953833\\
12.7800813790228	4.16074933482491\\
12.9468311250855	4.13427886186498\\
13.113757033685	4.10873087719987\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.0841453730523	7.07394303185108\\
4.27269871982631	6.96508493726476\\
4.46408240168522	6.86127370728377\\
4.65506197740579	6.75767954104354\\
4.84869438947534	6.65913453355338\\
5.04152750912514	6.5609966281208\\
5.23681088646525	6.46782951408875\\
5.43092184572705	6.37522169608851\\
5.62726173867441	6.28743837834568\\
5.82209394751075	6.20032915325287\\
6.0189275494233	6.11784193323997\\
6.21396546880896	6.03610722950487\\
6.41078080241521	5.95875042038661\\
6.60556446218104	5.88219214598703\\
6.80191273208281	5.80974077985527\\
6.99604566289438	5.73810686087307\\
7.1915466172393	5.67029543101905\\
7.38469788607231	5.60329901270978\\
7.579039548036	5.53983838599348\\
7.77094131542909	5.47717448622214\\
7.9638757001981	5.41776593602061\\
8.15431785660102	5.35912479528898\\
8.34565429469325	5.30347081268368\\
8.53447753982558	5.24854784189542\\
8.72407492466814	5.19635989037982\\
8.91116333578256	5.14486255070678\\
9.09892224292059	5.09586620026059\\
9.28419603594049	5.04751834912709\\
9.47005131004103	5.00145632378944\\
9.65346020722468	4.95600060395532\\
9.83737433553442	4.91263426401647\\
10.0188917371143	4.86983306427052\\
10.2008491332358	4.82894277479927\\
10.3804671460852	4.78857820212499\\
10.5604693450328	4.74996295072453\\
10.7381946347751	4.7118361568155\\
10.9162563316217	4.67531269683999\\
11.0921067183153	4.6392428137364\\
11.2682525500524	4.6046445315975\\
11.4422542563322	4.57046739672746\\
11.6165162200197	4.53764306130828\\
11.7887016289363	4.50520986202848\\
11.9611170128014	4.47402224948177\\
12.1315230633445	4.44319810704914\\
12.3021329986868	4.41352301241\\
12.4707993249511	4.38418618421885\\
12.6396460608682	4.35591060528386\\
12.8066140214978	4.32794745179573\\
12.9737492950315	4.3009659089698\\
13.1390728322556	4.2742911309286\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.19161293607664	7.26010317962808\\
4.37913943398605	7.15502231420439\\
4.566475215728	7.05003603196321\\
4.75641897535773	6.94985441304131\\
4.94581275442752	6.84996475190396\\
5.13764676081671	6.75484407351461\\
5.32857510729694	6.66017217049652\\
5.52174942933769	6.57017196656083\\
5.71368966373395	6.48074677916139\\
5.90767072059957	6.39583932059937\\
6.10012581387956	6.31159978093185\\
6.29441412829759	6.23167912016419\\
6.48692806185908	6.15248835444369\\
6.68107309460591	6.07738510181193\\
6.87324142232574	6.00304651939105\\
7.06684997524603	5.93254390086396\\
7.25832503261769	5.86281819546327\\
7.45106442159637	5.79666761326358\\
7.64155597014498	5.73128851817079\\
7.83315287457988	5.66922337211193\\
8.02242541290837	5.60791117204687\\
8.2126617741061	5.54965821915942\\
8.4005296957029	5.4921305145876\\
8.58923687594316	5.43741860652161\\
8.77555851202751	5.383398339719\\
8.96261070517245	5.33196470929822\\
9.14728203287484	5.28118574403372\\
9.33258963070475	5.23278019915289\\
9.51553817305053	5.1849908803062\\
9.69904153268412	5.13937832561501\\
9.88022076187084	5.09434346894128\\
10.0618846149997	5.05130516192543\\
10.2412690101048	5.00880688537014\\
10.4210776100551	4.96814078030585\\
10.5986584119156	4.92797852139416\\
10.7766114217795	4.88949898776685\\
10.9523930611999	4.85148897874519\\
11.128502132821	4.81502611447293\\
11.3024992735218	4.77900051956366\\
11.4767852415151	4.74439922531333\\
11.6490203548024	4.71020508923637\\
11.8215109579384	4.67732400202743\\
11.9920123905734	4.64482210326347\\
12.16274047186	4.61353255058257\\
12.3315407877653	4.58259633857376\\
12.5005425763746	4.55278114554487\\
12.6676773089349	4.52329493671989\\
12.8349929439839	4.49484688285558\\
13.0005018168311	4.46670862400586\\
13.1661661458889	4.43953650605091\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.29909718802429	7.4462830832234\\
4.48289753767103	7.34015230720883\\
4.66923545602512	7.2385940357149\\
4.85524168509928	7.13722760159498\\
5.04366528771103	7.04042028608076\\
5.23141812745885	6.9439558313821\\
5.42141745615949	6.85199661160449\\
5.61043047271916	6.76051507845742\\
5.80150796205133	6.67342755333459\\
5.9913093613252	6.58692157173691\\
6.18298545656118	6.50465298476236\\
6.37313111123375	6.42304128353652\\
6.56496218627432	6.34547402196506\\
6.75504771551685	6.26861257364732\\
6.94663595032507	6.19557738506855\\
7.13630441498774	6.12327403054315\\
7.32730383154585	6.05456359145769\\
7.51624892115162	5.98659217928641\\
7.70636694846504	5.92197410555074\\
7.89433278457041	5.85808752714404\\
8.08332864607863	5.79731570164201\\
8.27010703555731	5.73725690669215\\
8.45778791413133	5.68008074518293\\
8.64321401538385	5.62359149175553\\
8.82942995137243	5.56976306095531\\
9.01337713438238	5.51659044627563\\
9.19801540023897	5.46586960370909\\
9.38038989124095	5.4157706288116\\
9.56336937316262	5.36792847742095\\
9.74410508181573	5.32067298710985\\
9.9253710049463	5.27549397806182\\
10.104424771277	5.23086633051815\\
10.2839439524327	5.18814933437374\\
10.4612913305091	5.14594912369557\\
10.6390480336499	5.10550774908963\\
10.8146796466394	5.06554985310598\\
10.990672045455	5.02721224105205\\
11.164590495528	4.98932641130273\\
11.3388277058799	4.95293468351161\\
11.5110449921781	4.91696484305817\\
11.6835446154	4.88237433439392\\
11.8540800086819	4.84817770365025\\
12.0248661251907	4.81525609013369\\
12.1937444112136	4.78270224650778\\
12.3628459016701	4.75132859800287\\
12.5300959675269	4.72029837387187\\
12.6975454994885	4.69036212680742\\
12.8631996127042	4.66074733313016\\
13.0290311070036	4.63214870797104\\
13.1931204578113	4.60384830421161\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.40400613429814	7.62788666311375\\
4.5868113148604	7.5251682305286\\
4.76949502861734	7.42258284453145\\
4.95457365000792	7.32433567512185\\
5.13918269824222	7.22632733423075\\
5.32602302336809	7.13265120130183\\
5.5121001229606	7.0393595688902\\
5.70025122580747	6.95032318374293\\
5.88735462039904	6.86178224512825\\
6.07636059023725	6.77737925102648\\
6.2640645522071	6.69355774605357\\
6.45349612082492	6.61371720611385\\
6.64140299789352	6.53451927610153\\
6.83086488491346	6.45911702841091\\
7.01861530165094	6.38439591412438\\
7.20775520035865	6.31326531145033\\
7.39503290409076	6.24283503200105\\
7.58354504983029	6.17577883534933\\
7.77007895639117	6.10942632380155\\
7.95770480423312	6.04622746858441\\
8.14326821681745	5.98372331268553\\
8.32979456547939	5.92415426996698\\
8.51420250384395	5.86526176262409\\
8.69945797362436	5.80909214388356\\
8.88256331192193	5.7535744468692\\
9.06641388734045	5.70057684774278\\
9.248102907261	5.64820234838919\\
9.43044711372578	5.59815658422241\\
9.61063492288806	5.54870265981264\\
9.79139904069995	5.50139863332523\\
9.97002516023447	5.45465409800434\\
10.1491587329789	5.40989356540976\\
10.3261830369848	5.36566008081993\\
10.5036548164231	5.32325757062658\\
10.679053914715	5.28135027653757\\
10.854848301661	5.24113338333582\\
11.0286123941677	5.20138096535223\\
11.2027263802576	5.16319020182225\\
11.3748565710409	5.12543457075066\\
11.547297153356	5.08912292158944\\
11.7178031907863	5.05321863902466\\
11.8885852149882	5.01865092911561\\
12.0574836075346	4.98446448322384\\
12.2266279771951	4.95151663401461\\
12.3939404410899	4.91892561069238\\
12.5614727121208	4.88748383198075\\
12.7272249794901	4.85637620306316\\
12.8931739078366	4.8263364404183\\
13.0573940306214	4.79660921995563\\
13.2217915341145	4.7678747853623\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.50883101388261	7.80938217660344\\
4.68824033539209	7.70587087974571\\
4.87008202925898	7.60641857906681\\
5.05160039827077	7.50708149179871\\
5.23531344076042	7.41191339222383\\
5.41846919509384	7.31704475497559\\
5.60369672788579	7.22627827480409\\
5.7880809227953	7.1359230731009\\
5.97438313341425	7.04959364833475\\
6.159595451096	6.96376960261812\\
6.34656578308946	6.88184577616259\\
6.53221973206854	6.80049869607487\\
6.71947074196233	6.72289850201414\\
6.90521072781179	6.64592450700853\\
7.09239016286419	6.57252016482056\\
7.2778956288971	6.49977228715841\\
7.4646902707012	6.43040159059125\\
7.64968002217451	6.3617011834072\\
7.83581854915614	6.29617712036827\\
8.02005163344092	6.23132380699327\\
8.20530451221662	6.16944366065232\\
8.38857915979139	6.10822430423458\\
8.57275669845746	6.04977740273691\\
8.75490778222775	5.99197357645071\\
8.93785692474868	5.93674757801928\\
9.11875252780813	5.88214147190111\\
9.30035295598373	5.82992719685749\\
9.47989051297471	5.77830604444258\\
9.66005049315462	5.72890099117412\\
9.83815285139224	5.68006019707999\\
10.016805135339	5.63327093957193\\
10.1934167703224	5.58701613058989\\
10.3705147486673	5.54265981163064\\
10.5455982759857	5.49880803616225\\
10.7211124951421	5.45671315970333\\
10.8946455509103	5.41509344034974\\
11.0685606409069	5.37510014149663\\
11.24053315398	5.33555355521632\\
11.4128451722144	5.29751349581733\\
11.5832570201532	5.25989292308997\\
11.7539711901383	5.22366893123992\\
11.9228302112881	5.18783858530314\\
12.0919590193112	5.15330412822136\\
12.2592793457256	5.11913894303121\\
12.42684096687	5.08617749887669\\
12.5926416530904	5.05356246801566\\
12.7586585954584	5.02206689812206\\
12.9229623511543	4.99089626893924\\
13.0874605425504	4.96076783229661\\
13.2502934230522	4.93094462378798\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.61103854420474	7.98697885454389\\
4.78992190594305	7.88658283047106\\
4.96842445407583	7.78603833549839\\
5.14902392626815	7.68958946568981\\
5.32929776829574	7.59337731898181\\
5.51163403162074	7.50108105392651\\
5.693295116265	7.40911526259142\\
5.87687922996149	7.32106070457216\\
6.05957197397545	7.23343558518314\\
6.2440416782963	7.14961436869176\\
6.42738855882204	7.06630309506464\\
6.61236462515979	6.98667475764845\\
6.79602048667008	6.90761476060882\\
6.98115699879873	6.83208707550077\\
7.16480170498211	6.75716798435627\\
7.34978309641332	6.68561287445432\\
7.53313019738043	6.61468994519728\\
7.71767720712493	6.54695057445341\\
7.90047571787569	6.47985300363729\\
8.08434660568303	6.41575248738423\\
8.26638148074714	6.35229203635901\\
8.44937158264418	6.29164100840404\\
8.63046246062159	6.23161946740488\\
8.81240224396267	6.17422254495538\\
8.99240107530644	6.11743793867966\\
9.17315323990736	6.0630989491028\\
9.35194124064228	6.00935044030786\\
9.5313973049864	5.95787644323798\\
9.70888159784591	5.90696801613092\\
9.88695830773942	5.85817224217602\\
10.0630685201235	5.80991531896698\\
10.2397043198858	5.76361918753086\\
10.4143893212337	5.71783435912566\\
10.5895410420489	5.67386874866149\\
10.7627659320576	5.6303868005462\\
10.9364057847454	5.58859273531368\\
11.1081491898257	5.54725513357925\\
11.2802621002168	5.50748403120304\\
11.4505137974988	5.46814300985854\\
11.6210950893217	5.43025661032592\\
11.7898539523074	5.39277497543049\\
11.9589073612975	5.35664504814019\\
12.1261796065144	5.32089578895754\\
12.2937156003868	5.28640369270481\\
12.4595133090835	5.25226947521149\\
12.6255476679215	5.21930563780713\\
12.7898875226427	5.18667820764636\\
12.9544401919019	5.15514149383942\\
13.1173425634764	5.12392110141073\\
13.2804366471013	5.0937184352848\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.71395086324166	8.16505631447429\\
4.88953057041512	8.06296495027001\\
5.06683193397179	7.9654682191906\\
5.24432071120749	7.868233968375\\
5.4238688301125	7.77456344318188\\
5.60280133721683	7.68114963197692\\
5.78365792480631	7.59157125741072\\
5.96382722185546	7.50234394420302\\
6.14577951531052	7.41680259348924\\
6.32678268545503	7.33170602427346\\
6.50943834571627	7.2502178674902\\
6.69095438088689	7.16923824442096\\
6.87398345352005	7.09173899380972\\
7.05569499277474	7.01479762909823\\
7.2387832934543	6.94119236896356\\
7.42040330298545	6.86817738703576\\
7.60326821926495	6.79833873758189\\
7.78453969930101	6.72910864452631\\
7.96693131286988	6.6628858789884\\
8.14762947454722	6.59727797207653\\
8.32933157952524	6.5345040273346\\
8.50926375038878	6.47234155453514\\
8.69009310937614	6.41283943648761\\
8.86909740776149	6.3539378568505\\
9.04890186829313	6.29752605930124\\
9.22684501440677	6.24169822997107\\
9.40550089999428	6.18819510557435\\
9.58227551166781	6.13525537729571\\
9.75968462590434	6.08448250709555\\
9.93520628560548	6.03424980916659\\
10.111292794084	5.98603447449689\\
10.2854970975377	5.9383345180125\\
10.4602044754497	5.89251140928448\\
10.6330442053463	5.84717815644634\\
10.8063323721576	5.80359045993995\\
10.9777748851185	5.76046700632602\\
11.1496175956417	5.71896700220059\\
11.3196424684959	5.6779060057629\\
11.490024991313	5.63835529481591\\
11.6586219426865	5.59921906664851\\
11.8275390304876	5.56148852456201\\
11.9947061137732	5.52414887605477\\
12.1621602538723	5.48811841505447\\
12.3279023058816	5.45245633795198\\
12.4939022268344	5.41801454056327\\
12.6582295440161	5.38391977395712\\
12.8227889599944	5.3509634333564\\
12.9857162079535	5.31833397453269\\
13.1488527572374	5.28676764104831\\
13.3103979824839	5.25550922654493\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.81548199645303	8.3370915333986\\
4.98805348390237	8.23906673218532\\
5.16313697003515	8.14173975354522\\
5.34032949072289	8.04665207764732\\
5.51643113888943	7.95178181268346\\
5.694488896503	7.86092922898878\\
5.87217793195165	7.77032456361739\\
6.05163015462654	7.68321774235939\\
6.23026304893538	7.5965006459753\\
6.41056720776417	7.5133196988\\
6.58990543063196	7.4305850197063\\
6.770779852937	7.35126478075607\\
6.95050124532322	7.27245022627175\\
7.13163212508295	7.19693113865642\\
7.31145461400231	7.12195753414526\\
7.49256061623133	7.05013984542644\\
7.67222475341918	6.97889393392872\\
7.85305155088545	6.91065280315633\\
8.03232622839821	6.84299741741589\\
8.21264945914478	6.7781885155553\\
8.3913326619894	6.71396904610596\\
8.57095825462136	6.65243471723709\\
8.74887671309993	6.5914852013567\\
8.92763997643804	6.53305988951875\\
9.104647840008	6.47520829607\\
9.28241168301299	6.41972310215177\\
9.45838851043245	6.36479568705708\\
9.63504109841184	6.31208204671549\\
9.80988945655477	6.25990679374661\\
9.9853415757406	6.20979931685166\\
10.1589844702512	6.16020853752693\\
10.3331668102549	6.11254709987688\\
10.5055451143866	6.06537929977487\\
10.6784056158825	6.02001049855202\\
10.8494756111036	5.9751116318866\\
11.0209769751368	5.93188972045728\\
11.1907080738288	5.88911395272041\\
11.3608254881971	5.84790136365728\\
11.5291981756599	5.8071114515648\\
11.6979172836284	5.7677790041938\\
11.8649212927984	5.72884638723653\\
12.0322364085172	5.69127326111401\\
12.1978691248311	5.65407794317808\\
12.3637816857595	5.61815148431322\\
12.5280467685009	5.58258176748764\\
12.6925640089566	5.54819717753896\\
12.8554702166523	5.51414929951409\\
13.0186040386726	5.48120926084117\\
13.1801642175889	5.44858697344813\\
13.3419302266576	5.41700121879706\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.90984737522134	8.50814540525306\\
5.08453253009719	8.41534687923328\\
5.26166679625219	8.31766674785882\\
5.43419077056839	8.22042813898144\\
5.6089554223004	8.1288821444003\\
5.78439680163293	8.03731816396879\\
5.96147504866619	7.94870824475035\\
6.13768819219314	7.86048656142192\\
6.31560833856044	7.77578985536963\\
6.49275223038224	7.69146638817655\\
6.67144277999315	7.61047074016394\\
6.84913097230195	7.52992959516272\\
7.0282547455323	7.45263329215756\\
7.20622295690908	7.37583551368278\\
7.38550677874748	7.30216141705749\\
7.56349546432322	7.22901956074582\\
7.74268384862299	7.15886809367174\\
7.92045880463287	7.08926997802639\\
8.09932244909047	7.02251947179236\\
8.27667524044023	6.95633280223324\\
8.45501210961126	6.89284541403635\\
8.63176057426435	6.82992349385309\\
8.80939585009477	6.7695505137094\\
8.98538362351561	6.70973747073192\\
9.16216874206279	6.65232389800494\\
9.33726394408553	6.59545915060398\\
9.51307493035318	6.54084755496563\\
9.68716833295788	6.48676948676134\\
9.86190369526096	6.43480311829173\\
10.0349065878435	6.38335198702834\\
10.2084849951041	6.33387718250143\\
10.3803269266091	6.28489732316961\\
10.5526848307363	6.23776528599265\\
10.7233113608107	6.19110670076822\\
10.89440068223	6.14617474736484\\
11.0637712319789	6.1016941825576\\
11.2335571851248	6.05882655045459\\
11.4016430440048	6.01638815889995\\
11.5701021475055	5.97545646603987\\
11.7368846666389	5.93493214466944\\
11.9040029589669	5.89581557934993\\
12.0694719421609	5.85708505980862\\
12.2352434066188	5.8196703688174\\
12.3993956971821	5.78262112599319\\
12.5638208893511	5.74680245600215\\
12.7266591438138	5.71132948752012\\
12.889744007306	5.67700812648322\\
13.0512756374291	5.64301364498429\\
13.2130304884328	5.61009769398547\\
13.3732667521424	5.57749075666822\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.001930048978	8.69856144767621\\
5.19283766069438	8.58990425229085\\
5.35704237401994	8.48447489967722\\
5.52561256495039	8.39473237541933\\
5.70004040046488	8.3037704448056\\
5.87540581045453	8.21323885042891\\
6.04895098825784	8.1233961934\\
6.22437490384686	8.03744194181872\\
6.39935677604703	7.95172569258732\\
6.57586154975391	7.86918312289211\\
6.75148281894614	7.78705433500794\\
6.92856251794029	7.70811699759334\\
7.10463292298028	7.62962894574971\\
7.2820443676603	7.55422180038819\\
7.45830151138211	7.47930538305886\\
7.63578976897361	7.40735417967554\\
7.81199940370149	7.33592132045968\\
7.98933315011779	7.26732659718568\\
8.16528326682424	7.19926706632416\\
8.34225529394419	7.13391079463514\\
8.51775728919826	7.0690974142999\\
8.69418508388713	7.00684824810916\\
8.86907419830179	6.9451419746674\\
9.0447997557936	6.88585964334403\\
9.21893440882471	6.82711401569792\\
9.3938232548999	6.77065325333264\\
9.56708379479181	6.71471817004485\\
9.74102342674931	6.66093199467851\\
9.91331046312345	6.60765684026089\\
10.0862084650404	6.55639919777172\\
10.2574409684342	6.5056353118736\\
10.4292229575473	6.45676312605674\\
10.5993362692135	6.4083656810123\\
10.7699438084314	6.36174037613528\\
10.9388876659156	6.31556973855145\\
11.1082762359972	6.27105831212785\\
11.2760128874108	6.22698097199608\\
11.4441499807084	6.18445669660125\\
11.6106524334041	6.14234584519098\\
11.7775158054809	6.10168867338107\\
11.9427662339569	6.06142450409039\\
12.1083423302333	6.02252124227878\\
12.2723306527436	5.98399103900353\\
12.4366132138	5.94673534647736\\
12.5993358368125	5.90983341383146\\
12.7623246768299	5.87412567395457\\
12.9237833986829	5.83875315374659\\
13.0854833454844	5.8045002541227\\
13.2456844069073	5.77056486189227\\
13.4061043934906	5.73767990693692\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.16763004988588	8.87132966922867\\
5.29040527993288	8.73070349647173\\
5.43743924220842	8.65490457378253\\
5.61743971977435	8.57291218146919\\
5.79471747063491	8.47729506114052\\
5.96416259698021	8.38448959491485\\
6.13647747506942	8.29801841314114\\
6.30953817403959	8.21129696569031\\
6.48394075343923	8.12725867571606\\
6.65744971635414	8.04365264044709\\
6.83245428752225	7.96321420325002\\
7.00659693188796	7.883168951105\\
7.18209825926421	7.80615133698674\\
7.35657949967428	7.72958181317818\\
7.53231753943475	7.65594248755138\\
7.70690672339604	7.58278464792272\\
7.88265067216344	7.51244582820372\\
8.05713519361753	7.44261100575504\\
8.23267534128483	7.37547389333183\\
8.40686241865044	7.3088543009998\\
8.58201096279703	7.24480510191077\\
8.75572956488539	7.18127880537807\\
8.93032110076937	7.12019249088895\\
9.10342174703537	7.05962781166183\\
9.27731303572845	7.0013720487707\\
9.44966712767265	6.94363126602419\\
9.62273604604064	6.88806976409059\\
9.79423468024793	6.83301238124444\\
9.96637880543082	6.78000769179506\\
10.1369312586635	6.72749309213584\\
10.308066172557	6.67690886802809\\
10.4775982076996	6.62679842437745\\
10.6476556779325	6.57850117476319\\
10.8161077842079	6.53065985727425\\
10.9850339249149	6.48452025656465\\
11.1523595782327	6.43881780459214\\
11.3201130666296	6.3947116201596\\
11.4862770687855	6.35102334759257\\
11.6528274676045	6.30883205197816\\
11.8178044016425	6.26703935353475\\
11.9831306171107	6.22665048271375\\
12.1469034392823	6.18664110283166\\
12.3109923289219	6.14794841542292\\
12.4735511053521	6.10961653363297\\
12.6363962388427	6.0725200182771\\
12.797737026166	6.03576619662048\\
12.9593375949525	6.00017196665741\\
13.1194614585785	5.96490299630306\\
13.2798213260885	5.9307231025513\\
13.4387334910776	5.89685178136837\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.24691507289456	8.91153808575404\\
5.31428735467369	8.8827178266674\\
5.5265541767081	8.86576328086552\\
5.72765672200702	8.74370136665298\\
5.88460848883936	8.6403685516039\\
6.05043176405396	8.55676999337645\\
6.22291417448856	8.47053546005849\\
6.39571464756632	8.38464202322625\\
6.5669411170289	8.29952960880214\\
6.739811095888	8.21776502017448\\
6.91201592953656	8.13630150289171\\
7.08558217179922	8.05779344922959\\
7.25825494069578	7.97969113361688\\
7.43220392089445	7.90447445531372\\
7.60512740396836	7.82970184588506\\
7.77923193381464	7.75772065305683\\
7.95219728640933	7.68621002477444\\
8.12624760715937	7.61738283711394\\
8.29905952133136	7.54904550727094\\
8.47286504283165	7.48327611541239\\
8.6453483257766	7.41800703778975\\
8.81873814509872	7.3551858513605\\
8.99073722496026	7.29286855097523\\
9.16356113672799	7.23287667315641\\
9.33494000413975	7.17338640922278\\
9.50706773170843	7.11609894898711\\
9.67770923238396	7.05930613396179\\
9.84902953374704	7.00459507549251\\
10.018834247835	6.95036801913855\\
10.189253590862	6.89810462760759\\
10.3581384618666	6.84631182063257\\
10.5275795051335	6.79636857920692\\
10.6954763257515	6.74688050191037\\
10.8638763023796	6.69913262195605\\
11.0307301543363	6.65182312790051\\
11.1980392462486	6.60614967933359\\
11.3638069621364	6.56089700860839\\
11.5299867259073	6.51718172579451\\
11.6946354212828	6.4738692061474\\
11.8596573064431	6.43200102413533\\
12.0231630126529	6.39051751629011\\
12.1870069968551	6.35039088888073\\
12.3493534115682	6.31063102753502\\
12.5120067645416	6.2721460731969\\
12.673184126828	6.2340103488819\\
12.8346403060269	6.19707286416269\\
12.9946443957181	6.16046758429239\\
13.1549020705601	6.12498895779106\\
13.3137333277759	6.08982611899339\\
13.4727955247085	6.05572317581487\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.19520186763965	8.94921597315168\\
5.23537898491199	9.43263195788408\\
5.72467861302831	9.01327427795835\\
5.81692876646292	8.87471310443545\\
5.95886136523226	8.80980418824134\\
6.13799015151922	8.73212417078809\\
6.3119866485422	8.64168063431807\\
6.47999740366568	8.55427706298571\\
6.65045063389113	8.47158231196928\\
6.82077121077974	8.38889483315534\\
6.99239950588342	8.30900791769486\\
7.16324512953317	8.22948964467657\\
7.33537667862085	8.1528017189095\\
7.50659719316578	8.07652418710857\\
7.6790230875886	8.00300340968895\\
7.85042504883398	7.92991678903804\\
8.02293627962637	7.85949187745216\\
8.19432100031818	7.7895276096655\\
8.3667279101425	7.72212057508617\\
8.53791829727369	7.65518900259351\\
8.71004570649214	7.59070555447819\\
8.88088187264659	7.5267058651948\\
9.05257454975267	7.46504077637208\\
9.22291461472261	7.40386148961721\\
9.39403560648563	7.34490176576611\\
9.56375549023685	7.28642479328648\\
9.73418600173187	7.23005249580728\\
9.90317866769952	7.17415578617889\\
10.072817069409	7.12025053604961\\
10.2409914990638	7.06681048584922\\
10.4097521320784	7.01525152453125\\
10.5770320755382	6.96414493658959\\
10.7448438838506	6.91481279891187\\
10.9111665066375	6.8659184415402\\
11.0779715982155	6.81869625971215\\
11.2432860934361	6.77189606267879\\
11.4090382985714	6.7266705470358\\
11.5733045226454	6.68185048156285\\
11.7379679997792	6.63851262353127\\
11.901155170609	6.59556331525046\\
12.0647030931289	6.55400885887562\\
12.2267885759594	6.51282598096765\\
12.3892019201407	6.47295570621536\\
12.5501701152314	6.43344019597842\\
12.7114365593468	6.39516005253871\\
12.8712778973281	6.35721818942783\\
13.0313908345798	6.3204393145341\\
13.1901008796446	6.28398269223144\\
13.3490585423154	6.24862134130183\\
13.5066371979884	6.21356676076255\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.47293713828992	8.80851553790485\\
5.82897779566394	9.07507642727288\\
5.77749585667113	9.03870188849883\\
5.82989865526216	9.02677477317238\\
6.04621808673651	9.01349781816589\\
6.23803771775637	8.90070226973907\\
6.39742351734099	8.80618515645662\\
6.56383567925041	8.72423924349921\\
6.73265957394534	8.64089441387797\\
6.90244583719022	8.5596923298651\\
7.07146915680749	8.47885353658561\\
7.24175920069791	8.40078221131017\\
7.41123979053966	8.32311227130147\\
7.58196121355994	8.24815781614663\\
7.75176561523907	8.17359168989011\\
7.92269524335366	8.10166171269816\\
8.092608815691	8.03016357040151\\
8.26357014637938	7.96120318087155\\
8.43341730872999	7.89269128996048\\
8.60422863626833	7.82662087614057\\
8.77384696127754	7.76101205684478\\
8.94435076847251	7.69773994983471\\
9.11359393812016	7.63493564230743\\
9.28364791115881	7.57436107862297\\
9.45238629721683	7.51425513571032\\
9.62186541651492	7.45627069853658\\
9.78998549126248	7.39875123652211\\
9.95878111177275	7.34324550073681\\
10.1261848292501	7.28819746970834\\
10.2942038504358	7.23505710067854\\
10.4608076568106	7.18236433006933\\
10.6279714165248	7.13147588518738\\
10.793705127492	7.08102277960469\\
10.9599481725509	7.03227415110122\\
11.1247537574674	6.98394703924442\\
11.290022559025	6.93722858687353\\
11.4538529039427	6.89091675975447\\
11.6181045752114	6.84612216485195\\
11.7809222689097	6.8017186432571\\
11.9441233264107	6.75874552442858\\
12.1058995021747	6.716147596871\\
12.2680246980613	6.67489792613728\\
12.4287379520261	6.63400749715531\\
12.5897691942847	6.59438785305402\\
12.7494045921922	6.55511163831074\\
12.9093299611901	6.51703332870492\\
13.0678781386328	6.47928292910686\\
13.2266910023495	6.44266201229805\\
13.3841473584124	6.40635389474398\\
13.541845584444	6.37111112251776\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.65444728728896	9.1712893024006\\
5.74881993895504	9.14610004834783\\
5.73086597344492	9.0605061579111\\
5.84127638497788	9.51810599994297\\
6.20640877980537	9.16851824727284\\
6.32410258280256	9.04645335493683\\
6.47731280379182	8.97376415490326\\
6.64696942564999	8.89271237689709\\
6.81565302031611	8.80992929046199\\
6.98290928028847	8.72769326328807\\
7.15128169351334	8.64824993357725\\
7.318950735188	8.56933491339008\\
7.48797784251341	8.4930701779778\\
7.65616525801777	8.4171011106322\\
7.8254675696401	8.34375685715007\\
7.99387390887908	8.27082452969798\\
8.16335382722672	8.20039566728863\\
8.3318143747216	8.13038538882178\\
8.50126241870042	8.06280533096778\\
8.66961456584812	7.99566308601233\\
8.83887830714836	7.93085266844671\\
9.00697213702933	7.86649015450029\\
9.17590429551046	7.80436129732152\\
9.34360618324352	7.74268489181018\\
9.5120769761305	7.6831408634633\\
9.67926800012391	7.62404915959858\\
9.84716287353011	7.56698796064295\\
10.0137389598322	7.51037496665668\\
10.1809583100804	7.45569121900948\\
10.3468294026459	7.40144837636463\\
10.5132877182433	7.34903526198517\\
10.678376924413	7.2970532421648\\
10.8440017828593	7.24680403689629\\
11.0082443403411	7.19697421026392\\
11.1729752998729	7.14878354432833\\
11.3363174874992	7.10099915201055\\
11.5001049372905	7.05476399548969\\
11.6625029685801	7.00892105450256\\
11.8253069850749	6.96454146439168\\
11.9867259249717	6.92053943948466\\
12.1485151677956	6.877919100915\\
12.3089278990634	6.83566137847198\\
12.4696785695443	6.79470797325739\\
12.6290648262487	6.75410217088677\\
12.7887597025556	6.71472760429892\\
12.9471051806032	6.67568574702117\\
13.1057327366828	6.63780626064853\\
13.2630282857198	6.60024485104866\\
13.4205818961482	6.56378104594459\\
13.5768227932781	6.52762105186022\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.69987775611122	9.3047834680191\\
5.80216990607889	9.22070588446621\\
6.12304794110383	8.92856796188219\\
6.32088598377922	9.33437267442522\\
6.27988872711141	9.23922314993265\\
6.37670287651532	9.20749178361217\\
6.55972345942764	9.14791365824395\\
6.73244781225104	9.06096184202876\\
6.89801866042545	8.97593981614359\\
7.06389888098373	8.89481399310896\\
7.22948818936143	8.81507416002242\\
7.39701635014096	8.73771325946364\\
7.56360585794968	8.66030333883019\\
7.7311766595855	8.58562759715313\\
7.89804820557729	8.51139617737394\\
8.06603662173843	8.43958165246969\\
8.23307238150494	8.36814693267649\\
8.40111326767633	8.29913676878468\\
8.5681580318245	8.23053970352255\\
8.73613744810502	8.16426118032038\\
8.90303507037655	8.09840922423387\\
9.070796188329	8.03478920257772\\
9.23741168752147	7.97160357401011\\
9.40482211568631	7.91055539307552\\
9.57103195180169	7.84994505268219\\
9.73797226315047	7.79137662141584\\
9.90366744249709	7.73324501649796\\
10.070032513838	7.67705927571247\\
10.2351173075987	7.6213059196597\\
10.4008155903181	7.567403180395\\
10.5652071017593	7.51392554192081\\
10.7301598603674	7.46220500238197\\
10.8937871521294	7.41090005985329\\
11.057927547231	7.36126117951395\\
11.2207307206419	7.31202669802004\\
11.3840028070725	7.264370289928\\
11.5459320187631	7.2171058446536\\
11.7082897149791	7.17133493832855\\
11.8693041855434	7.12594270610887\\
12.0307102504644	7.08196320311402\\
12.1907772949969	7.03834855289722\\
12.3512023411198	6.99606970433959\\
12.5102964441743	6.95414161610155\\
12.6697180059211	6.91347635008453\\
12.8278199554081	6.87314769087973\\
12.9862216245055	6.83401281625898\\
13.1433177129695	6.79520049969236\\
13.3006883469783	6.75751680985135\\
13.4567696440387	6.72014186232529\\
13.6131026499498	6.68383415984972\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.70765796315295	9.4402576933057\\
5.97363548792812	9.41686782594076\\
6.23195110667122	9.35669544337673\\
6.27707581594492	9.35021929016908\\
6.2379189411091	9.32897020031982\\
6.44139143804484	9.43379912970943\\
6.65790402443906	9.32151789332626\\
6.82034756420774	9.22289824133135\\
6.97947640309506	9.13859220508546\\
7.14179229503983	9.06032212409809\\
7.30915012914364	8.98252270560157\\
7.47430582681826	8.90295878995403\\
7.63966828393871	8.8270072104409\\
7.80499569685858	8.75181265967211\\
7.97159067195113	8.67867979808678\\
8.13715859586174	8.60584759253986\\
8.30373482238338	8.53549433967349\\
8.46944147825531	8.46553005190697\\
8.63610181675094	8.39785257384412\\
8.80176094885892	8.33058027098581\\
8.96830709449772	8.26553469192852\\
9.13379178850564	8.20090330800441\\
9.30009488129584	8.13840863065133\\
9.46527583222725	8.07633582065734\\
9.63121212607741	8.01631115888554\\
9.79597700873043	7.95671018283508\\
9.96143689616219	7.89906679813849\\
10.1256850573887	7.84184557087315\\
10.2905718038773	7.78649134671227\\
10.4542151112029	7.73155455553419\\
10.6184443714024	7.67839505235952\\
10.7814063178594	7.62564576744733\\
10.9449054282732	7.57458576355032\\
11.1071204249989	7.5239267822674\\
11.2698275557614	7.47487143456131\\
11.43124007879	7.42620640431924\\
11.5931033321602	7.37906221093502\\
11.753667037925	7.33229652299775\\
11.9146435207334	7.28697207970721\\
12.0743203549564	7.24201356470372\\
12.2343752611647	7.19842014252176\\
12.3931345890335	7.15517959108174\\
12.5522403151108	7.11323155890389\\
12.710058091092	7.07162309321073\\
12.8681934002884	7.03123820967566\\
13.0250513899077	6.9911795303426\\
13.1822006353597	6.95227912737473\\
13.3380856961056	6.91369165810455\\
13.494238108012	6.87620073647887\\
13.6491415325952	6.83900968653715\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.87494211789031	10.1057857589722\\
6.16487366997111	9.56168508705411\\
6.24427717414664	9.4811408317657\\
6.31690067411831	9.37497261035158\\
5.16873783397792	9.72876507453554\\
6.65442643249817	9.64275625981655\\
6.77103726126597	9.45888419161639\\
6.8962709696576	9.36897579248309\\
7.0497557443732	9.30593428591568\\
7.22544515210649	9.2306581089415\\
7.38983825183089	9.14416124059203\\
7.55036795107201	9.06693997147524\\
7.71423717723275	8.99225178501839\\
7.88010755800731	8.91776727737112\\
8.04409716942552	8.84330490658317\\
8.20904463644102	8.77173922787857\\
8.37341379047283	8.70054153637547\\
8.53874441090188	8.6315212916138\\
8.70312135236946	8.56289210927334\\
8.86841201969585	8.49649148214908\\
9.03272850144631	8.43048001526518\\
9.19788258057099	8.36659743820953\\
9.36199114835259	8.30312033001909\\
9.52687847235759	8.2416928971511\\
9.69066779620072	8.18067420949853\\
9.85517548518546	8.12162005734651\\
10.0185401306155	8.06297630256792\\
10.1825671568217	8.00621149671267\\
10.3454146702939	7.94985486953497\\
10.5088717982731	7.8952916283259\\
10.6711207274896	7.84113169567428\\
10.8339300933993	7.78868053718147\\
10.9955096961741	7.73662556253256\\
11.1576040843506	7.68619642720923\\
11.3184535821651	7.63615458941952\\
11.4797756733762	7.58765789493226\\
11.6398434895411	7.53953826096071\\
11.8003450392239	7.49288574234807\\
11.9595879974453	7.44659905485636\\
12.1192290009093	7.40170443162325\\
12.2776115231453	7.35716372147837\\
12.4363593905674	7.31394320784121\\
12.5938527144234	7.27106425480687\\
12.7516814758158	7.22943693505294\\
12.9082629075731	7.18813859836335\\
13.0651524611159	7.14802668774512\\
13.2208046746706	7.10823112751388\\
13.3767400868404	7.06956013800133\\
13.5314504746733	7.03119294672607\\
13.6864213366507	6.9938917750796\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.18711440473195	9.68659231361284\\
6.18159209837372	9.62848105888726\\
6.29009809154459	9.6619342425901\\
6.57945570295186	9.40952486655293\\
6.95525094276694	9.53470833844374\\
6.79203824465754	9.59756992666867\\
6.80763498384836	9.54028441625604\\
6.91324787737904	9.55167933863334\\
7.15609339590167	9.50304137121928\\
7.31881647966349	9.37851582004406\\
7.46043675183222	9.30065084467002\\
7.62337852473959	9.2342700983891\\
7.79241566030818	9.15774844349965\\
7.95424639368514	9.07998856252409\\
8.11678286532425	9.00760843797874\\
8.27997284413436	8.93556768880238\\
8.44406939825829	8.86517978783672\\
8.60708376689151	8.79522119896832\\
8.77107149221298	8.72755808884714\\
8.93419809254643	8.66023698841763\\
9.09816761485643	8.5950212803046\\
9.26116254781592	8.5301994048546\\
9.42496056640528	8.46742556051603\\
9.58773371203826	8.40504271405804\\
9.75124616774325	8.3446266089591\\
9.91368395382196	8.28460800187288\\
10.076806593769	8.22647595486831\\
10.2388138489784	8.1687413122852\\
10.401453182241	8.11281211475106\\
10.5629440435273	8.05727787410172\\
10.7250176929567	8.00346817028432\\
10.885916854583	7.95004840317508\\
11.0473527505576	7.89827328455271\\
11.2075946441475	7.84688110235887\\
11.3683304865437	7.79705530696543\\
11.5278586781915	7.74760386581616\\
11.6878412179048	7.69964267381285\\
11.8466077010589	7.65204604361627\\
12.0057920002929	7.60586602350659\\
12.1637564728675	7.56003988012929\\
12.3221051505968	7.51555947687075\\
12.479234290255	7.47142164385615\\
12.6367167787213	7.42856163149749\\
12.7929835372189	7.38603248895175\\
12.9495753655994	7.34471630493822\\
13.1049582949819	7.3037190845256\\
13.2606404116151	7.26387306357426\\
13.415123031115	7.22433404762074\\
13.5698811714618	7.1858875717584\\
13.7234513803259	7.14773621302807\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.17263283916313	9.76010417958376\\
5.93498491176256	9.44893221843211\\
6.52390171102108	9.66797307004657\\
6.59093679616277	9.58468101555298\\
6.69086992070362	9.6704705214153\\
6.75277674996071	9.62203155379553\\
6.66376645976823	9.55316234057927\\
7.37285616652471	9.91351362570449\\
7.28950782082627	9.57045297823595\\
7.35920156279575	9.50409543578804\\
7.51762598309644	9.487270574665\\
7.71405017812213	9.40390550014605\\
7.86972230292386	9.31333820675004\\
8.02569623361247	9.24213299730529\\
8.18876925282806	9.17107888826552\\
8.35229406870397	9.09881170583787\\
8.51362117558874	9.02734930735558\\
8.67619414475575	8.95864135460778\\
8.83817573554641	8.89010257513767\\
9.00093569484271	8.82357975075365\\
9.16276656792438	8.75747298970812\\
9.32543991030631	8.69341673508013\\
9.48716324531977	8.62972430012478\\
9.64964120024496	8.56799559404082\\
9.81111202733063	8.5066519154714\\
9.97328936277168	8.44719820478273\\
10.1344152354446	8.38812947064191\\
10.2961942281417	8.33087431885937\\
10.4568847610311	8.2740044693923\\
10.6181794065787	8.21887121574182\\
10.7783554473825	8.16412030623587\\
10.939089343339	8.11102945052142\\
11.098681013516	8.05831587769477\\
11.2587873621546	8.0071868308402\\
11.4177337869582	7.95642819855789\\
11.5771547202384	7.90718014596558\\
11.7354033929933	7.85829422622345\\
11.8940893464327	7.8108469527204\\
12.0515954995149	7.76375244081295\\
12.2095045360944	7.71802698315921\\
12.3662304819683	7.67264411111628\\
12.523327609783	7.6285632806236\\
12.6792420858929	7.58481429750485\\
12.835498586466	7.54230308236115\\
12.9905761173159	7.50011261826063\\
13.1459688986059	7.45909848217997\\
13.3001891865259	7.41839381222934\\
13.4547001703141	7.37880690466333\\
13.608047522386	7.33951812853098\\
13.7616630721628	7.30129142079143\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.2595805587444	9.78367738797305\\
6.38891882268146	9.78075480785119\\
6.46037719056203	9.73686656405903\\
5.27200132244545	10.1787668636298\\
6.78212284635159	9.77955071266401\\
6.8247130326715	9.64793726809696\\
7.11844079762922	9.55233109025325\\
7.24915894999991	9.65287823565348\\
7.26309121849891	9.61380332659706\\
7.23537087622669	9.76230573198653\\
7.6904578454032	9.6781171051006\\
7.800123462318	9.53004368398702\\
7.92917323574964	9.47021257410078\\
8.09810565355729	9.41037798889647\\
8.26490715669104	9.33272719702121\\
8.42275361391454	9.25848793778887\\
8.58341775468969	9.18967753589235\\
8.74466100827591	9.12012906862062\\
8.90622001373164	9.05215529777638\\
9.06676202123501	8.98482167375255\\
9.22828272448261	8.91958381062958\\
9.38894260426915	8.85463427842155\\
9.55034881506091	8.79163686497195\\
9.71081357725643	8.72902065147606\\
9.87200908112762	8.66829366626086\\
10.0322162664946	8.6079362290166\\
10.1930954836667	8.54939687608396\\
10.3529462993294	8.4912322266585\\
10.5134215189331	8.43481255754534\\
10.6728343026005	8.37876633523919\\
10.8328251049039	8.32439219793399\\
10.9917260677295	8.2703884656898\\
11.1511617056518	8.21798428249304\\
11.3094859976817	8.16594538003906\\
11.4683043971008	8.11543454440832\\
11.6259953706254	8.06528227726485\\
11.7841426824501	8.01658812138053\\
11.9411513981068	7.96824454355942\\
12.0985814005712	7.9212910278757\\
12.2548660349036	7.87467911835831\\
12.4115395209205	7.82939141786797\\
12.5670647706487	7.78443562408702\\
12.7229489290744	7.7407405917708\\
12.8776854167955	7.69736725672708\\
13.0327532242008	7.6551937824629\\
13.1866769204856	7.61333146975896\\
13.3409065554748	7.57261074783548\\
13.4939982267596	7.53219047856838\\
13.647372514978	7.49285619710911\\
13.7996172036663	7.45381161209327\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.25336484672397	9.87369522416999\\
6.34303018470116	9.91406590213996\\
6.64271732336509	9.7958095040511\\
6.85544273255566	9.91261213256273\\
6.8213357576571	9.84347686029102\\
6.95774375661611	9.86525241987182\\
7.147285366194	9.79548189449842\\
7.23852841509971	9.72840641504497\\
7.34284335006044	9.50756952758005\\
7.85539971023935	9.70106511129647\\
7.76121180294556	9.68448553932866\\
7.80277477802741	9.65793694942237\\
7.99717648764821	9.67643638276341\\
8.19087213239365	9.56824754807977\\
8.33473720981897	9.48464249010201\\
8.49083480964477	9.4207518893354\\
8.65383360484279	9.35105971541101\\
8.81434858647688	9.28050803034879\\
8.9730311251236	9.21200022878022\\
9.13339549290265	9.14588650905955\\
9.29307218310143	9.07971339663372\\
9.45336079735542	9.0154535394357\\
9.61276820136013	8.95162584435691\\
9.772952993473	8.88968184224548\\
9.93221023774387	8.82808059691872\\
10.0921526950192	8.76829934466399\\
10.2511270230867	8.70888282872967\\
10.410745516676	8.65121588728171\\
10.569357648883	8.59391203586071\\
10.728566803334	8.53828901090403\\
10.8867388478505	8.48302840538999\\
11.0454647489392	8.42937927185886\\
11.2031284829769	8.37608913537338\\
11.3613052588622	8.32434169489673\\
11.5184002567405	8.27294815917689\\
11.6759701475159	8.22302959016249\\
11.8324436250477	8.17345836778261\\
11.9893564267968	8.12529585212658\\
12.14516268423	8.07747297704526\\
12.3013752154563	8.03099435485443\\
12.4564751130278	7.98484677959799\\
12.6119506561881	7.93998106431811\\
12.7663110697343	7.8954371429791\\
12.9210188087279	7.85211493512189\\
13.0746120899307	7.80910480455605\\
13.228526558334	7.76725861263782\\
13.3813300100343	7.72571448340854\\
13.5344305597139	7.68527896421096\\
13.6864259344873	7.6451353337179\\
13.8386962317059	7.60604746339137\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.11801709123805	9.86387506618291\\
6.48014334742293	10.3031256058844\\
6.83694753818063	10.0674744712404\\
6.86490777297099	9.97921891707018\\
6.53563659061118	10.1829185919959\\
7.101498959663	9.98439059895582\\
7.177462386031	9.90802672378742\\
7.34071548401823	9.85885238144797\\
7.59118321052618	9.79600076298096\\
7.70967995038752	9.79011984011296\\
7.72548771610037	9.71160425942319\\
7.57046959882122	10.41405345604\\
8.1777717475703	9.7923039437076\\
8.2512872121288	9.68674402225549\\
8.38729127369805	9.6521502364546\\
8.56712695780087	9.58768566817541\\
8.72731538461793	9.5076349422736\\
8.88103783649477	9.43803485010135\\
9.04037006254941	9.3725152587023\\
9.19966078824289	9.30503177334409\\
9.35871381383679	9.23929671454101\\
9.51692491979124	9.17436259504753\\
9.67609626167037	9.11129656729422\\
9.8343909830814	9.04848644169926\\
9.99335797947092	8.98750066754508\\
10.151419629301	8.92687888771504\\
10.3101480750971	8.86800643530806\\
10.4679253894398	8.80948390862991\\
10.6263168817648	8.75264790675304\\
10.7837241181321	8.69616556822363\\
10.941703593449	8.64130356063398\\
11.0986704369458	8.58679313548585\\
11.2561684840321	8.53383718648687\\
11.4126309882695	8.48122943005262\\
11.569586348223	8.43011087119174\\
11.7254882552402	8.37933540943355\\
11.8818470708592	8.329984898508\\
12.0371390882376	8.28097109403739\\
12.1928544717825	8.2333194098956\\
12.3474938550658	8.1859970010374\\
12.5025253973288	8.13997559137961\\
12.6564754579066	8.09427522162532\\
12.8107887165094	8.04981666602349\\
12.9640183262212	8.00567031602953\\
13.1175843142158	7.96270869546363\\
13.2700674139636	7.92005002371171\\
13.4228620980338	7.87852120836315\\
13.5745772204506	7.83728581236253\\
13.7265810378109	7.79712767792899\\
13.877510850913	7.75725328641803\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.86333381937756	9.27689711120996\\
7.02723600130283	10.1925220992351\\
6.93096182602266	10.1032403987059\\
6.96042978416393	10.0009607311856\\
7.07654555981431	10.0781037093131\\
7.09191223510127	10.0341521030069\\
7.13429751408263	10.1334909100709\\
7.50046561309117	10.0822192684732\\
7.64519650021393	9.96352220931133\\
7.74976740093923	9.87386616591938\\
7.95933715235396	9.70150425111257\\
8.18893419455162	9.84859641886344\\
8.18424987819495	9.82080624597429\\
8.20533211700138	9.85414382607944\\
8.49935367633362	9.86185884248575\\
8.65553174559374	9.72757979292312\\
8.78804798709574	9.65785829703962\\
8.94698726601892	9.60099134120989\\
9.10948132304037	9.53137425878081\\
9.26672157193873	9.46270189852107\\
9.4230796489341	9.39701776955374\\
9.5813669885523	9.33314319105626\\
9.73877842417119	9.26909670790703\\
9.89670566967289	9.20690846226762\\
10.0538067089538	9.14514189784058\\
10.2116201841678	9.08511327365595\\
10.3685340505509	9.02541027890761\\
10.5260738437197	8.96739749042236\\
10.6826823745109	8.9097303918456\\
10.8398812492764	8.85368943554031\\
10.9961171498274	8.79799134495792\\
11.1529014686383	8.74385668532329\\
11.3086968376769	8.6900635444067\\
11.4650023601672	8.63777121852695\\
11.6202979683871	8.58581675857934\\
11.776067533953	8.53530107479436\\
11.9308107875775	8.48511822099936\\
12.0859940911165	8.43631314359159\\
12.2401388976757	8.38783467310762\\
12.3946920787852	8.34067433267695\\
12.5481983918418	8.29383343343049\\
12.7020835733097	8.24825263800682\\
12.8549169481071	8.20298338775786\\
13.0081017716132	8.15891803494528\\
13.1602329120383	8.11515578602672\\
13.3126900710893	8.0725431943256\\
13.4640943816134	8.03022487942106\\
13.6158011645427	7.98900404688552\\
13.7664583150782	7.94806841399816\\
13.9173961648914	7.90818021347305\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.88319043024553	10.0540086521315\\
6.94351398576312	10.1224570628693\\
6.93757328252398	10.1138919165662\\
6.9473652865449	10.1248133804929\\
7.0210772196288	10.1422200664182\\
7.06681892050933	9.90248778273037\\
7.78948595809583	10.4044218241253\\
7.63572369251955	10.1541344668787\\
7.70237675830422	10.0756226067239\\
7.85075926388017	10.0165545602311\\
8.03416665011981	9.98151362234197\\
8.14001082165693	9.94269974844421\\
8.16375264253298	9.78316874041004\\
8.9097766520791	10.1047172222691\\
8.62898159837998	9.90301259775978\\
8.68501563955004	9.84552547147695\\
8.8389245772663	9.84056824319645\\
9.02751066031441	9.76346747618653\\
9.17924508582226	9.68338856792983\\
9.33017504909927	9.61873309322414\\
9.48843900858037	9.55562778047056\\
9.64556397884555	9.48995525130887\\
9.80222568369719	9.42635605397378\\
9.95823429552645	9.3635782833654\\
10.1151410493356	9.30248072075369\\
10.2711813848281	9.24162457442061\\
10.427833795821	9.1824655894529\\
10.583609385257	9.12365357757304\\
10.7399964824939	9.06647023224613\\
10.8954701648907	9.00961844955943\\
11.0515079452699	8.9543362254809\\
11.2066034649819	8.89938813118422\\
11.3622257545217	8.84594991130679\\
11.5168820629798	8.79284337514389\\
11.6720287621107	8.74118701672663\\
11.8261901906541	8.68985870402542\\
11.9808078694969	8.63992159635511\\
12.1344252618045	8.59030755336683\\
12.2884668749084	8.54202672909608\\
12.4414970539028	8.49406291562143\\
12.5949215020439	8.44737563921088\\
12.7473268915418	8.40099846382302\\
12.9000986168673	8.35584267690949\\
13.051846830201	8.31098941644862\\
13.2039353869206	8.2673041084174\\
13.3549988129288	8.22391325482864\\
13.5063784415399	8.1816387602179\\
13.656733835085	8.13965029497577\\
13.8073830450188	8.09872852659152\\
13.9570111295872	8.05808413274976\\
};
\end{axis}
\end{tikzpicture}%

==> Images/Recursion4.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.311882983263672,
xmax=14.2688941128508,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=11.5,
hide axis
]
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.5	0\\
2	0\\
2.4	0\\
2.8	0\\
3.15	0\\
3.5	0\\
3.81818181818183	0\\
4.13636363636363	0\\
4.4318181818182	0\\
4.72727272727271	0\\
5.00534759358291	0\\
5.28342245989301	0\\
5.54759358288772	0\\
5.81176470588232	0\\
6.06445012787724	0\\
6.3171355498721	0\\
6.56010230179025	0\\
6.8030690537084	0\\
7.03765764176731	0\\
7.27224622982621	0\\
7.49950392450827	0\\
7.72676161919021	0\\
7.94752623688138	0\\
8.16829085457245	0\\
8.38324587706132	0\\
8.59820089955003	0\\
8.80791311661223	0\\
9.0176253336745	0\\
9.22257136398531	0\\
9.42751739429611	0\\
9.62810287077035	0\\
9.82868834724466	0\\
10.0252621141897	0\\
10.2218358811345	0\\
10.4147007090806	0\\
10.6075655370267	0\\
10.7969863501879	0\\
10.9864071633488	0\\
11.1726174542531	0\\
11.3588277451573	0\\
11.5420346442726	0\\
11.725241543388	0\\
11.9056298748249	0\\
12.0860182062617	0\\
12.2637537681186	0\\
12.4414893299751	0\\
12.6167215740595	0\\
12.7919538181432	0\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.866025403784439\\
1	0.577350269189626\\
1.57142857142857	0.494871659305393\\
2	0.433012701892221\\
2.431654676259	0.398745509656141\\
2.80000000000001	0.369504172281365\\
3.16896152361341	0.349485994887204\\
3.49999999999997	0.331525349886338\\
3.83124579321649	0.317913513361433\\
4.13636363636366	0.305375348992972\\
4.44157251526643	0.295293483519001\\
4.7272727272728	0.285856041483489\\
5.01301994260164	0.277969002469828\\
5.28342245989313	0.270505499454111\\
5.55385203684827	0.264096978359057\\
5.81176470588252	0.257985077438768\\
6.06969421957242	0.252630999664413\\
6.31713554987226	0.247494634661868\\
6.56458800133838	0.242925340460807\\
6.80306905370862	0.238521706213305\\
7.0415577930993	0.234556164846527\\
7.27224622982663	0.23072032529739\\
7.50294017881047	0.2272317142246\\
7.72676161919055	0.223847030929659\\
7.95058713317829	0.220743397046167\\
8.16829085457267	0.217724649834072\\
8.38599766298025	0.214937408026418\\
8.59820089954994	0.212220626970859\\
8.8104065257801	0.2096973936369\\
9.01762533367454	0.207233456117119\\
9.22484602546661	0.204933406885381\\
9.42751739429627	0.202683852925591\\
9.63019027198558	0.200574614872146\\
9.82868834724537	0.198508824414774\\
10.0271876478391	0.196564335963926\\
10.2218358811348	0.194657572344083\\
10.4164851217541	0.192856572952767\\
10.6075655370264	0.191088594238164\\
10.7986467894484	0.189413535428488\\
10.986407163349	0.187767588111662\\
11.1741682397731	0.186203833218551\\
11.3588277451574	0.18466590950324\\
11.5434878452732	0.183201135637346\\
11.7252415433888	0.181759416051089\\
11.9069957489864	0.180383160279944\\
12.0860182062635	0.179027589394729\\
12.2650410997034	0.177730899757986\\
12.4414893299775	0.176452858684929\\
12.6179379375927	0.175228022380026\\
12.7919538181453	0.174020073001988\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.75	1.29903810567666\\
1.21428571428571	1.11346123343713\\
1.63636363636364	0.94475498594666\\
2.08256880733945	0.858080216593756\\
2.46226415094338	0.784324893993462\\
2.84604210380685	0.736128582284799\\
3.18761167361525	0.693232961695226\\
3.53041263378017	0.661652793949459\\
3.84418320195701	0.632747019671947\\
4.15845669792721	0.609950463543041\\
4.45126487864962	0.588710943786063\\
4.74431987539861	0.571203323218318\\
5.02065796631374	0.554694399986351\\
5.29713294496914	0.540663319688539\\
5.5600897395499	0.527318286015974\\
5.82312935436018	0.515719718003058\\
6.0749249213756	0.504616949273716\\
6.32677395627718	0.494801519540736\\
6.56906461468009	0.485358612864847\\
6.81139156860517	0.476898173342187\\
7.04545152664065	0.468726362124151\\
7.27953712756805	0.461325423496265\\
7.50637174984283	0.454153734541819\\
7.73322508811849	0.447600727712065\\
7.95364451824852	0.441233574195916\\
8.17407798251316	0.435372375051605\\
8.38874675571209	0.429664455738215\\
8.60342629461528	0.424376913122466\\
8.81289782861563	0.419217643331928\\
9.02237778319241	0.414412411500532\\
9.2271190116651	0.40971588066977\\
9.43186693797974	0.405321030415403\\
9.63227632106972	0.401019305645924\\
9.8326911103567	0.396977288541987\\
10.0291120759995	0.393015819915281\\
10.225537461919	0.38927994711676\\
10.4182686201889	0.385614335961716\\
10.611003434182	0.382146260145027\\
10.800306464872	0.378739935960578\\
10.9896125499981	0.375507814585635\\
11.1757183812304	0.372330332843535\\
11.361826788024	0.369307464594864\\
11.5449404986887	0.366333237796939\\
11.7280563991786	0.363497034357108\\
11.9083611540744	0.360704371609835\\
12.0886677848762	0.358035571054936\\
12.266328026702	0.355405941033569\\
12.4439898865687	0.352887998498138\\
12.6191539499694	0.350405456500889\\
12.7943194177678	0.348024066490326\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.73205080756888\\
1.375	1.51554445662277\\
1.78440366972477	1.37451738398815\\
2.1578947368421	1.24586110719867\\
2.54400257890572	1.1623820734791\\
2.89017341040461	1.08753768192007\\
3.24018786566832	1.03344693747231\\
3.56010914343807	0.984006750591407\\
3.88154448177701	0.945623429793807\\
4.18021844660184	0.90995809609097\\
4.47960910343601	0.880916954707407\\
4.76119094533757	0.853603283104609\\
5.0431584003866	0.830609270015264\\
5.31074026763845	0.808788379526982\\
5.57854973104399	0.789965567468273\\
5.8344290473846	0.77198125795176\\
6.09045234811178	0.756178428958791\\
6.33636914155603	0.74099941586722\\
6.58238205057667	0.727467219769615\\
6.81968404185358	0.714414176766527\\
7.05705299285338	0.702641407465085\\
7.28680639415094	0.69124634598354\\
7.51660809005531	0.680870730653379\\
7.73967252156044	0.670799304822534\\
7.96277279999066	0.661555929612941\\
8.17985292924611	0.652561978099593\\
8.39696031602706	0.644251966923518\\
8.60864224216705	0.636149620896287\\
8.82034532511198	0.628620309064635\\
9.02712277327872	0.621266179568047\\
9.2339169365261	0.614398113066885\\
9.4362104997277	0.6076795208915\\
9.63851747403307	0.601377668784794\\
9.83668901054381	0.595204635343947\\
10.0348714539668	0.589392291384069\\
10.2292350415248	0.583691947765486\\
10.4236076063417	0.578306399372629\\
10.6144380036703	0.573018995047041\\
10.8052758693266	0.568008384197964\\
10.9928151423764	0.563084380694604\\
11.1803606882123	0.558405387051857\\
11.364823464087	0.553803304093354\\
11.5492915542694	0.549419407067001\\
11.7308692344398	0.545104200802641\\
11.9124514522437	0.540984356839087\\
12.0913156262026	0.536926181378214\\
12.2701837023202	0.533043803674663\\
12.4464889396312	0.529217053015766\\
12.6227975545361	0.525549215367748\\
12.7966837083434	0.52193177338809\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	2.07846096908265\\
1.56115107913669	1.90650196804344\\
1.91037735849057	1.74022085854796\\
2.27865369398939	1.62197982388593\\
2.61969658009771	1.51248252571456\\
2.9689203524025	1.43284167357736\\
3.29057383498005	1.35948825529116\\
3.61560196828032	1.30293386207564\\
3.91793009125476	1.25032923559839\\
4.22184759799979	1.2078593667264\\
4.5074514181123	1.16794867872613\\
4.79389675105202	1.13460986775649\\
5.06537253356939	1.10301333342534\\
5.33733642977914	1.07593787157645\\
5.59683335903085	1.05010356303302\\
5.85663415197768	1.02752889196306\\
6.10586452344206	1.00587270842275\\
6.35529486789474	0.986656267223488\\
6.5956205765949	0.968141259115183\\
6.83608387774864	0.951508382468533\\
7.06859835869708	0.935425326710235\\
7.30121101027754	0.920830709275442\\
7.52680329104482	0.906676564983852\\
7.75246775462734	0.89372408189251\\
7.97187012164165	0.881131024908636\\
8.19132692280073	0.869525157354799\\
8.40515005890095	0.858217223478541\\
8.61901513831836	0.847732438937434\\
8.8277741499625	0.837497980549898\\
9.03656608522639	0.827958753570329\\
9.24069998225545	0.818632341737164\\
9.44486014288586	0.809899719844227\\
9.64474659897784	0.801349898780995\\
9.8446543042322	0.793312228131391\\
10.0406209850136	0.785433013901273\\
10.2366050741	0.777999386389011\\
10.4289384400895	0.770704229903452\\
10.6212862272622	0.763799756717211\\
10.8102384561241	0.757017169742931\\
10.9992027511761	0.750579509178979\\
11.1849972419786	0.744249837942206\\
11.3708019194872	0.738226602318175\\
11.5536377150277	0.732299609052035\\
11.7364821806255	0.726646399166827\\
11.9165375548631	0.721079422836096\\
12.0966003629692	0.715758317996972\\
12.2740357572942	0.710514856897844\\
12.4514775686415	0.705493240633213\\
12.6264380151241	0.700541847213842\\
12.8014040351961	0.695791483800839\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.4	2.42487113059643\\
1.72000000000001	2.24011904445572\\
2.06052710461387	2.09668047099442\\
2.38692196531787	1.95919475379267\\
2.72533746512025	1.85473961020453\\
3.04278916293032	1.75675514230509\\
3.36617750217327	1.68062027228015\\
3.66891732100207	1.60934665489556\\
3.97458705987091	1.55192420998536\\
4.26237289797329	1.49786139534247\\
4.55172179296226	1.45290927072122\\
4.8259838983422	1.41030097135175\\
5.1011479160175	1.37397008917433\\
5.36355784672561	1.33932317438046\\
5.62652405497938	1.30918758485554\\
5.87859801823771	1.2803002326087\\
6.13103436941766	1.25477278315037\\
6.37405758344332	1.23019723060406\\
6.61732769827145	1.2081996950334\\
6.85236914323338	1.18694623137245\\
7.08758515102935	1.16772072108923\\
7.31553244602958	1.14908932306433\\
7.54360703539553	1.13208697094929\\
7.7652009344403	1.1155677370105\\
7.98689011452511	1.10038061680511\\
8.20275354562102	1.08559259750191\\
8.41868990289827	1.07191063826159\\
8.62935115075956	1.05856291562158\\
8.84006929770506	1.04614576610742\\
9.04598018308336	1.03401189778696\\
9.25193621103629	1.02267002706307\\
9.45348629789256	1.01157078879301\\
9.65507272886314	1.00115246584237\\
9.8526004627379	0.990943903140639\\
10.0501578385982	0.981326021455146\\
10.2439593341991	0.971890991032781\\
10.4377852857309	0.962972470374917\\
10.6281213134831	0.954214531718429\\
10.8184777275642	0.945911485885111\\
11.0055793141706	0.937750410500427\\
11.1926980531181	0.929992549885771\\
11.3767710085046	0.922360966150381\\
11.5608585168619	0.915088879480787\\
11.7420871230996	0.907929729248819\\
11.9233281713551	0.901092801567925\\
12.1018782122614	0.894357386378234\\
12.2804389646798	0.887912184852735\\
12.456460232531	0.881558646753542\\
12.6324907810109	0.875467654730685\\
12.8061191651838	0.869459782171181\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.575	2.72798002192098\\
1.88714451164588	2.56965818562106\\
2.19416319237643	2.41393620590297\\
2.51508523414843	2.28936153596682\\
2.82263828271879	2.16997640647554\\
3.13854860099636	2.07488509438962\\
3.43779258070101	1.98481047188583\\
3.74163703089054	1.91174237284323\\
4.02919122154122	1.84259173320052\\
4.31930028752945	1.78509431277676\\
4.59484465200395	1.73048350592192\\
4.8718812597366	1.68403186445651\\
5.1362340975391	1.63970695251695\\
5.40150785625607	1.60127579837116\\
5.65577555419176	1.56443913144759\\
5.91064066104181	1.53199256684732\\
6.15591042060771	1.50076757415995\\
6.40158473191757	1.47290383627224\\
6.6388302743731	1.44599606730673\\
6.87635994709769	1.42172406656362\\
7.10642471739278	1.39821486785724\\
7.3366953187217	1.37681554270186\\
7.56030180236626	1.35603552205385\\
7.78406138814967	1.33697465756615\\
8.00182749804711	1.31842434475892\\
8.21971010471714	1.30129651842989\\
8.43216583127749	1.28459530101294\\
8.64471196138733	1.26908694880468\\
8.85231410821496	1.25393933257414\\
9.05998762343151	1.23980381961944\\
9.2631321765342	1.22597657516861\\
9.46633392630944	1.21301698271801\\
9.66536621004835	1.20032330618958\\
9.86444494790399	1.188380294358\\
10.0596678949385	1.17666859679279\\
10.2549290214013	1.16561168032427\\
10.4466098973784	1.15475750021874\\
10.638322487002	1.14447866656379\\
10.8266983709317	1.13437873322878\\
11.0151008506307	1.12478769875445\\
11.2003831197121	1.11535550536433\\
11.3856878861453	1.10637613742992\\
11.568065904994	1.09753859179368\\
11.7504631042584	1.08910617385495\\
11.9301072767606	1.08080103131666\\
12.1097679192513	1.07286014667306\\
12.2868322280339	1.06503401837357\\
12.4639107723566	1.05753689434692\\
12.6385349041385	1.05014368491712\\
12.8131714144575	1.04304888348419\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.75	3.03108891324553\\
2.03710937500002	2.8653262383024\\
2.33821444493527	2.72660062972027\\
2.63222941522655	2.59114158316678\\
2.93617480814868	2.47973622346592\\
3.22819374713608	2.37270227692487\\
3.52643597581865	2.28448153407017\\
3.81102858600549	2.20029838001963\\
4.09934151438896	2.12990368898538\\
4.37433188957805	2.06276184207821\\
4.65156883532371	2.00560057926612\\
4.91663605133279	1.95094849544482\\
5.18310830647981	1.90361968280709\\
5.43873194749336	1.85821772002189\\
5.69527036669515	1.81830752654522\\
5.94220044967056	1.77989212109498\\
6.18974933467691	1.74569038449038\\
6.42877790986961	1.71266582706004\\
6.66823964882136	1.68294450924964\\
6.9001119715582	1.6541651684428\\
7.13229673462143	1.6280259199825\\
7.35768258189387	1.60265209017541\\
7.58329974381856	1.57942478651008\\
7.80278952626825	1.55682829702043\\
8.02245449102853	1.53600357144321\\
8.23656486296317	1.51570543358396\\
8.45081056012907	1.49688929644557\\
8.65999301123445	1.47851783910333\\
8.86928183108398	1.46140064951617\\
9.07393156748846	1.44466287852974\\
9.27866620363766	1.42899774685031\\
9.47913029057042	1.41365937335567\\
9.67966306903636	1.39924685739171\\
9.87624752463983	1.38511811184265\\
10.0728882357569	1.37179518519994\\
10.2658640642919	1.35872056403389\\
10.458886467078	1.3463525348266\\
10.6484947329849	1.33420326853539\\
10.8381419371546	1.32267776959649\\
11.0245980136871	1.31134620623333\\
11.2110869339346	1.3005686633049\\
11.3945840585826	1.28996402184807\\
11.5781091100416	1.27985419181842\\
11.7588213646229	1.26989931012649\\
11.9395575400749	1.26038860502402\\
12.1176423558954	1.2510174198812\\
12.2957477993688	1.24204681539917\\
12.4713480708489	1.23320238848262\\
12.6469662402531	1.22472077249239\\
12.820212115478	1.21635372832597\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.90909090909092	3.30664245081331\\
2.19094407538559	3.15899942838697\\
2.47006659418317	3.01278679986023\\
2.75970615350356	2.8887044122414\\
3.04178192674997	2.76786237147877\\
3.33129932053098	2.66613125840847\\
3.61032686052564	2.56808608795991\\
3.89422145947001	2.48518204575632\\
4.16666135174181	2.40562305305014\\
4.44220152380507	2.33757349904102\\
4.7065547220465	2.27228676750336\\
4.97290115012038	2.21567801387212\\
5.22887106093863	2.16127466510847\\
5.48615575849137	2.11347399559646\\
5.73402567810371	2.06742248836785\\
5.9827895777281	2.02647422088802\\
6.22307813677961	1.98692105339458\\
6.46399302924246	1.95138150840798\\
6.69728578475187	1.91696637410516\\
6.93102966614449	1.88576206106238\\
7.15790283913865	1.85547497303693\\
7.38510912102558	1.82779736847822\\
7.60609827766592	1.80087711592278\\
7.82733889386576	1.77610824249306\\
8.04292877619776	1.75197199391491\\
8.25871223187503	1.72963243005524\\
8.46933617423265	1.70782701871772\\
8.68011173430178	1.68753947739905\\
8.88615512627558	1.6677074160911\\
9.09231911622377	1.64917098505992\\
9.29412429342655	1.63102645966586\\
9.4960267206168	1.61399815267803\\
9.69389807679873	1.59730982334588\\
9.8918488241811	1.58159118654685\\
10.0860576206716	1.5661696861231\\
10.2803319483235	1.55159694011442\\
10.4711206243445	1.53728565692363\\
10.6619639324725	1.52372234367541\\
10.8495498736029	1.51039053282072\\
11.0371817732541	1.49772196057851\\
11.221760563913	1.48525952878649\\
11.4063783350701	1.47338852462652\\
11.5881265477888	1.46170203431698\\
11.7699080710006	1.4505456595698\\
11.9489856523447	1.43955523230146\\
12.1280918948507	1.42904221557333\\
12.3046442058753	1.41867910716544\\
12.4812213336034	1.40874781827887\\
12.6553808970001	1.39895250124544\\
12.8295620735254	1.38954933738544\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.06818181818182	3.58219598838108\\
2.3326446280992	3.4295083138846\\
2.60746094544202	3.29635390917081\\
2.87815605089502	3.16519632008005\\
3.15696069478372	3.05229758741094\\
3.42837246870116	2.94239251237581\\
3.70558716678054	2.84807661918564\\
3.97357010198661	2.75690161991985\\
4.24549879528534	2.67827261882462\\
4.50762445722843	2.60247819378657\\
4.77239223304339	2.53650333186213\\
5.02757423707159	2.47291705354791\\
5.28453972696415	2.41697237574255\\
5.53251226861286	2.36298557793075\\
5.78171240837634	2.31498301454774\\
6.02264085163729	2.26857379952892\\
6.26443438440247	2.22690585593751\\
6.49868311460186	2.18653809768983\\
6.73355621816273	2.14997789077857\\
6.96156387492124	2.11448635521036\\
7.19003249668961	2.08209454287031\\
7.41224896384445	2.05058914818132\\
7.63481291313613	2.02164028554499\\
7.8516694572618	1.99343378431852\\
8.06879292189325	1.96736141293949\\
8.28068953173107	1.94191668675552\\
8.49279468394781	1.91827325741036\\
8.70009610762746	1.89516530122816\\
8.9075629625814	1.87359305079437\\
9.11059898949327	1.85248151457961\\
9.31376805567984	1.83269122097696\\
9.51283573326898	1.81330043543852\\
9.71201172565244	1.79505579590603\\
9.90737832704694	1.77716009881916\\
10.1028340987315	1.76026612890091\\
10.2947402471936	1.74367896609315\\
10.4867205471629	1.72797329191877\\
10.6753832128282	1.71253902933387\\
10.8641081065511	1.69788528034396\\
11.0497233520455	1.68347298334518\\
11.2353912558034	1.66975572497274\\
11.4181366903021	1.65625438042512\\
11.6009270251991	1.64337518770093\\
11.7809639676008	1.63068999580077\\
11.9610394634011	1.61856438087861\\
12.1385148344881	1.60661384868509\\
12.3160235221691	1.59516883409138\\
12.4910714931879	1.58388247614895\\
12.6661484261589	1.57305466114478\\
12.8388918529916	1.56237116421199\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.2159090909091	3.8380671304083\\
2.47651791593264	3.69886788921188\\
2.73547107212922	3.56055299199102\\
3.00270101311903	3.43899680524583\\
3.2651989351494	3.31959309504666\\
3.53411723431991	3.21545206830387\\
3.79606500295982	3.11401044211767\\
4.06268546915135	3.02557648920944\\
4.32113542636524	2.93985256984246\\
4.58287243869817	2.86476124470806\\
4.83608566492597	2.7921153604691\\
5.09159008749882	2.72799163257323\\
5.3387480871685	2.66596259934212\\
5.58751420731973	2.6107349320926\\
5.82838155093865	2.55726084367498\\
6.07039494994438	2.50923928543403\\
6.30506415357212	2.46267500066419\\
6.54056550847262	2.42052076497392\\
6.76929571946066	2.37957854947421\\
6.99864198752199	2.34224138633708\\
7.22176562176002	2.30591725688074\\
7.44535398319905	2.27257294458255\\
7.66322549334185	2.24008120114638\\
7.88145379501169	2.21007925661643\\
8.09442285217222	2.18080035103529\\
8.30767030413455	2.15362319414033\\
8.51606865797663	2.12706402682061\\
8.72468746751771	2.1022959916485\\
8.92882330504266	2.07806019234014\\
9.13313607606068	2.05536425142428\\
9.33329240005948	2.03313002652886\\
9.53359246809075	2.01223032455122\\
9.73002755734494	1.99173390204234\\
9.92658072634175	1.97240259618259\\
10.1195296062319	1.95342577767677\\
10.3125764650332	1.93547305651561\\
10.5022528023589	1.91783378271908\\
10.692011188999	1.90110023500873\\
10.8786092963348	1.88464537159168\\
11.0652766917875	1.86899610128633\\
11.2489734783895	1.85359587208001\\
11.4327292278445	1.83891591986349\\
11.6136860186172	1.82445957191527\\
11.7946933409319	1.81065032209538\\
11.9730575316903	1.79704271966167\\
12.1514653105936	1.7840190564532\\
12.3273718527214	1.77117798199906\\
12.5033162199105	1.75886602027178\\
12.6768889407479	1.74672001788974\\
12.8504946682855	1.73505527848379\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.36363636363636	4.09393827243552\\
2.61119495738661	3.9510102516935\\
2.86683652633256	3.82309987416544\\
3.11983760059119	3.69651066937803\\
3.37954934438684	3.58433143565229\\
3.63434841734385	3.47427416854362\\
3.89435500527026	3.37715700292496\\
4.1478889841968	3.28245747389411\\
4.40528402168089	3.19881971957756\\
4.65539610836095	3.11754848194322\\
4.90830509886921	3.0454505451444\\
5.15370533642893	2.97549316331125\\
5.4011203528925	2.91303420482133\\
5.64117291483217	2.85243386933479\\
5.88268547985216	2.7979424563045\\
6.11718254833361	2.7450339187641\\
6.3527506364781	2.69711874038894\\
6.58173880297885	2.65054193564822\\
6.81152460316001	2.60807471094915\\
7.03518974288415	2.56673865911906\\
7.25945847736133	2.52881375118282\\
7.47805504596932	2.49184803342724\\
7.69711562457136	2.45773957412968\\
7.9109252264444	2.42444870933473\\
8.12509692036095	2.3935729412913\\
8.33440493549512	2.36339833880554\\
8.5439994925214	2.33528297825499\\
8.74908247303736	2.30777280803706\\
8.954395159331	2.28203297091203\\
9.15551451852255	2.25681884683557\\
9.3568202212758	2.23313841740024\\
9.5542195370358	2.20991751257951\\
9.75177167446524	2.18803479606379\\
9.94567602560978	2.16655614238064\\
10.1397069629134	2.14625280941145\\
10.3303233711364	2.12630677164288\\
10.521045596568	2.10739930650032\\
10.7085640339243	2.08880945254086\\
10.896171671931	2.07114250067568\\
11.0807663220828	2.05375928092915\\
11.2654367473798	2.0372004396787\\
11.4472673436882	2.02089623735775\\
11.6291627687587	2.00533194771147\\
11.8083759116223	1.98999717356838\\
11.9876448826166	1.97532945664385\\
12.164375285225	1.9608694443944\\
12.3411540570153	1.9470132901828\\
12.5155256957494	1.93334581020616\\
12.6899394771591	1.92022707335109\\
12.8620666385772	1.90728032725373\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.50267379679145	4.33475817081409\\
2.7472381889042	4.20241811873593\\
2.99070842488189	4.07067014254756\\
3.24090792864573	3.95219865503574\\
3.48792383424398	3.8352346269905\\
3.74046695927335	3.73073863914615\\
3.98814492441075	3.62825573199421\\
4.2401371576947	3.53689362257408\\
4.48615429500974	3.44769783933167\\
4.73542934111982	3.36805946298758\\
4.97816538015479	3.29051016822185\\
5.22332179991452	3.22099033209141\\
5.46179135935837	3.15336671158313\\
5.7020529907469	3.09241563846285\\
5.93574979962279	3.03312997056812\\
6.17078028653099	2.97937442087595\\
6.39952079410662	2.92705749857698\\
6.62926382667599	2.87933518568401\\
6.85306528076986	2.83284705979734\\
7.07762975938581	2.7901969525609\\
7.29662611364111	2.74860436386996\\
7.51621099826062	2.71023999161101\\
7.73059869886999	2.67278363587166\\
7.94544643583337	2.63806311341689\\
8.15545091015602	2.60412528763989\\
8.36581964044607	2.57252382301864\\
8.57167524172921	2.54160031792537\\
8.77782279248227	2.51268701546254\\
8.97976119776417	2.4843640682774\\
9.1819362756024	2.45778312090278\\
9.38018008771653	2.43171903628513\\
9.57861779706627	2.40717476895265\\
9.77337730327346	2.3830854494555\\
9.96829722018875	2.36033052538732\\
10.1597690370995	2.33797813208107\\
10.3513747622443	2.31680427409317\\
10.5397415851687	2.29598833893049\\
10.7282211255711	2.27621901944645\\
10.9136521037772	2.2567694588162\\
11.0991786930662	2.2382541203929\\
11.2818301398094	2.22002571785307\\
11.4645632646399	2.20263518169851\\
11.6445795262588	2.1855032067797\\
11.8246660228594	2.16912600475084\\
12.0021804023945	2.1529827129371\\
12.1797555455824	2.13752213971154\\
12.3548912203058	2.12227395867257\\
12.5300797623983	2.10764568847017\\
12.7029506614636	2.0932109417409\\
12.8758678000736	2.07934108948015\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.64171122994652	4.57557806919264\\
2.87597586433724	4.44032531946534\\
3.11679464222917	4.31712003772209\\
3.35580141677477	4.19484179491267\\
3.60045774456842	4.08430000094299\\
3.84166681625348	3.97531576274172\\
4.08749944798302	3.87720512307289\\
4.3286297250478	3.78097117089152\\
4.57340004967108	3.6944132581733\\
4.81266167357116	3.60980338240335\\
5.05471987740042	3.53356178149901\\
5.29086665087668	3.45918211671818\\
5.52913699734255	3.39191492448043\\
5.76139750142363	3.32634439835537\\
5.99526727425123	3.26676785087333\\
6.22323012093582	3.20869604793751\\
6.45241792931388	3.15566452657216\\
6.67592058948536	3.10394848556224\\
6.90036347519464	3.05647871567002\\
7.11940432749882	3.01015147823323\\
7.33917438126491	2.96741704982658\\
7.55385002374266	2.92567323296506\\
7.76909760263425	2.88698657508317\\
7.97956077266767	2.8491598236759\\
8.19047767490211	2.81395088427232\\
8.39691005934332	2.77949055777465\\
8.6037064335607	2.74728647324467\\
8.80630159378236	2.71573663737055\\
9.00919187780911	2.68614400765366\\
9.20814481537096	2.65712566089888\\
9.40733945744551	2.62981576564801\\
9.60284045174784	2.60301227523329\\
9.79854127256921	2.57770902259837\\
9.99077242853723	2.55285438230471\\
10.1831702447179	2.52932459701607\\
10.3723037391595	2.50619403034944\\
10.5615773708901	2.48423966455692\\
10.7477747485341	2.46264212191247\\
10.934090857682	2.4420940131199\\
11.1175029632514	2.42186617606984\\
11.3010163745074	2.402579036229\\
11.4817836581593	2.38358051262637\\
11.6626379460521	2.36542889276449\\
11.8408909763941	2.34753835071879\\
12.0192191839858	2.33041337749164\\
12.1950792646573	2.31352542008857\\
12.3710046718695	2.29733214399499\\
12.544584497461	2.28135476992967\\
12.7182213897899	2.26600999989404\\
12.8896257020521	2.25086252907913\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.77379679144386	4.8043569726523\\
3.00564071074581	4.67772846359066\\
3.23671590134539	4.55151981876326\\
3.47340511506419	4.43618299962533\\
3.70783304170694	4.32194808815197\\
3.94705173429294	4.21811897418893\\
4.18273180760428	4.11582574230947\\
4.42233569322746	4.02309505570596\\
4.65745323433385	3.93210065900459\\
4.89569030411606	3.8496183157555\\
5.12884363019441	3.76889606422511\\
5.36443198541286	3.69558383987369\\
5.59464250730571	3.62394513169851\\
5.82673758424821	3.55866983654239\\
6.05338873041588	3.49492561301505\\
6.28149673478876	3.43660917936861\\
6.50424848471516	3.37966208678092\\
6.7281308561019	3.32733621140787\\
6.94683879235062	3.27621970704271\\
7.16643034914976	3.22904337207955\\
7.38108073735514	3.1829285816885\\
7.59642778743034	3.14018503161512\\
7.80708999690753	3.0983713606268\\
8.01830676064547	3.05945570447681\\
8.22510021864511	3.02135502077115\\
8.43233947070041	2.98575883032718\\
8.63541149718386	2.9508784181618\\
8.83884538224259	2.91817451159347\\
9.03835669968159	2.88610119460073\\
9.2381645091512	2.85592997120491\\
9.43427998560484	2.82631629461805\\
9.63064057317268	2.79837403995602\\
9.82352346113592	2.77092666449009\\
10.0166106979761	2.74495579901098\\
10.2064191766003	2.71942593724794\\
10.3963993740038	2.69520699873801\\
10.5832845928239	2.67138261236229\\
10.7703151833366	2.6487277100101\\
10.9544202742341	2.62642717165048\\
11.1386492868357	2.60517465616488\\
11.3201089920625	2.58424160581086\\
11.5016750187638	2.56425172929912\\
11.6806157033155	2.54455089507623\\
11.8596481607272	2.5257022706856\\
12.0361880573899	2.50711606427892\\
12.212807616625	2.48930276967913\\
12.3870572047634	2.4717285029413\\
12.5613763083898	2.45485770198586\\
12.7334387625548	2.43820530215659\\
12.9055621771963	2.42219528398317\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.90588235294116	5.03313587611188\\
3.12930398380033	4.9041433373923\\
3.35819105420258	4.78511809139737\\
3.58576990432323	4.66677314263783\\
3.81818319955098	4.55822951030152\\
4.04807153502971	4.45086510612615\\
4.2820648118207	4.3527686816793\\
4.51253201769967	4.25615048324616\\
4.74637294426742	4.16801064936502\\
4.97596296657155	4.08147307562144\\
5.20826244033314	4.00249659493977\\
5.43586038206565	3.92511852706231\\
5.6656040791298	3.85436527887195\\
5.89042735100654	3.78512735436007\\
6.11693921960639	3.72163115643176\\
6.3384862124827	3.65952672103162\\
6.56136129157735	3.60237140572794\\
6.77934688546795	3.54646997699138\\
6.99838061480052	3.49482780143846\\
7.21267598405291	3.44430280187438\\
7.42780352020495	3.39744744940634\\
7.63838724882001	3.35158175037128\\
7.84963664341156	3.30888675780924\\
8.05655803217272	3.26706648575045\\
8.26401631405859	3.22799657972961\\
8.46736914262075	3.18969983962408\\
8.67115871493392	3.15379965292704\\
8.87106307216442	3.11858389743559\\
9.07132574037296	3.08546645186541\\
9.26791573410929	3.0529563566109\\
9.46480213774477	3.02229243645706\\
9.65821774745861	2.99216907241238\\
9.85188051889228	2.96367791392654\\
10.0422623076976	2.93566944500155\\
10.2328517585254	2.90911081014334\\
10.4203375317996	2.88298467268434\\
10.6079990330964	2.85815221061368\\
10.792721808889	2.83370861781208\\
10.9775942952214	2.81042435436897\\
11.1596811508469	2.78749093469915\\
11.3418963619595	2.76560071840782\\
11.5214678596952	2.74402810160761\\
11.701150060078	2.72339784540828\\
11.8783200508703	2.70305602915889\\
12.0555860530308	2.68356860731592\\
12.2304617220841	2.66434396245762\\
12.405421097483	2.64589664369569\\
12.5781031603036	2.62768943965004\\
12.7508585604366	2.61019175856042\\
12.9214415480368	2.59291411224601\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.03222506393861	5.2519678707255\\
3.25363197327807	5.13019388752055\\
3.47447355793906	5.00873083335781\\
3.70009590332753	4.89639723952464\\
3.92404358018855	4.78489743515505\\
4.15218229089379	4.68224512381676\\
4.37765805470245	4.58079102058818\\
4.6066868874494	4.48763497464215\\
4.83226317594259	4.39588322948616\\
5.06077423527926	4.31170638926378\\
5.2852711886252	4.22900822915042\\
5.51214866443835	4.15308406490114\\
5.73466654915742	4.07861883045309\\
5.95909461049407	4.01012557933588\\
6.17899746571812	3.9430133768993\\
6.40042579701573	3.88111985904989\\
6.617299267302	3.82049951328512\\
6.83539076934477	3.76441898929165\\
7.04899278672185	3.70949290116715\\
7.26357032006674	3.65851075557558\\
7.47378550329613	3.60856507435941\\
7.6847860203652	3.56204866724942\\
7.89158821636786	3.51645780675429\\
8.09902673908451	3.47385576306313\\
8.30245031926781	3.43207827576622\\
8.5063931988662	3.39291434752999\\
8.70651201134475	3.3544847694756\\
8.90705779474435	3.31834946360365\\
9.10397018143528	3.28286884066044\\
9.30123626940902	3.24941061047974\\
9.4950546296448	3.21653714814817\\
9.6891681608938	3.18545406162737\\
9.88001181214901	3.15489457569766\\
10.0711035509119	3.12592685624915\\
10.2590939313404	3.09742927369573\\
10.4472942538584	3.07035282733637\\
10.6325517653072	3.04369976424309\\
10.8179880956687	3.01832066477877\\
11.0006300843422	2.99332400318869\\
11.183425322213	2.96947384341477\\
11.3635648422109	2.94597018772586\\
11.5438364630637	2.92350218383359\\
11.7215815738607	2.90134906942523\\
11.8994411810708	2.88013480541205\\
12.0748946059233	2.85920753956997\\
12.2504477822204	2.83913424824209\\
12.4237068074354	2.81932327713998\\
12.5970531613053	2.80029156756687\\
12.7682096930136	2.78150027869024\\
12.939443028399	2.76342223350825\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.15856777493606	5.47079986533904\\
3.3729044158529	5.34705254800846\\
3.59189766389114	5.23174621036728\\
3.80990888910748	5.11695693641142\\
4.03211682616523	5.01051867052533\\
4.25241084508991	4.90499717714535\\
4.47636450550294	4.80748308418389\\
4.69760106936348	4.7111520717082\\
4.92194247337761	4.62229141900582\\
5.14293909624467	4.53475561954322\\
5.36651522709399	4.45403550296828\\
5.58630605155787	4.37468203662813\\
5.80820933014943	4.30144328944843\\
6.02605853527912	4.22954258136125\\
6.24562311406731	4.16306413566816\\
6.4610065365681	4.09785163538748\\
6.67777785988749	4.0374125564004\\
6.89034865098938	3.97814464845909\\
7.10404247165717	3.92306309846437\\
7.31359288881061	3.86904954888238\\
7.52405448640883	3.81870318054931\\
7.73048077547608	3.76932213382996\\
7.93764969236657	3.72315569077265\\
8.14092293814913	3.67785737639464\\
8.34480485029114	3.63538249391009\\
8.54494823304225	3.59368646226492\\
8.74559362117744	3.55447726770068\\
8.94266536995041	3.51596641722254\\
9.14015388451107	3.47965324621314\\
9.33423484727241	3.44396663827699\\
9.5286641186001	3.41022923250113\\
9.71984888032576	3.37705481467628\\
9.91132665862552	3.34561573810626\\
10.0997172985492	3.31468354426017\\
10.2883560238684	3.28530217030544\\
10.4740577952755	3.25637824079729\\
10.6599709109108	3.22884544136864\\
10.8430893020989	3.20172652660562\\
11.0263888040056	3.17586007486144\\
11.2070275815495	3.15036909330897\\
11.3878224366334	3.12600973224237\\
11.566082382226	3.10199191175585\\
11.744477552183	3.07900001666528\\
11.9204556853128	3.05631963370693\\
12.0965515696982	3.03457238972793\\
12.270340708428	3.01311002100841\\
12.4442328747231	2.99249904036026\\
12.6159214293473	2.97214924794796\\
12.7877005373545	2.95257855869057\\
12.9573724623786	2.93324793942262\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.28005115089515	5.6812152447752\\
3.49267351672976	5.56363730430651\\
3.7048651960267	5.4462975289825\\
3.92119611802863	5.3367764633299\\
4.13624521314287	5.22790434349678\\
4.35499547787951	5.12667404435154\\
4.57168446524725	5.02639763536533\\
4.79159252258125	4.93339267977831\\
5.00878447055024	4.84153643894651\\
5.22871358006885	4.75644179734953\\
5.44542333387475	4.6725927840423\\
5.66442125623076	4.59491598936405\\
5.87985015920555	4.51850509703908\\
6.09716995149346	4.44765070703312\\
6.31070889085583	4.37802901665146\\
6.52579996530222	4.31336149705307\\
6.73701148092861	4.24986037381275\\
6.94949353974802	4.19074970078652\\
7.15808389781595	4.13272166528596\\
7.36771455296648	4.0785720687582\\
7.57350377763416	4.0254147503512\\
7.78014685869972	3.97568002869661\\
7.98304128800994	3.92684753009785\\
8.18663931923534	3.88103700685789\\
8.38660860797358	3.83604296789765\\
8.58716054914711	3.79372159188516\\
8.78421943823805	3.75213733549865\\
8.98176349020749	3.712922495483\\
9.17595787719059	3.67437260373673\\
9.37055860760472	3.63792936286716\\
9.56195517283535	3.60208617197484\\
9.75369408993931	3.56812196755424\\
9.94237271590349	3.53469985628161\\
10.1313414854882	3.5029592586895\\
10.317389801082	3.47170920220558\\
10.5036854383051	3.44196903902573\\
10.6871949464667	3.41267365236015\\
10.8709164580111	3.38473863038229\\
11.0519798266458	3.35720778139101\\
11.2332259054419	3.33090664041806\\
11.4119351044335	3.30497363337699\\
11.5908025817315	3.28015581278379\\
11.7672476309246	3.25567410356257\\
11.9438304692177	3.23220687764978\\
12.1180986245611	3.20904726485031\\
12.292487294313	3.18681329311302\\
12.4646625463029	3.16486152477842\\
12.6369436727965	3.14375676270115\\
12.8071064659156	3.12291150041668\\
12.9773626647087	3.10284341929406\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.40153452685419	5.8916306242113\\
3.60810038378731	5.77236977110508\\
3.81870171743475	5.6603890468623\\
4.02854284682966	5.5488125376481\\
4.24207237000639	5.44446810929579\\
4.45411016091065	5.34085263846424\\
4.66942913236554	5.24424036647096\\
4.88260504370771	5.14858967210751\\
5.0986326834475	5.05956673473632\\
5.31198083702839	4.97164798814533\\
5.52776153612434	4.88988106002013\\
5.74045575511631	4.80928370821969\\
5.95519632217143	4.73430869392465\\
6.1665698131386	4.66050926830831\\
6.37964876471891	4.59178905077825\\
6.5891917167812	4.52420923051737\\
6.80014841438338	4.46118104156747\\
7.00749164223794	4.39923246020867\\
7.2160042991935	4.34134193632218\\
7.42089648576422	4.28445658368432\\
7.62675635854916	4.23117934427162\\
7.82904027709738	4.17882757406217\\
8.03212670681452	4.12968091992376\\
8.231717490203	4.08138020769073\\
8.43197613094336	4.03592785435903\\
8.62884290374399	3.99124534736436\\
8.82626789726703	3.94909769505467\\
9.02041900839422	3.90764897379388\\
9.21503898699671	3.86846078200125\\
9.40651053278369	3.8299065507526\\
9.59837794127247	3.79337328980503\\
9.78722505695493	3.75741511947483\\
9.9764081756769	3.72326880623427\\
10.1626985440996	3.68964461548501\\
10.3492756255425	3.6576496119086\\
10.5330847070981	3.6261292763145\\
10.7171397250044	3.59607831290329\\
10.8985472962021	3.56645960241472\\
11.0801669039881	3.5381701525766\\
11.2592545771339	3.51027508212008\\
11.4385259624911	3.48358613273118\\
11.6153754332992	3.457257744765\\
11.7923848311568	3.43202696185477\\
11.9670766626802	3.40712652306135\\
12.1419083483888	3.38322778807853\\
12.3145211475382	3.35963236533058\\
12.4872567782266	3.3369536460646\\
12.6578666580959	3.31455401986912\\
12.8285848650748	3.29299553698282\\
12.9972651141545	3.27169440968348\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.51882882088366	6.09479030090821\\
3.72391049392074	5.98088984861638\\
3.92865470034343	5.86717682214029\\
4.13703180504049	5.7602664639342\\
4.34440127562297	5.65387308442528\\
4.55506838450471	5.55416843173012\\
4.76410195421008	5.45523690141277\\
4.97606017203513	5.36273719952081\\
5.18583988230602	5.27118820999653\\
5.39816301555164	5.18570352473223\\
5.60786573436318	5.10127386017728\\
5.81974618864506	5.02246858352705\\
6.02867426088407	4.9447613943908\\
6.23944573940238	4.87220293206543\\
6.44703737884956	4.80073913508851\\
6.65617755931521	4.73394281811767\\
6.86200177725601	4.66820557111003\\
7.06912120707751	4.6066707344135\\
7.27286332338557	4.54613929192084\\
7.47768697938179	4.48937508284226\\
7.67913000023708	4.43354777277901\\
7.88147653505632	4.38108960804888\\
8.08048208360677	4.32949759114455\\
8.28024393153385	4.28091622978454\\
8.47673483637931	4.23313034999018\\
8.67386078245456	4.1880357009387\\
8.8678062436262	4.14366862151841\\
9.06228699442206	4.1017101038235\\
9.25369050642695	4.06041548925848\\
9.44554719346568	4.02128032304513\\
9.63443701615125	3.98275034150896\\
9.82371227860132	3.94616073075549\\
10.0101340851756	3.91012273374784\\
10.1968852881378	3.87583256917821\\
10.3808965873498	3.84204548973878\\
10.5651907421754	3.80983695859054\\
10.7468567029187	3.77808774899982\\
10.9287667106648	3.74776807407357\\
11.1081570723178	3.71786835875303\\
11.2877589783784	3.68926678234579\\
11.4649457901206	3.66104980934889\\
11.6423168023302	3.63401487186265\\
11.8173727887972	3.60733279119301\\
11.9925898670764	3.58172991434985\\
12.1655872637863	3.55645137937404\\
12.3387261345675	3.53216074271769\\
12.5097358735847	3.50816881406578\\
12.6808703581982	3.48508350160839\\
12.8499615134274	3.46227382559479\\
13.0191630874171	3.44029821516966\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.63612311491308	6.29794997760517\\
3.83593277778875	6.1825898149566\\
4.03928809994322	6.07360136851454\\
4.24204009297043	5.9649362768057\\
4.44806829195694	5.86261885865285\\
4.65290676800486	5.76089227894026\\
4.8607048956662	5.66535675449105\\
5.06677871446822	5.57061398381624\\
5.2754735145867	5.48179342429395\\
5.48198677697184	5.39390132777824\\
5.69078289356186	5.31157921732316\\
5.89703122230628	5.23026162399653\\
6.10524218221928	5.15410966888974\\
6.31063235479206	5.07898940045324\\
6.51769390367215	5.00860692611428\\
6.72174856309355	4.93924652623327\\
6.92721764553778	4.87419558266681\\
7.12956911069285	4.81013166810812\\
7.33311333152675	4.7499648104581\\
7.53349097571906	4.69073398019946\\
7.7348731643545	4.63501409466528\\
7.93308809724891	4.58017054845167\\
8.13214947439377	4.52848358382022\\
8.32807909640101	4.47760979009738\\
8.52472324173083	4.42957189078778\\
8.71829714308673	4.38228401670368\\
8.91247588717356	4.33754461948499\\
9.10366374702684	4.29349433146131\\
9.29536537646945	4.25173656701669\\
9.4841669993922	4.21061050190737\\
9.67340673612085	4.17154993237658\\
9.85984408342031	4.13306779805539\\
10.0466565895802	4.09645022466316\\
10.2307675387761	4.06036218999014\\
10.4152011247661	4.02596102386159\\
10.5970346595102	3.99204482792226\\
10.7791468720255	3.95965833742165\\
10.9587594211744	3.92771638231427\\
11.1386137223559	3.89716500484629\\
11.316066403664	3.86702158421181\\
11.4937296983208	3.83814540629267\\
11.669086264003	3.80964414831724\\
11.8446270781421	3.78230060408435\\
12.0179523997661	3.7553021614569\\
12.1914395550476	3.72936396607129\\
12.362798519513	3.70374395814817\\
12.5343001826411	3.67909727335283\\
12.7037568995948	3.65474446999184\\
12.8733399134178	3.63128728806774\\
13.0409571575552	3.60810201682422\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.74975196225418	6.49476091440531\\
3.9482585264682	6.38412094081271\\
4.14649454625816	6.27363175834284\\
4.34795539446517	6.16913819095516\\
4.54860658381328	6.06506457684059\\
4.75221959383398	5.96691184334343\\
4.95451211171569	5.86939566009726\\
5.15947186039308	5.77761782940599\\
5.36265447031706	5.68663577417989\\
5.5681983011609	5.60112179315016\\
5.77157997339995	5.51650735158667\\
5.97702271936781	5.43702787968189\\
6.17999787692098	5.35850304174661\\
6.38475251572368	5.28474260082307\\
6.58681330711074	5.2119525866314\\
6.7903983122188	5.14354136475702\\
6.99113590016262	5.07608696820929\\
7.19317225663536	5.01262843455121\\
7.39227036186736	4.95009278981595\\
7.59247193958912	4.89118531455132\\
7.78969594135421	4.83315396366672\\
7.98785656140599	4.77840624028716\\
8.18304082522607	4.72448082323397\\
8.37902049284895	4.673521846343\\
8.57205574474152	4.62332848161923\\
8.76576759938266	4.57581322407839\\
8.95658939440186	4.52900686443047\\
9.14798817795172	4.48461882087078\\
9.33656693822556	4.44088477998229\\
9.52563926725052	4.39933637995933\\
9.71197199581601	4.35839000359423\\
9.89872841711259	4.319421675725\\
10.0828319896362	4.28100688748622\\
10.2673006420734	4.24438534132852\\
10.4492064821309	4.20827257621831\\
10.6314281278604	4.17378869177062\\
10.8111780439877	4.13977256097175\\
10.9912022258507	4.10723914059766\\
11.1688451953532	4.07513604564769\\
11.3467272984551	4.04438558688989\\
11.522317008112	4.01403141389574\\
11.698116035079	3.98491399521598\\
11.8717090176323	3.95616196143079\\
12.0454859204948	3.92854328900271\\
12.2171401560626	3.90126197576711\\
12.3889565985256	3.87502161118162\\
12.5587304755484	3.84909319374043\\
12.7286479256625	3.82412296564431\\
12.8965994784199	3.79944163609065\\
13.064678553541	3.77564422853793\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.8633808095951	6.69157185120551\\
4.05723802494114	6.57964833574125\\
4.25424614501156	6.47336901563429\\
4.45076549959587	6.36735336823501\\
4.65022163620711	6.26697197657986\\
4.84871046711345	6.16707740621177\\
5.04988471174471	6.07270757797286\\
5.24964761768358	5.97899980162057\\
5.45182430480663	5.89062020487681\\
5.65219902661276	5.80302831995842\\
5.85471167810994	5.72049957692217\\
6.055096785677	5.63883785887853\\
6.25735289092417	5.5619269011264\\
6.45722517308494	5.48592242833009\\
6.65871974214317	5.41432949781847\\
6.85764158860429	5.3436506800346\\
7.05796070944166	5.27703502044146\\
7.25557938853007	5.21131738650424\\
7.45439630058692	5.14931911865814\\
7.65043768748068	5.08818635944163\\
7.84750417223522	5.03044347934667\\
8.04176337465278	4.97352316717563\\
8.23689889049907	4.9196836824661\\
8.42922970333544	4.8666180382819\\
8.62231003741061	4.81634788060956\\
8.81261453400578	4.7668004365907\\
9.00356108226104	4.71978803043967\\
9.19178010006999	4.6734471617917\\
9.38055035636163	4.62940553236878\\
9.56665522715514	4.58598575897915\\
9.75323469455986	4.54465293915828\\
9.93722030200623	4.50389473533564\\
10.1216158169849	4.46503307069444\\
10.303494914146	4.42670174529555\\
10.4857292560686	4.39009653897805\\
10.6655278996918	4.35398058861675\\
10.8456355095691	4.31943839679887\\
11.0233894441559	4.28534760793139\\
11.2014130683471	4.25269439372424\\
11.3771648946378	4.22045787427367\\
11.5531529813851	4.18953715371961\\
11.7269499605074	4.15900140598736\\
11.900954659184	4.1296724668509\\
12.0728470241275	4.10069956703106\\
12.2449226611486	4.07283580552666\\
12.4149623297301	4.0453017230998\\
12.5851642581981	4.01878911971155\\
12.7534038602109	3.99258219070047\\
12.9217876006414	3.96731793160623\\
13.0882797506983	3.94233748626237\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.97376311844073	6.88275961838272\\
4.16646295614367	6.77503873381265\\
4.35894174337798	6.66744141837836\\
4.55431064106217	6.56518556455071\\
4.74901691244969	6.46327652856235\\
4.94640262525075	6.36665942800584\\
5.14270272455211	6.27057371762853\\
5.34144535868582	6.17964760421043\\
5.53871664154976	6.08939464406048\\
5.73818142297921	6.00409894177547\\
5.93583993066313	5.91957564343738\\
6.13544343314583	5.83975387060217\\
6.33296410881009	5.7607650236916\\
6.53219178824007	5.68618629344996\\
6.72912031115858	5.61246822763325\\
6.92753519840038	5.54284977538702\\
7.12349213422258	5.47409375224491\\
7.32073601734182	5.40912174301514\\
7.51541496419008	5.34499462215706\\
7.71120411519644	5.28434160632506\\
7.90436583883014	5.22450253444312\\
8.09848340617591	5.16784094217741\\
8.28994778747943	5.11195379680446\\
8.48223463677652	5.05896559139837\\
8.67187184457834	5.00670754384524\\
8.86221713460952	4.95709056409151\\
9.04993897694908	4.90815743398108\\
9.23827127956976	4.86162910836754\\
9.42402328953339	4.81573825541647\\
9.61030268080323	4.77203736320945\\
9.79405719865801	4.72892880290447\\
9.97826848253582	4.68781586463684\\
10.1600187992418	4.64725217392582\\
10.3421658609355	4.60850893540294\\
10.5219213765695	4.57027438603682\\
10.7020225734266	4.53370274340177\\
10.8798048637585	4.49760198168235\\
11.0578893209687	4.46302259673437\\
11.2337289855251	4.42887909234982\\
11.409833655842	4.39612986882854\\
11.5837678194819	4.36378428259014\\
11.7579351729247	4.33271881572309\\
11.9300055231246	4.30202738211919\\
12.1022817473476	4.27251345219056\\
12.2725330049778	4.24334643443829\\
12.4429666149318	4.21526458553867\\
12.6114453520384	4.18750483535701\\
12.7800861244175	4.16074706105421\\
12.9468398574122	4.13428869810747\\
13.1137380215383	4.10875724216156\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.08414542728627	7.07394738556012\\
4.27270050506812	6.96508506064376\\
4.4640825281607	6.86127299784229\\
4.65506171520022	6.7576794468986\\
4.84869433690317	6.65913462716915\\
5.04152754040742	6.56099665273809\\
5.2368108951776	6.46782950321577\\
5.43092184161783	6.37522169444738\\
5.62726173957771	6.28743838032142\\
5.82209394862695	6.20032915196496\\
6.01892754837412	6.11784193257262\\
6.21396546841258	6.03610723016685\\
6.41078080279565	5.95875042060036\\
6.60556446228924	5.88219214579223\\
6.80191273198747	5.80974077980385\\
6.99604566287191	5.7381068609141\\
7.19154661726311	5.67029543102277\\
7.38469788608603	5.6032990127056\\
7.57903954802325	5.53983838600168\\
7.77094131542201	5.47717448623406\\
7.96387570020535	5.41776593602617\\
8.15431785663043	5.35912479529877\\
8.34565429471104	5.30347081269969\\
8.53447753984031	5.2485478419192\\
8.72407492466814	5.19635989037982\\
8.91116333578256	5.14486255070678\\
9.09892224292059	5.09586620026059\\
9.28419603599397	5.04751834916046\\
9.47005131009107	5.00145632381725\\
9.65346020724877	4.95600060395966\\
9.83737433554036	4.91263426401707\\
10.0188917371382	4.86983306425646\\
10.2008491332913	4.8289427747821\\
10.3804671461286	4.78857820213441\\
10.5604693450803	4.74996295075695\\
10.7381946347863	4.71183615684828\\
10.9162563315744	4.67531269675581\\
11.0921067187081	4.63924281355807\\
11.2682525505779	4.60464453262115\\
11.4422542537114	4.5704673979926\\
11.616516216704	4.5376430549164\\
11.788701642541	4.50520985269171\\
11.9611170376902	4.47402227497308\\
12.1315230247016	4.44319817160433\\
12.3021328384411	4.41352297658956\\
12.470799271769	4.38418580545961\\
12.6396469085581	4.35591018203667\\
12.8066156355508	4.32794920529228\\
12.9737459333628	4.30097077725159\\
13.1390599206521	4.27428554080583\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.19162293853065	7.26010389570636\\
4.37914008705707	7.15501830820812\\
4.56647371162452	7.0500355684942\\
4.75641872780665	6.94985496478567\\
4.94581294694321	6.84996486189211\\
5.13764679477382	6.75484400335721\\
5.32857507989674	6.66017216830144\\
5.52174943743766	6.57017197941697\\
5.71368967059671	6.48074677071263\\
5.90767071429538	6.39583931673168\\
6.10012581169021	6.31159978477796\\
6.29441413045246	6.23167912131635\\
6.48692806244975	6.15248835336455\\
6.68107309408977	6.07738510153478\\
6.87324142219788	6.00304651961263\\
7.0668499753394	5.93254390091319\\
7.25832503263941	5.86281819541907\\
7.451064421592	5.79666761324839\\
7.64155597014956	5.73128851817993\\
7.83315287457505	5.66922337212266\\
8.02242541290857	5.60791117205414\\
8.21266177412353	5.54965821916717\\
8.40052969574285	5.49213051460377\\
8.5892368759773	5.43741860654907\\
8.77555851204791	5.38339833974317\\
8.96261070517245	5.33196470929822\\
9.14728203287484	5.28118574403372\\
9.33258963070475	5.23278019915289\\
9.5155381731127	5.18499088034061\\
9.6990415327562	5.13937832564269\\
9.88022076191468	5.09434346896219\\
10.0618846150148	5.05130516193806\\
10.2412690101436	5.00880688536171\\
10.4210776101137	4.96814078028074\\
10.5986584119482	4.92797852141458\\
10.7766114218093	4.88949898774944\\
10.9523930612983	4.85148897871817\\
11.1285021329304	4.81502611466046\\
11.3024992730887	4.7790005197645\\
11.4767852410107	4.74439922414338\\
11.6490203573836	4.7102050876125\\
11.8215109623966	4.67732400671114\\
11.9920123835941	4.64482211469242\\
12.1627404434618	4.61353254432212\\
12.3315407773871	4.58259627101641\\
12.5005427280549	4.55278106680889\\
12.6676776067704	4.52329525018051\\
12.8349923475331	4.49484778002524\\
13.0004994332552	4.46670765410312\\
13.1661674186164	4.43953081246132\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.29910044977499	7.44626040585271\\
4.48288890393203	7.34015009236985\\
4.66923433485222	7.23859727415957\\
4.85524285338672	7.13722806336163\\
5.04366539688961	7.04041984591514\\
5.23141795181142	6.94395585691896\\
5.42141751797307	6.85199669255905\\
5.61043051423004	6.76051502476683\\
5.80150792446733	6.6734275308906\\
5.99130934904692	6.58692159396557\\
6.18298546880473	6.50465299112724\\
6.37313111443882	6.42304127744722\\
6.56496218338223	6.34547402048515\\
6.7550477148474	6.26861257490607\\
6.94663595084513	6.19557738534908\\
7.13630441509856	6.12327403035745\\
7.32730383148741	6.05456359141671\\
7.51624892114654	5.98659217929343\\
7.7063669484602	5.92197410555705\\
7.89433278457237	5.85808752715918\\
8.08332864607814	5.79731570166249\\
8.27010703555812	5.73725690669859\\
8.45778791413853	5.68008074518464\\
8.64321401541998	5.62359149178428\\
8.82942995142144	5.56976306098624\\
9.01337713441805	5.51659044631017\\
9.19801540023897	5.46586960370909\\
9.38038989124095	5.4157706288116\\
9.56336937316262	5.36792847742095\\
9.74410508187312	5.32067298714423\\
9.92537100502307	5.27549397808277\\
10.1044247713293	5.23086633054603\\
10.2839439524429	5.18814933438911\\
10.4612913305605	5.14594912368613\\
10.6390480337041	5.10550774907882\\
10.814679646709	5.0655498530967\\
10.9906720455206	5.02721224109676\\
11.1645904954805	4.98932641134916\\
11.3388277057917	4.95293468330326\\
11.511044992657	4.91696484277567\\
11.6835446161942	4.88237433526895\\
11.8540800074577	4.84817770562335\\
12.0248661202253	4.81525608903711\\
12.1937444092021	4.78270223440122\\
12.3628459289327	4.75132858334475\\
12.5300960223912	4.72029843003472\\
12.6975453933082	4.69036229171445\\
12.863199173521	4.66074716421244\\
13.0290313138292	4.63214765497539\\
13.1931227278398	4.60384835258202\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.40395655830616	7.62787651331251\\
4.5868065328758	7.52518717217786\\
4.76950204314465	7.42258457887367\\
4.95457381953855	7.32433296716298\\
5.13918160174885	7.22632768247024\\
5.32602345836843	7.13265169997229\\
5.51210037091949	7.03935923370975\\
5.70025100312863	6.95032305428842\\
5.88735455155531	6.86178237326279\\
6.07636065962968	6.77737928602081\\
6.26406456968025	6.6935577119073\\
6.45349610475253	6.61371719805\\
6.64140299425126	6.53451928304695\\
6.83086488774955	6.45911702991937\\
7.01861530225745	6.38439591307865\\
7.20775520002704	6.31326531123886\\
7.39503290401501	6.24283503208855\\
7.5835450498444	6.17577883535666\\
7.77007895640491	6.10942632381841\\
7.9577048042373	6.04622746859244\\
8.14326821682456	5.98372331269208\\
8.32979456549017	5.92415426999451\\
8.51420250386214	5.86526176264139\\
8.69945797363312	5.80909214389274\\
8.88256331195461	5.75357444689358\\
9.06641388739493	5.70057684777756\\
9.24810290730296	5.64820234842688\\
9.43044711372578	5.59815658422241\\
9.61063492288806	5.54870265981264\\
9.79139904069995	5.50139863332523\\
9.97002516029111	5.45465409804306\\
10.1491587330711	5.40989356543521\\
10.3261830370414	5.36566008085856\\
10.5036548164459	5.32325757063363\\
10.679053914762	5.28135027654293\\
10.8548483017214	5.24113338332343\\
11.0286123942251	5.20138096535164\\
11.2027263803424	5.16319020180492\\
11.3748565711974	5.12543457070998\\
11.5472971535225	5.08912292175983\\
11.7178031905665	5.05321863941581\\
11.8885852141059	5.01865092893757\\
12.0574836071636	4.98446448109511\\
12.2266279821174	4.95151663127507\\
12.3939404512229	4.91892562076776\\
12.5614726931715	4.88748386219031\\
12.7272248988148	4.85637617341011\\
12.8931739413893	4.82633624588583\\
13.0573944519654	4.79660921539063\\
13.2217916874201	4.767875586282\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.50881266683716	7.8094926207723\\
4.68828210434338	7.70587589271554\\
4.87008056760186	7.60640215703011\\
5.05159368065534	7.50708455496145\\
5.23531635648858	7.41191641599307\\
5.41847066283823	7.31704269178572\\
5.60369541522063	7.22627753005625\\
5.78808053645205	7.13592381038228\\
5.97438352635838	7.04959384143004\\
6.15959554641668	6.96376941130453\\
6.34656569379612	6.88184573237433\\
6.53221971236069	6.80049873434771\\
6.71947075749243	6.72289851015514\\
6.90521073106503	6.64592450138991\\
7.09239016107702	6.57252016366255\\
7.27789562852828	6.49977228756791\\
7.46469027070016	6.43040159069531\\
7.6496800221642	6.36170118348486\\
7.83581854922089	6.29617712038546\\
8.02005163347055	6.23132380698277\\
8.20530451219063	6.16944366064685\\
8.38857915978171	6.10822430425116\\
8.57275669847494	6.04977740276374\\
8.75490778226449	5.99197357647501\\
8.9378569247648	5.93674757803212\\
9.11875252784716	5.88214147192495\\
9.3003529560458	5.82992719691109\\
9.47989051301747	5.77830604448793\\
9.66005049315462	5.72890099117412\\
9.83815285139224	5.68006019707999\\
10.016805135339	5.63327093957193\\
10.1934167704048	5.58701613063136\\
10.3705147487573	5.54265981166742\\
10.5455982760502	5.49880803619867\\
10.721112495179	5.45671315972569\\
10.8946455509251	5.41509344037039\\
11.0685606409083	5.37510014146162\\
11.2405331540306	5.33555355519644\\
11.4128451723202	5.29751349587046\\
11.5832570201585	5.2598929231081\\
11.7539711900294	5.22366893123687\\
11.9228302111952	5.18783858489608\\
12.0919590202129	5.15330412770712\\
12.2592793475809	5.11913894489096\\
12.4268409634991	5.08617750438362\\
12.5926416383646	5.05356246282653\\
12.7586586009011	5.02206686224238\\
12.9229624294888	4.99089626571666\\
13.0874605773282	4.96076798175305\\
13.2502931928739	4.93094474445291\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.61128568199264	7.9869810894262\\
4.78990054916708	7.88648430061844\\
4.968383866828	7.78606152750903\\
5.14904284221168	7.68960758693836\\
5.32930639542859	7.59336476251581\\
5.5116263286466	7.5010767794126\\
5.69329294681104	7.40911949590725\\
5.87688145254349	7.32106177216126\\
6.05957249503136	7.23343451418588\\
6.24404118249195	7.14961413069535\\
6.42738845220257	7.06630330614333\\
6.61236471028353	6.98667480156894\\
6.79602050413626	6.90761472989353\\
6.98115698903457	6.83208706934474\\
7.16480170306877	6.75716798663951\\
7.34978309651915	6.68561287483953\\
7.53313019733218	6.61468994552245\\
7.71767720737557	6.54695057458963\\
7.90047571796574	6.47985300351855\\
8.08434660565313	6.41575248734574\\
8.26638148075006	6.35229203638419\\
8.44937158263584	6.29164100842234\\
8.6304624606128	6.23161946743132\\
8.8124022439784	6.17422254498308\\
8.99240107533682	6.11743793871052\\
9.17315323993264	6.06309894910976\\
9.35194124069889	6.00935044033779\\
9.53139730505981	5.95787644329067\\
9.70888159788224	5.90696801618046\\
9.88695830773942	5.85817224217602\\
10.0630685201235	5.80991531896698\\
10.2397043198858	5.76361918753086\\
10.4143893213225	5.71783435916944\\
10.5895410421381	5.67386874870522\\
10.7627659321555	5.6303868005803\\
10.9364057848209	5.58859273534588\\
11.1081491898728	5.54725513359167\\
11.2802621002287	5.50748403117173\\
11.4505137975399	5.46814300991585\\
11.6210950893671	5.43025661034863\\
11.7898539523531	5.3927749753519\\
11.9589073614927	5.35664504807115\\
12.1261796068411	5.32089578923421\\
12.2937155997914	5.28640369368855\\
12.4595133063626	5.25226947426501\\
12.6255476688793	5.21930563115707\\
12.7898875371965	5.18667820668902\\
12.9544401995633	5.1551415217761\\
13.117342520389	5.12392112665097\\
13.280436586274	5.09371839713654\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.71375869714796	8.16446955808007\\
4.88928806271258	8.06312763162006\\
5.06695177802583	7.96557585819315\\
5.24437115231569	7.86815824777879\\
5.42382380334609	7.77453895900395\\
5.60278914976708	7.68117389390398\\
5.78367048541162	7.59157716953286\\
5.96383007490153	7.50233795074622\\
6.14577676219603	7.41680129872065\\
6.32678210841638	7.33170718931108\\
6.50943881336953	7.25021810442115\\
6.69095447468665	7.16923807612596\\
6.87398339979501	7.0917389609298\\
7.05569498258093	7.01479764207712\\
7.23878329448102	6.94119237110805\\
7.42040330286368	6.86817738837178\\
7.60326822040335	6.79833873807494\\
7.7845396996305	6.72910864396894\\
7.96693131266432	6.66288587884545\\
8.1476294745161	6.59727797214425\\
8.32933157952907	6.53450402733623\\
8.50926375039217	6.47234155455027\\
8.6900931093882	6.41283943652756\\
8.86909740778741	6.35393785686396\\
9.04890186829188	6.29752605932024\\
9.22684501441295	6.24169823000315\\
9.40550090002012	6.18819510560063\\
9.58227551174574	6.13525537732813\\
9.75968462598089	6.08448250714618\\
9.93520628565295	6.03424980921884\\
10.111292794084	5.98603447449689\\
10.2854970975377	5.9383345180125\\
10.4602044754497	5.89251140928448\\
10.6330442054347	5.84717815649677\\
10.80633237223	5.8035904599803\\
10.9777748852001	5.76046700636122\\
11.1496175957184	5.71896700224502\\
11.3196424684983	5.67790600572942\\
11.4900249913177	5.6383552947642\\
11.6586219426964	5.59921906664649\\
11.8275390305761	5.56148852456334\\
11.994706113902	5.52414887615226\\
12.162160253802	5.48811841529033\\
12.3279023054309	5.45245633779093\\
12.4939022269982	5.41801453937367\\
12.6582295467199	5.3839197736886\\
12.8227889616809	5.35096343860467\\
12.9857161998045	5.31833397975539\\
13.1488527449655	5.28676763386466\\
13.3103979702289	5.25550920286331\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.81405143538516	8.33818167633712\\
4.98879784780693	8.23970211138798\\
5.16343106663222	8.14128633749009\\
5.34006707544876	8.04651215294042\\
5.5163626691553	7.95192061838781\\
5.69455983291811	7.86096202565225\\
5.87219358094005	7.77029102168649\\
6.05161485918753	7.68321068916987\\
6.23025992313415	7.59650708451726\\
6.41056978328287	7.51332097832829\\
6.58990593542576	7.43058409317175\\
6.77077955499946	7.35126460396204\\
6.95050119024851	7.27245030068655\\
7.13163213340335	7.19693115076871\\
7.31145461403251	7.12195753976766\\
7.49256062154579	7.05013984743319\\
7.67222475489626	6.97889393115737\\
7.8530515498216	6.91065280254039\\
8.03232622821706	6.84299741769813\\
8.21264945917288	6.77818851553748\\
8.39133266192226	6.71396904616786\\
8.57095825466241	6.65243471731516\\
8.74887671314393	6.59148520137422\\
8.92763997644583	6.53305988953536\\
9.1046478400446	6.47520829610114\\
9.28241168302181	6.41972310216586\\
9.45838851043998	6.36479568710003\\
9.63504109844539	6.312082046756\\
9.80988945662316	6.25990679377719\\
9.98534157582823	6.20979931690865\\
10.1589844702997	6.16020853758081\\
10.3331668102549	6.11254709987688\\
10.5055451143866	6.06537929977487\\
10.6784056158825	6.02001049855202\\
10.8494756111818	5.97511163191815\\
11.0209769751927	5.93188972049085\\
11.1907080739447	5.88911395279887\\
11.3608254882874	5.84790136371944\\
11.5291981756635	5.80711145154179\\
11.6979172836352	5.76777900415232\\
11.8649212927818	5.72884638720511\\
12.0322364085335	5.69127326111265\\
12.1978691247589	5.65407794316941\\
12.363781685819	5.61815148412398\\
12.5280467690112	5.58258176746682\\
12.6925640092949	5.54819717857223\\
12.8554702151182	5.51414930060968\\
13.0186040361503	5.48120925954584\\
13.180164215189	5.44858696876873\\
13.3419302333724	5.41700120180065\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.91434417362225	8.51189379459402\\
5.08625785844094	8.41263938238928\\
5.26013797179003	8.31687164485835\\
5.43380683993635	8.22122025458763\\
5.60935569481478	8.1290646048688\\
5.78448282521416	8.03713034249889\\
5.96138999821819	7.94866977194392\\
6.13767123440921	7.86052219449266\\
6.31562255804959	7.77579677885116\\
6.49275495569682	7.69146126670249\\
6.67144111795128	7.61046978364414\\
6.84913067084618	7.52993002481108\\
7.0282548064208	7.45263336247272\\
7.20622296149662	7.37583553538239\\
7.38550680319458	7.30216142476132\\
7.56349547033164	7.22901954742697\\
7.74268384333399	7.15886809110667\\
7.9204588041137	7.08926997945667\\
8.09932244917269	7.02251947151202\\
8.27667523999057	6.9563328024519\\
8.45501210978103	6.89284541439035\\
8.63176057449554	6.82992349376741\\
8.80939585005932	6.76955051362701\\
8.9853836234715	6.70973747077327\\
9.16216874208896	6.65232389806839\\
9.33726394412976	6.59545915062116\\
9.51307493036407	6.54084755497113\\
9.68716833298755	6.48676948680708\\
9.86190369529672	6.43480311832913\\
10.0349065879172	6.38335198706865\\
10.20848499519	6.3338771825635\\
10.3803269266764	6.28489732322483\\
10.5526848307363	6.23776528599265\\
10.7233113608107	6.19110670076822\\
10.89440068223	6.14617474736484\\
11.0637712320135	6.101694182551\\
11.2335571851475	6.05882655045555\\
11.4016430441198	6.01638815896592\\
11.5701021475949	5.97545646609089\\
11.7368846666593	5.93493214468519\\
11.9040029589406	5.89581557935274\\
12.0694719421191	5.85708505975743\\
12.2352434066266	5.81967036874005\\
12.3993956972547	5.78262112597202\\
12.5638208894139	5.74680245620456\\
12.7266591434959	5.71132948778916\\
12.8897440067966	5.67700812620419\\
13.0512756369363	5.64301364405898\\
13.2130304896669	5.61009769074145\\
13.3732667635032	5.57749075731423\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.01263105709479	8.68213167048591\\
5.18382353232443	8.58551706356206\\
5.35491772213682	8.48895792525273\\
5.52786442411303	8.39575745714591\\
5.70051543551811	8.30271633583901\\
5.87493218328644	8.21302898953284\\
6.04885884412659	8.1235936522436\\
6.22445359705168	8.03747950905728\\
6.3993715451637	7.95169728045914\\
6.57585223440829	7.86917791527459\\
6.75148115099403	7.78705682450594\\
6.92856293735821	7.70811741209636\\
7.10463297443114	7.62962901668623\\
7.28204447777972	7.55422182447858\\
7.45830153366345	7.47930531998051\\
7.63578974328245	7.40735417096046\\
7.81199940311907	7.33592132749773\\
7.9893331505309	7.26732659472208\\
8.16528326417547	7.19926706735042\\
8.34225529484864	7.1339107965367\\
8.51775729025134	7.06909741385458\\
8.69418508367466	7.0068482476152\\
8.86907419812777	6.94514197479112\\
9.04479975583511	6.88585964343409\\
9.21893440886775	6.82711401572385\\
9.39382325491095	6.77065325338102\\
9.56708379480692	6.714718170072\\
9.7410234267764	6.66093199470379\\
9.91331046315876	6.60765684030344\\
10.0862084650805	6.55639919781684\\
10.2574409685057	6.50563531191688\\
10.4292229576355	6.45676312613842\\
10.5993362692411	6.40836568105228\\
10.7699438084314	6.36174037613528\\
10.9388876659156	6.31556973855145\\
11.1082762359972	6.27105831212785\\
11.276012887428	6.22698097199138\\
11.4441499807067	6.18445669659261\\
11.610652433485	6.1423458452272\\
11.7775158055621	6.10168867340278\\
11.9427662339625	6.0614245041043\\
12.1083423302202	6.02252124226402\\
12.2723306527068	5.98399103895429\\
12.4366132137958	5.94673534649679\\
12.5993358367392	5.90983341385174\\
12.7623246766725	5.87412567395418\\
12.9237833985921	5.83875315360778\\
13.0854833456856	5.80450025348929\\
13.2456844089646	5.77056486199708\\
13.4061043941419	5.73767991287124\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.11091794056716	8.85236954637765\\
5.27949634325859	8.75504076020425\\
5.4498950543631	8.66093523580168\\
5.62010957551448	8.56693143336495\\
5.79206976979139	8.47616034948421\\
5.96366195504497	8.38558352323258\\
6.13691383681731	8.29822320637073\\
6.30961855723776	8.2111387894673\\
6.48388834073477	8.12723015652123\\
6.65744040427708	8.04366709636789\\
6.83245706779036	7.96321666893448\\
7.00659736606849	7.88316908290051\\
7.18209873810147	7.80615137117177\\
7.35657956666741	7.72958151871661\\
7.53231741634419	7.65594246641519\\
7.70690673116353	7.58278468219863\\
7.88265067398914	7.51244581096781\\
8.05713517852174	7.44261101104539\\
8.23267534595496	7.37547390344403\\
8.40686242424771	7.30885429837261\\
8.58201096150886	7.24480509924875\\
8.75572956376554	7.18127880593799\\
8.93032110101899	7.12019249132046\\
9.10342174717022	7.05962781157819\\
9.27731303570575	7.00137204877134\\
9.44966712771542	6.94363126609286\\
9.62273604605745	6.88806976410935\\
9.79423468027114	6.83301238127782\\
9.96637880545857	6.78000769181177\\
10.1369312587092	6.72749309219166\\
10.3080661726077	6.67690886807711\\
10.4775982077899	6.62679842441366\\
10.6476556779955	6.57850117483466\\
10.8161077842097	6.53065985729424\\
10.9850339249149	6.48452025656465\\
11.1523595782327	6.43881780459214\\
11.3201130666296	6.3947116201596\\
11.4862770687851	6.35102334757676\\
11.6528274675774	6.3088320519632\\
11.8178044017159	6.26703935355439\\
11.9831306171682	6.2266504827394\\
12.14690343928	6.18664110284131\\
12.3109923288941	6.14794841540616\\
12.47355110526	6.1096165336058\\
12.6363962388	6.07252001819611\\
12.7977370260507	6.03576619653163\\
12.9593375949318	6.0001719665809\\
13.1194614589782	5.96490299633262\\
13.2798213262143	5.93072310372039\\
13.4387334882961	5.89685178209111\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.20735035454013	9.01939538687549\\
5.37526125232461	8.92451244710809\\
5.5430861211025	8.82967812054311\\
5.71263183619966	8.73795578647767\\
5.88191866195144	8.64637350866399\\
6.05285126535908	8.55790098149443\\
6.22335427908197	8.46965080443096\\
6.39541873114209	8.38448510839392\\
6.56688874395499	8.29961363829428\\
6.73982904145101	8.21777975026976\\
6.91201917723806	8.13630083244679\\
7.08558413362653	8.05779310774295\\
7.2582550209145	7.9796897926219\\
7.43220334403923	7.90447447495032\\
7.60512750193779	7.82970200667635\\
7.77923193882452	7.75772054067169\\
7.95219719996793	7.68621005365716\\
8.12624763259573	7.61738289177228\\
8.29905955098651	7.54904549265047\\
8.47286503548156	7.48327610132347\\
8.6453483197881	7.4180070410734\\
8.81873814651462	7.3551858535632\\
8.99073722568325	7.29286855042328\\
9.16356113645909	7.23287667300954\\
9.33494000412358	7.17338640937796\\
9.50706773181375	7.11609894906324\\
9.67770923241681	7.05930613396247\\
9.84902953374586	7.00459507552822\\
10.0188342478625	6.95036801918933\\
10.1892535909019	6.8981046276363\\
10.3581384619012	6.84631182069161\\
10.527579505189	6.79636857926953\\
10.6954763258392	6.74688050196109\\
10.8638763024343	6.69913262202203\\
11.0307301543241	6.65182312791441\\
11.1980392462486	6.60614967933359\\
11.3638069621364	6.56089700860839\\
11.5299867259073	6.51718172579451\\
11.694635421244	6.47386920611306\\
11.8596573063948	6.43200102409939\\
12.0231630127125	6.39051751630679\\
12.1870069969008	6.35039088892599\\
12.3493534115273	6.31063102754394\\
12.5120067644835	6.27214607318783\\
12.6731841267407	6.23401034883413\\
12.834640305974	6.19707286406002\\
12.9946443956395	6.16046758422025\\
13.1549020705288	6.12498895799493\\
13.3137333271822	6.08982611912929\\
13.4727955242506	6.05572317477543\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.30378276851304	9.18642122737282\\
5.46927034549821	9.09087693024748\\
5.63645008634919	8.9983254035506\\
5.8034680084002	8.90586346055538\\
5.97211310634982	8.81640381531447\\
6.14043468187366	8.72711578612122\\
6.3103088428434	8.64081819410167\\
6.47970129085474	8.55476531656486\\
6.6505642241664	8.47167044792382\\
6.8207939107938	8.38888354275592\\
6.99240669315612	8.30900318972251\\
7.16324406652694	8.2294837651866\\
7.33537405821925	8.15280252247155\\
7.50659801227532	8.07652490544441\\
7.67902307622963	8.00300270053741\\
7.85042455439072	7.92991695356389\\
8.02293642028544	7.85949217627222\\
8.19432115908574	7.78952752781315\\
8.36672786805852	7.72212049989533\\
8.53791826538048	7.65518902162593\\
8.71004571497786	7.59070556644594\\
8.88088187649213	7.52670586154996\\
9.05257454811123	7.46504077540503\\
9.22291461458081	7.40386149045792\\
9.39403560690033	7.34490176574629\\
9.5637554902287	7.28642479312769\\
9.73418600163576	7.2300524958914\\
9.90317866775725	7.17415578628141\\
10.0728170694479	7.12025053605819\\
10.2409914990843	7.06681048586163\\
10.4097521321107	7.01525152454996\\
10.5770320755684	6.9641449366186\\
10.7448438838977	6.9148127989683\\
10.9111665067331	6.86591844159223\\
11.0779715982492	6.81869625973909\\
11.2432860934117	6.77189606268714\\
11.4090382985714	6.7266705470358\\
11.5733045226454	6.68185048156285\\
11.7379679997792	6.63851262353127\\
11.9011551705493	6.59556331521209\\
12.0647030930475	6.55400885880188\\
12.2267885760117	6.5128259809661\\
12.3892019201911	6.47295570623497\\
12.5501701151634	6.43344019596745\\
12.711436559285	6.39516005254219\\
12.8712778972753	6.35721818941624\\
13.03139083449	6.3204393145138\\
13.1901008794191	6.28398269219707\\
13.3490585421877	6.2486213410451\\
13.5066371982881	6.21356676050358\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.39849317509359	9.3504644635762\\
5.56336032820371	9.25719567845419\\
5.72815163841476	9.1639697992372\\
5.89454762494231	9.07363920562798\\
6.06071532815945	8.9834325390977\\
6.22842224028977	8.89612079938859\\
6.39574998594759	8.80900646170511\\
6.56454351806983	8.72476736260932\\
6.73281150786012	8.64079054373623\\
6.90246583877713	8.55965096955251\\
7.07145541708384	8.47882932265481\\
7.24174785639617	8.40079022153899\\
7.41124573373667	8.32311524054158\\
7.58196088264184	8.24815344348829\\
7.75176278894882	8.17359265540196\\
7.92269603391246	8.10166335493551\\
8.09260967066951	8.03016310906799\\
8.26356990572376	7.96120277882572\\
8.43341713778126	7.89269140129879\\
8.60422868702775	7.82662094076193\\
8.77384698276401	7.76101203448664\\
8.94435075809487	7.69773994409765\\
9.11359393706496	7.63493564730741\\
9.28364791366691	7.57436107857504\\
9.45238629700602	7.51425513447378\\
9.62186541593632	7.45627069874659\\
9.78998549138032	7.39875123688522\\
9.95878111192557	7.34324550075842\\
10.1261848292535	7.28819746967852\\
10.2942038504329	7.23505710071739\\
10.4608076568523	7.18236433012703\\
10.6279714165724	7.13147588519896\\
10.7937051274864	7.08102277959652\\
10.95994817261	7.03227415117943\\
11.1247537575368	6.98394703927219\\
11.2900225590095	6.93722858689695\\
11.4538529038871	6.89091675973301\\
11.6181045752114	6.84612216485195\\
11.7809222689097	6.8017186432571\\
11.9441233264107	6.75874552442858\\
12.1058995020905	6.71614759683459\\
12.2680246979542	6.67489792606281\\
12.4287379520795	6.63400749716214\\
12.5897691943168	6.59438785306891\\
12.7494045920736	6.55511163827719\\
12.9093299611553	6.51703332871223\\
13.0678781385088	6.47928292910586\\
13.2266910021725	6.44266201221612\\
13.3841473583103	6.40635389467024\\
13.5418455844051	6.37111112258497\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.49320358167425	9.514507699779\\
5.655815082996	9.42062390571288\\
5.82000558176427	9.32952973872814\\
5.98405294935562	9.23851498205134\\
6.14962229808907	9.15029924930515\\
6.31490533498148	9.06223606419369\\
6.48164514632428	8.97696331248824\\
6.64795813458759	8.89190884325397\\
6.81565615228457	8.80961882155357\\
6.98279204618661	8.72760463596709\\
7.1512364491778	8.64831266436825\\
7.31899087156169	8.56934548788668\\
7.48797427492791	8.49304364916593\\
7.65614911469235	8.41710690480471\\
7.82547207693304	8.34376591817711\\
7.99387853768631	8.2708219074221\\
8.16335244535837	8.20039350864039\\
8.33181345690516	8.13038603987754\\
8.50126272094974	8.06280568035783\\
8.66961468396685	7.99566295040245\\
8.83887824404754	7.93085263591054\\
9.00697213071607	7.86649018437855\\
9.1759043101966	7.80436129685027\\
9.34360618202848	7.7426848846863\\
9.51207697263861	7.68314086442455\\
9.67926800067313	7.62404916128114\\
9.84716287430494	7.5669879604044\\
10.0137389597265	7.51037496641527\\
10.1809583099636	7.45569121912415\\
10.3468294027049	7.40144837640001\\
10.5132877182637	7.34903526198012\\
10.6783769244343	7.29705324222136\\
10.8440017828774	7.24680403687833\\
11.0082443403517	7.19697421025521\\
11.1729752999583	7.14878354437998\\
11.3363174875627	7.10099915204311\\
11.5001049372737	7.05476399549872\\
11.6625029684994	7.00892105445169\\
11.8253069850749	6.96454146439168\\
11.9867259249717	6.92053943948466\\
12.1485151677956	6.877919100915\\
12.3089278989434	6.83566137842587\\
12.4696785693929	6.79470797318237\\
12.6290648263236	6.75410217089929\\
12.7887597025489	6.7147276042994\\
12.9471051804921	6.67568574698882\\
13.1057327366238	6.63780626062358\\
13.2630282856088	6.6002448510142\\
13.420581896038	6.56378104591775\\
13.5768227930459	6.52762105190595\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.5863087271263	9.67577054214848\\
5.74834136970516	9.58401164520416\\
5.91030671746461	9.4922908572545\\
6.07377359490876	9.40327368592746\\
6.23703788740759	9.31436683385322\\
6.40174620009367	9.22816457593646\\
6.5661177617424	9.14213856109429\\
6.73186896876276	9.05880175717247\\
6.89715276509143	8.97569995913067\\
7.06374650385787	8.89525638646889\\
7.22974785278142	8.81509886269827\\
7.39698570703744	8.73755418810632\\
7.56351373863412	8.66033864336329\\
7.73120266725613	8.58567775080151\\
7.89807337617878	8.51138115785441\\
8.06602865984315	8.43957001737431\\
8.23306744242392	8.36815073703262\\
8.40111505893498	8.2991386577591\\
8.56815867755909	8.23053889011534\\
8.73613706844615	8.16426099902749\\
8.90303503450725	8.09840940256685\\
9.07079627440504	8.03478919986214\\
9.23741168004737	7.97160353252463\\
9.40482209592459	7.91055539884867\\
9.57103195507914	7.84994506188364\\
9.73797226720906	7.79137661963246\\
9.90366744156304	7.73324501486139\\
10.0700325132391	7.677059276287\\
10.2351173079049	7.62130591993768\\
10.4008155903887	7.56740318029301\\
10.5652071017342	7.51392554191964\\
10.7301598604017	7.46220500245221\\
10.8937871521515	7.41090005989177\\
11.057927547198	7.36126117950958\\
11.2207307206478	7.31202669801076\\
11.3840028071287	7.26437028994252\\
11.5459320188318	7.21710584470717\\
11.7082897149287	7.17133493833189\\
11.8693041854492	7.12594270607288\\
12.0307102504644	7.08196320311402\\
12.1907772949969	7.03834855289722\\
12.3512023411198	6.99606970433959\\
12.5102964440197	6.95414161602735\\
12.6697180057863	6.91347634997512\\
12.8278199554526	6.87314769087106\\
12.986221624467	6.83401281627857\\
13.1433177128576	6.79520049966931\\
13.3006883468736	6.75751680986463\\
13.4567696439181	6.72014186230854\\
13.6131026497755	6.68383415978613\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.67941387257841	9.83703338451739\\
5.83933924142605	9.74470042975543\\
6.00074304018712	9.6549768994985\\
6.16201946209634	9.56532417737105\\
6.32472395109205	9.47829002252353\\
6.48717353239227	9.39139222332529\\
6.65099378424319	9.30710688023453\\
6.81443364216886	9.22301724937307\\
6.97918105950107	9.14151914104753\\
7.14342671372522	9.06026924745627\\
7.30891251593604	8.9815759859914\\
7.47378115178368	8.90317620486518\\
7.63981965492853	8.82728543964785\\
7.80513310500823	8.75172607242149\\
7.97154464863246	8.67861688768906\\
8.13713197454384	8.6058698046098\\
8.3037453907218	8.5355045422368\\
8.4694449890284	8.46552520935714\\
8.63609955311616	8.39785157961123\\
8.80176075103239	8.3305813273741\\
8.96830759794108	8.26553467378839\\
9.13379174383453	8.20090306940346\\
9.30009476928544	8.13840866522595\\
9.46527585220702	8.07633587173214\\
9.6312121483161	8.01631114790165\\
9.79597700307487	7.95671017371563\\
9.96143689271453	7.89906680109554\\
10.1256850588903	7.84184557211687\\
10.2905718042571	7.78649134605098\\
10.4542151108879	7.73155455547698\\
10.6184443713674	7.6783950524924\\
10.7814063179481	7.6256457674401\\
10.9449054283101	7.57458576352577\\
11.1071204249535	7.52392678228194\\
11.2698275557432	7.47487143457445\\
11.4312400787826	7.42620640428662\\
11.5931033322206	7.37906221092251\\
11.7536670379803	7.33229652300692\\
11.9146435206538	7.28697207967245\\
12.0743203548478	7.24201356465862\\
12.2343752611647	7.19842014252176\\
12.3931345890335	7.15517959108174\\
12.5522403151108	7.11323155890389\\
12.7100580909261	7.07162309312971\\
12.8681934001575	7.03123820953164\\
13.0250513899538	6.99117953031123\\
13.182200635302	6.95227912735819\\
13.3380856959618	6.91369165808543\\
13.494238107846	6.87620073649018\\
13.649141532435	6.83900968647916\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.7710173221361	9.99569521330013\\
5.93040076006091	9.9053531544845\\
6.08972413953711	9.81504513813286\\
6.25045694099685	9.72727017816375\\
6.41100892212785	9.63959396282509\\
6.57291947477762	9.55445272542118\\
6.73452925461727	9.46946965047716\\
6.89744079827816	9.38700952117828\\
7.05993436836357	9.30476095549467\\
7.22366817312345	9.22500991738555\\
7.38687134678732	9.14551733768612\\
7.55124979411277	9.06848440861233\\
7.7149910602556	8.99175008275424\\
7.8798404850486	8.91742629004176\\
8.04395356802447	8.84343448339098\\
8.20910674877268	8.77179428286559\\
8.37343278626262	8.70051288079094\\
8.53873100878064	8.63151590600393\\
8.7031202956012	8.56289832922801\\
8.8684149510022	8.49649135408401\\
9.03272823149713	8.43047864550848\\
9.19788194694213	8.36659764597933\\
9.36199126888432	8.30312061484876\\
9.52687859523271	8.24169283075255\\
9.69066776221854	8.18067415921797\\
9.85517546607659	8.12162007476783\\
10.0185401391339	8.06297630931118\\
10.1825671589347	8.00621149264625\\
10.3454146684762	7.94985486901579\\
10.50887179815	7.89529162922175\\
10.6711207278427	7.84113169577179\\
10.8339300934395	7.78868053703913\\
10.995509696156	7.73662556247229\\
11.1576040842978	7.68619642719917\\
11.3184535821416	7.6361545894489\\
11.479775673342	7.58765789494152\\
11.6398434895534	7.53953826096578\\
11.8003450392749	7.49288574234556\\
11.9595879974884	7.44659905483295\\
12.1192290008002	7.40170443157478\\
12.2776115230077	7.35716372142299\\
12.4363593905674	7.31394320784121\\
12.5938527144234	7.27106425480687\\
12.7516814758158	7.22943693505294\\
12.9082629073571	7.18813859828486\\
13.0651524609484	7.14802668760963\\
13.2208046747137	7.10823112746975\\
13.3767400868174	7.06956013795351\\
13.5314504745444	7.03119294672055\\
13.6864213365329	6.99389177509035\\
};
\addplot [color=mycolor2,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.86262077169378	10.1543570420824\\
6.02002904337932	10.0634773340353\\
6.17882586558568	9.97504626148703\\
6.33750870285351	9.88667866507641\\
6.49753533156753	9.80076851990497\\
6.65733377192484	9.71498087742216\\
6.81842516612004	9.63164646757708\\
6.97917574512337	9.54848836526971\\
7.14116342603939	9.46776655993314\\
7.30270094584767	9.38726907911417\\
7.46541584676539	9.30917890207334\\
7.62757606156666	9.23135493010865\\
7.79085123552649	9.15589816471758\\
7.95347333631336	9.08074321364035\\
8.1171464091607	9.00790545179843\\
8.28007521456166	8.93539890378264\\
8.44399049830761	8.86515095098305\\
8.60707828751832	8.79525763129527\\
8.77108850095977	8.72755716597502\\
8.9341964542064	8.66022913740489\\
9.0981640288701	8.59502252487604\\
9.2611632706125	8.53020099895398\\
9.42496124833807	8.4674251635967\\
9.58773351040385	8.40504243540083\\
9.75124606129129	8.34462671088556\\
9.91368400301092	8.28460804016405\\
10.0768066062765	8.2264759314459\\
10.2388138383195	8.16874130833735\\
10.4014531809917	8.11281211947893\\
10.5629440455692	8.05727787471097\\
10.7250176932975	8.00346816949086\\
10.88591685423	7.95004840297838\\
11.0473527504344	7.89827328469016\\
11.2075946441866	7.84688110238037\\
11.3683304865443	7.79705530691175\\
11.5278586781253	7.74760386575587\\
11.6878412178543	7.69964267379247\\
11.8466077010815	7.65204604364311\\
12.0057920003406	7.60586602348354\\
12.1637564729108	7.56003988011477\\
12.322105150467	7.51555947681051\\
12.47923429011	7.47142164377433\\
12.6367167787213	7.42856163149749\\
12.7929835372189	7.38603248895175\\
12.9495753655994	7.34471630493822\\
13.1049582947085	7.30371908445845\\
13.2606404113517	7.26387306341588\\
13.4151230311072	7.22433404754788\\
13.5698811713779	7.18588757173125\\
13.7234513801805	7.14773621304651\\
};
\addplot [color=mycolor3,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.95281493741222	10.3105779196532\\
6.10971427367672	10.2215692212512\\
6.26655972612178	10.1325910910439\\
6.42473192220322	10.0459934005558\\
6.58274187573742	9.95948453627735\\
6.7420333430028	9.87535869327103\\
6.90105478791481	9.79137545590123\\
7.06130732064639	9.70976583712586\\
7.22118422749093	9.62834750822664\\
7.38223760321481	9.54928184049527\\
7.54281341277725	9.4704506235403\\
7.70450793160047	9.39394027156842\\
7.86562792449428	9.31770177283369\\
8.02780677824906	9.24374245826363\\
8.18932023061742	9.17008659029284\\
8.35183161324519	9.09865947585148\\
8.51359366690413	9.02756170700757\\
8.67629256395598	8.95863476269362\\
8.83816576560141	8.89005762200458\\
9.00091538545298	8.82358718609792\\
9.16277087375212	8.75748193274694\\
9.3254437121282	8.69341438033102\\
9.48716205586504	8.62972274880996\\
9.64964060361635	8.56799618922577\\
9.8111123117257	8.50665213387021\\
9.97328943718125	8.44719807054339\\
10.13441517467	8.38812944549808\\
10.2961942193269	8.33087434578714\\
10.4568847725025	8.27400447332683\\
10.618179408702	8.21887121098793\\
10.7783554454855	8.16412030500942\\
10.9390893425979	8.11102945131849\\
11.0986810138161	8.05831587805835\\
11.2587873622924	8.0071868307146\\
11.4177337869216	7.95642819850131\\
11.577154720175	7.90718014594613\\
11.7354033929178	7.85829422615157\\
11.894089346398	7.81084695268616\\
12.05159549952	7.7637524407784\\
12.2095045361087	7.71802698311\\
12.3662304819747	7.67264411108499\\
12.5233276096469	7.62856328054191\\
12.6792420857287	7.58481429738733\\
12.835498586466	7.54230308236115\\
12.9905761173159	7.50011261826063\\
13.1459688986059	7.45909848217997\\
13.3001891862442	7.41839381215031\\
13.454700170021	7.37880690446816\\
13.6080475223446	7.33951812839841\\
13.7616630720646	7.30129142078164\\
};
\addplot [color=mycolor4,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.0430091031304	10.4667987972233\\
6.19805154353599	10.3772850024997\\
6.35440179250405	10.2900756140352\\
6.51064952615434	10.202923406759\\
6.66816506785314	10.118084054772\\
6.82547532279611	10.0333552721377\\
6.98400810138518	9.95093657863998\\
7.14223404414013	9.86867740424408\\
7.301632809179	9.78871457261591\\
7.46062582426602	9.70895528652889\\
7.62073847901023	9.6314681239807\\
7.78035039495472	9.55422329597023\\
7.94102624691215	9.47921664452752\\
8.1011114184429	9.4044857343137\\
8.26220324456851	9.33195026269121\\
8.42262041697967	9.25971857013829\\
8.58398627480798	9.18963186308733\\
8.74460017677507	9.11987175609965\\
8.90610491613336	9.05219962596122\\
9.06678754951735	8.98487196653821\\
9.22830400071717	8.91956991152616\\
9.38893561662932	8.8546256007639\\
9.55034545471236	8.79164033512551\\
9.71081522306839	8.72902190301182\\
9.87200952219986	8.668292894252\\
10.032215918306	8.60793607211832\\
10.1930954257737	8.54939703019052\\
10.3529463650513	8.49123225219321\\
10.5134215318078	8.4348125300775\\
10.6728342915365	8.37876632815356\\
10.8328251011773	8.32439220233106\\
10.9917260693147	8.27038846755382\\
11.1511617064472	8.2179842819663\\
11.3094859975114	8.16594537964686\\
11.4683043969463	8.11543454437734\\
11.6259953705907	8.0652822772971\\
11.7841426823986	8.01658812137552\\
11.9411513980436	7.96824454356324\\
12.0985814005381	7.9212910278261\\
12.2548660348946	7.87467911833888\\
12.4115395209316	7.8293914178492\\
12.5670647706149	7.78443562403586\\
12.7229489289097	7.74074059167336\\
12.8776854165785	7.69736725656654\\
13.0327532242008	7.6551937824629\\
13.1866769204856	7.61333146975896\\
13.3409065554748	7.57261074783548\\
13.4939982264796	7.53219047849997\\
13.6473725146649	7.49285619686677\\
13.7996172035891	7.45381161195991\\
};
\addplot [color=mycolor5,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.13187688405897	10.6207223089476\\
6.28644002404942	10.5329717209165\\
6.44095458693928	10.4452487117466\\
6.5967213265019	10.3597688934505\\
6.75234179449358	10.274369344346\\
6.90917399073577	10.1912160206365\\
7.06576262979968	10.1081918323305\\
7.22351799452423	10.0274065450497\\
7.38093424955207	9.94679491322282\\
7.53946849473882	9.86840482671419\\
7.69757105340739	9.79022819534136\\
7.8567399992919	9.71424628031733\\
8.015388772141	9.63851267846379\\
8.17505033359283	9.564938244194\\
8.33410827719731	9.49164196599662\\
8.49412425799609	9.42046149326701\\
8.65345898321002	9.34958406587916\\
8.81369662707504	9.28077228001425\\
8.97318175307835	9.21228365230161\\
9.13351501786697	9.14580477047169\\
9.29303125053812	9.07966465410025\\
9.45334179306484	9.01547374015602\\
9.612777725066	8.95163303423462\\
9.77295559921067	8.88967739856946\\
9.93220824188426	8.82807963563051\\
10.0921523285769	8.76830022666951\\
10.2511273988386	8.70888298935089\\
10.4107455942088	8.65121573039028\\
10.5693575859335	8.59391199526978\\
10.728566782633	8.5382890354748\\
10.88673885685	8.4830284154584\\
11.045464753378	8.42937926886563\\
11.203128482112	8.37608913362862\\
11.3613052581817	8.3243416950401\\
11.5184002566893	8.27294815935023\\
11.6759701475483	8.22302959014657\\
11.8324436250079	8.17345836764608\\
11.9893564267091	8.12529585206771\\
12.1451626841388	8.07747297703315\\
12.3013752154387	8.03099435478116\\
12.4564751129928	7.98484677957084\\
12.6119506561755	7.93998106430143\\
12.7663110697056	7.89543714296534\\
12.9210188084789	7.85211493499685\\
13.0746120896918	7.80910480441619\\
13.228526558334	7.76725861263782\\
13.3813300100343	7.72571448340854\\
13.5344305597139	7.68527896421096\\
13.6864259341673	7.64513533362316\\
13.8386962313565	7.60604746315888\\
};
\addplot [color=mycolor6,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.22074466498714	10.7746458206711\\
6.37355732318361	10.6864193913087\\
6.52760491472662	10.6003673669066\\
6.68155988186183	10.5143670831199\\
6.83671385292578	10.4305492687965\\
6.99168229928137	10.3468316792267\\
7.14780920214064	10.2652949121639\\
7.30365863186615	10.1839030545495\\
7.46062206494083	10.1046808360506\\
7.61721820752524	10.0256439954987\\
7.77488076536175	9.94875646787249\\
7.93208943380581	9.87209028912572\\
8.09031458956164	9.7975445414767\\
8.2480034345481	9.72325146975715\\
8.4066572867901	9.65104213856056\\
8.56469738815301	9.57911214843499\\
8.72365021615962	9.50922226678351\\
8.88191746720794	9.43963382603\\
9.041045056218	9.37203586546398\\
9.19942131245903	9.30475707370944\\
9.35860602580433	9.23941412148186\\
9.51698000517177	9.17440396357977\\
9.67611159825272	9.1112709766347\\
9.83437953397828	9.0484806323091\\
9.99335571575452	8.98750571584187\\
10.1514217758315	8.92687987422423\\
10.3101485374591	8.86800554039527\\
10.4679250315589	8.80948367614424\\
10.6263167667916	8.75264804564592\\
10.7837241684552	8.69616562317322\\
10.941703617776	8.6413035437143\\
11.0986704322179	8.58679312546528\\
11.256168480261	8.53383718739562\\
11.4126309880669	8.48122943131377\\
11.569586348631	8.43011087141344\\
11.7254882553452	8.37933540927983\\
11.8818470707498	8.32998489836177\\
12.0371390881173	8.28097109391669\\
12.1928544716459	8.23331940985053\\
12.3474938549678	8.18599700097917\\
12.5025253973245	8.13997559131323\\
12.6564754578753	8.09427522151424\\
12.8107887165144	8.04981666598761\\
12.9640183261143	8.00567031592541\\
13.1175843138901	7.9627086952822\\
13.2700674137092	7.92005002355962\\
13.4228620980338	7.87852120836315\\
13.5745772204506	7.83728581236253\\
13.7265810378109	7.79712767792899\\
13.8775108505802	7.75725328628783\\
};
\addplot [color=mycolor7,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.30836078702926	10.9264013956105\\
6.46072088761496	10.8398407861352\\
6.6130370019566	10.7533051666727\\
6.76653774874145	10.6688887413493\\
6.91990604365817	10.5845451568291\\
7.07442261968897	10.5023241020768\\
7.22871856080641	10.4202204511293\\
7.38412242167645	10.3402336585781\\
7.53921885328089	10.2604051007348\\
7.69537951117092	10.1826789745441\\
7.85114837916074	10.1051478546886\\
8.00793516512517	10.0296964230351\\
8.16424918176194	9.95447250497547\\
8.32153292005749	9.88129781459436\\
8.47826711259	9.80837879483496\\
8.63592165191761	9.73747155412845\\
8.79295474849726	9.66684381569013\\
8.95085830712274	9.59818424213797\\
9.10807392609645	9.5298237982574\\
9.26611022212396	9.46338261925508\\
9.42339784452335	9.39725619545117\\
9.58145699664933	9.33299575253442\\
9.73871271624438	9.26906195270016\\
9.89669191397254	9.20693735862182\\
10.0538189678548	9.14514786617396\\
10.2116229207026	9.08510817190803\\
10.3685320163523	9.02540894405981\\
10.5260732002466	8.96739827698376\\
10.6826826585664	8.90973069490782\\
10.8398813830799	8.85368934009484\\
10.9961171227936	8.79799128952337\\
11.1529014473467	8.74385669076335\\
11.308696837322	8.69006355207449\\
11.4650023627303	8.63777121969416\\
11.6202979691353	8.58581675766988\\
11.7760675337145	8.5353010743494\\
11.9308107873696	8.48511822099762\\
12.0859940911093	8.4363131435477\\
12.2401388976025	8.38783467300533\\
12.3946920785689	8.340674332599\\
12.5481983917354	8.29383343340168\\
12.7020835732644	8.2482526379492\\
12.8549169481325	8.20298338773884\\
13.0081017716327	8.15891803496399\\
13.1602329119024	8.1151557858783\\
13.3126900707619	8.07254319410517\\
13.4640943813585	8.03022487924408\\
13.6158011645427	7.98900404688552\\
13.7664583150782	7.94806841399816\\
13.9173961648914	7.90818021347305\\
};
\addplot [color=mycolor1,line width=0.8pt,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6.39597690907134	11.0781569705494\\
6.54668271306459	10.9911469340432\\
6.6985573916411	10.9061936066216\\
6.85034802896871	10.8212872889089\\
7.00327511831947	10.7384453567075\\
7.15603384152748	10.6556946298422\\
7.30989253773729	10.575007506203\\
7.46349928646203	10.494452509734\\
7.61816606275644	10.4159520064382\\
7.77249904483321	10.3376209189968\\
7.92784928226513	10.2613271947118\\
8.08278653482001	10.1852362905401\\
8.23869610661349	10.1111580659291\\
8.39411698164674	10.0373120387097\\
8.55046373743633	9.96544705359135\\
8.70625026506571	9.89383957799767\\
8.86291536983064	9.82417525668179\\
9.01895346229588	9.75478974905195\\
9.17582255741234	9.68730403213018\\
9.33200302927047	9.62011456374028\\
9.48896719462972	9.55477686210518\\
9.64518658480707	9.48974917973664\\
9.80214309434454	9.42652140536433\\
9.95830428875017	9.36361401279455\\
10.1151571604183	9.30245164418002\\
10.2711698216557	9.24161690267384\\
10.4278301738037	9.18247004884916\\
10.5836109923561	9.12365526131632\\
10.7399972235394	9.06646969160716\\
10.8954700097884	9.00961814027204\\
11.0515078247594	8.95433625845658\\
11.2066034645981	8.89938817526562\\
11.3622257697575	8.8459499167131\\
11.5168820669621	8.79284337015335\\
11.6720287604157	8.74118701467088\\
11.8261901897282	8.68985870453042\\
11.9808078697073	8.63992159661869\\
12.134425261842	8.59030755312087\\
12.288466874768	8.54202672889763\\
12.4414970537113	8.49406291552111\\
12.594921501891	8.44737563915592\\
12.7473268914051	8.40099846367504\\
12.9000986167778	8.35584267675328\\
13.0518468301926	8.3109894164467\\
13.2039353869171	8.26730410841178\\
13.3549988127882	8.22391325466773\\
13.506378441223	8.18163876000401\\
13.6567338347807	8.13965029479683\\
13.8073830450188	8.09872852659152\\
13.9570111295872	8.05808413274976\\
};
\end{axis}
\end{tikzpicture}%

==> Images/S-RHP-normal.tex <==
\begin{tikzpicture}[rhcontour/.style={->,>=latex,ultra thick}]
\draw[rhcontour] (0.,-0.5) -- (0.,-2.) ;
\draw[rhcontour] (0.353553,0.353553) -- (1.41421,1.41421) ;
\draw[rhcontour] (-0.353553,0.353553) -- (-1.41421,1.41421) ;
\draw[rhcontour](1.41421,1.41421) arc[radius=2., start angle=45., end angle=135.] ;
\draw[rhcontour](-1.41421,1.41421) arc[radius=2., start angle=-225., end angle=-90.] ;
\draw[rhcontour](0.,-2.) arc[radius=2., start angle=-90., end angle=45.] ;
\draw[rhcontour](0.353553,0.353553) arc[radius=0.5, start angle=45., end angle=135.] ;
\draw[rhcontour](-0.353553,0.353553) arc[radius=0.5, start angle=-225., end angle=-90.] ;
\draw[rhcontour](0.,-0.5) arc[radius=0.5, start angle=-90., end angle=45.] ;
\end{tikzpicture}


==> Images/S-RHP.tex <==
\begin{tikzpicture}[rhcontour/.style={->,>=latex,ultra thick}]
\draw[rhcontour] (0.,0) -- (0.,-2.) ;
\draw[rhcontour] (0.,0) -- (1.41421,1.41421) ;
\draw[rhcontour] (0.,0) -- (-1.41421,1.41421)  ;
\end{tikzpicture}


==> Images/circle_m1.tex <==

\begin{tikzpicture}[x=0.375mm,y=-0.375mm]
\definecolor{mycolor00BFFF}{rgb}{0,0.75,1}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\definecolor{mycolorD4CA3A}{rgb}{0.83,0.79,0.23}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\begin{scope}
\begin{scope}
\draw (83.89,109.5) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.49mm}{4.19mm} $t$};
\end{scope}
\begin{scope}
\draw (29.3,101.72) node [text=mycolor6C606B,rotate around={-0: (54.59,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $0$};
\draw (83.89,101.72) node [text=mycolor6C606B,rotate around={-0: (0,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $0.5$};
\draw (138.48,101.72) node [text=mycolor6C606B,rotate around={-0: (-54.59,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $1.0$};
\end{scope}
%\begin{scope}
%\begin{scope}
%\begin{scope}
%\draw (149.65,54.67) node [text=mycolor4C404B,rotate around={-0: (1.54,-1.81)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $\text{2}$};
%\end{scope}
%\begin{scope}
%\path [fill=mycolorD4CA3A,draw=mycolor000000,draw opacity=0] (146.83,53.76) rectangle +(1.81,1.81);
%\end{scope}
%\end{scope}
%\begin{scope}
%\begin{scope}
%\draw (144.29,54.67) node [text=mycolor4C404B,rotate around={-0: (1.54,-1.81)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $\text{1}$};
%\end{scope}
%\begin{scope}
%\path [fill=mycolor00BFFF,draw=mycolor000000,draw opacity=0] (141.48,53.76) rectangle +(1.81,1.81);
%\end{scope}
%\end{scope}
%\begin{scope}
%\draw (141.48,50.85) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (7.26,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm} $\text{Function}$};
%\end{scope}
%\end{scope}
\begin{scope}
\draw (11,53.5) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={0: (0,2)},inner sep=0.0]{\fontsize{3.49mm}{4.19mm} $u_{21}$};
\end{scope}
\begin{scope}
\clip  (27.3,5) -- (140.48,5) -- (140.48,100.72) -- (27.3,100.72);
\begin{scope}
\clip  (27.3,5) -- (140.48,5) -- (140.48,100.72) -- (27.3,100.72);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (27.3,5) rectangle +(113.18,95.72);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (27.3,98.72) -- (140.48,98.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (27.3,75.79) -- (140.48,75.79);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (27.3,52.86) -- (140.48,52.86);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (27.3,29.93) -- (140.48,29.93);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (27.3,7) -- (140.48,7);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (29.3,5) -- (29.3,100.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (83.89,5) -- (83.89,100.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (138.48,5) -- (138.48,100.72);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor00BFFF]  (29.3,63.43) -- (29.31,63.4) -- (29.33,63.33) -- (29.35,63.23) -- (29.39,63.1) -- (29.43,62.93) -- (29.49,62.72) -- (29.55,62.47) -- (29.62,62.17) -- (29.7,61.84) -- (29.79,61.45) -- (29.89,61.01) -- (30,60.53) -- (30.11,59.98) -- (30.24,59.38) -- (30.37,58.71) -- (30.51,57.98) -- (30.67,57.18) -- (30.83,56.32) -- (31,55.38) -- (31.17,54.38) -- (31.36,53.3) -- (31.55,52.16) -- (31.76,50.95) -- (31.97,49.68) -- (32.19,48.34) -- (32.42,46.96) -- (32.66,45.54) -- (32.9,44.08) -- (33.16,42.61) -- (33.42,41.12) -- (33.69,39.65) -- (33.97,38.21) -- (34.26,36.82) -- (34.55,35.5) -- (34.86,34.28) -- (35.17,33.18) -- (35.49,32.22) -- (35.82,31.44) -- (36.15,30.86) -- (36.5,30.5) -- (36.85,30.4) -- (37.21,30.57) -- (37.57,31.04) -- (37.95,31.81) -- (38.33,32.91) -- (38.72,34.33) -- (39.11,36.09) -- (39.52,38.16) -- (39.93,40.53) -- (40.35,43.18) -- (40.77,46.08) -- (41.21,49.18) -- (41.65,52.44) -- (42.09,55.8) -- (42.55,59.18) -- (43.01,62.53) -- (43.48,65.75) -- (43.95,68.78) -- (44.43,71.53) -- (44.92,73.93) -- (45.41,75.89) -- (45.91,77.36) -- (46.42,78.27) -- (46.93,78.58) -- (47.45,78.26) -- (47.97,77.29) -- (48.5,75.69) -- (49.04,73.47) -- (49.58,70.69) -- (50.13,67.42) -- (50.68,63.73) -- (51.24,59.74) -- (51.8,55.57) -- (52.37,51.34) -- (52.94,47.19) -- (53.52,43.27) -- (54.11,39.72) -- (54.7,36.65) -- (55.29,34.18) -- (55.89,32.41) -- (56.49,31.4) -- (57.1,31.19) -- (57.71,31.8) -- (58.33,33.19) -- (58.95,35.32) -- (59.57,38.09) -- (60.2,41.38) -- (60.84,45.05) -- (61.47,48.95) -- (62.11,52.91) -- (62.76,56.74) -- (63.4,60.28) -- (64.05,63.37) -- (64.71,65.89) -- (65.36,67.71) -- (66.02,68.77) -- (66.69,69.03) -- (67.35,68.49) -- (68.02,67.19) -- (68.69,65.23) -- (69.37,62.71) -- (70.04,59.77) -- (70.72,56.58) -- (71.4,53.31) -- (72.08,50.14) -- (72.77,47.24) -- (73.45,44.75) -- (74.14,42.81) -- (74.83,41.5) -- (75.52,40.89) -- (76.21,40.98) -- (76.91,41.75) -- (77.6,43.14) -- (78.3,45.04) -- (79,47.34) -- (79.69,49.88) -- (80.39,52.5) -- (81.09,55.05) -- (81.79,57.38) -- (82.49,59.35) -- (83.19,60.85) -- (83.89,61.81) -- (84.59,62.18) -- (85.29,61.95) -- (85.99,61.17) -- (86.69,59.9) -- (87.39,58.22) -- (88.08,56.25) -- (88.78,54.14) -- (89.48,52) -- (90.17,49.98) -- (90.87,48.2) -- (91.56,46.77) -- (92.26,45.76) -- (92.95,45.22) -- (93.64,45.19) -- (94.32,45.64) -- (95.01,46.53) -- (95.69,47.8) -- (96.38,49.36) -- (97.06,51.11) -- (97.74,52.93) -- (98.41,54.71) -- (99.09,56.34) -- (99.76,57.73) -- (100.43,58.8) -- (101.09,59.48) -- (101.75,59.76) -- (102.41,59.61) -- (103.07,59.06) -- (103.72,58.15) -- (104.38,56.94) -- (105.02,55.5) -- (105.67,53.92) -- (106.31,52.29) -- (106.94,50.71) -- (107.58,49.26) -- (108.2,48.01) -- (108.83,47.04) -- (109.45,46.39) -- (110.07,46.09) -- (110.68,46.15) -- (111.29,46.56) -- (111.89,47.3) -- (112.49,48.32) -- (113.08,49.57) -- (113.67,50.99) -- (114.25,52.51) -- (114.83,54.05) -- (115.41,55.55) -- (115.98,56.93) -- (116.54,58.14) -- (117.1,59.12) -- (117.65,59.84) -- (118.2,60.26) -- (118.74,60.38) -- (119.28,60.2) -- (119.81,59.72) -- (120.33,58.96) -- (120.85,57.96) -- (121.36,56.76) -- (121.87,55.4) -- (122.37,53.94) -- (122.86,52.41) -- (123.35,50.88) -- (123.83,49.38) -- (124.3,47.97) -- (124.77,46.69) -- (125.23,45.57) -- (125.68,44.65) -- (126.13,43.93) -- (126.57,43.44) -- (127,43.18) -- (127.43,43.16) -- (127.85,43.37) -- (128.26,43.8) -- (128.66,44.44) -- (129.06,45.26) -- (129.45,46.24) -- (129.83,47.36) -- (130.21,48.6) -- (130.57,49.92) -- (130.93,51.31) -- (131.28,52.73) -- (131.63,54.17) -- (131.96,55.59) -- (132.29,56.98) -- (132.61,58.33) -- (132.92,59.61) -- (133.22,60.81) -- (133.52,61.92) -- (133.81,62.94) -- (134.09,63.85) -- (134.36,64.67) -- (134.62,65.37) -- (134.87,65.97) -- (135.12,66.47) -- (135.36,66.86) -- (135.59,67.16) -- (135.81,67.38) -- (136.02,67.51) -- (136.22,67.56) -- (136.42,67.55) -- (136.6,67.47) -- (136.78,67.35) -- (136.95,67.18) -- (137.11,66.97) -- (137.26,66.73) -- (137.41,66.47) -- (137.54,66.2) -- (137.66,65.91) -- (137.78,65.63) -- (137.89,65.34) -- (137.99,65.06) -- (138.08,64.8) -- (138.16,64.55) -- (138.23,64.32) -- (138.29,64.11) -- (138.34,63.92) -- (138.39,63.76) -- (138.43,63.64) -- (138.45,63.54) -- (138.47,63.47) -- (138.48,63.44);
\path [fill=mycolor000000,fill opacity=0,draw=mycolorD4CA3A]  (29.3,40.1) -- (29.31,40.06) -- (29.33,39.99) -- (29.35,39.88) -- (29.39,39.73) -- (29.43,39.56) -- (29.49,39.35) -- (29.55,39.11) -- (29.62,38.84) -- (29.7,38.54) -- (29.79,38.22) -- (29.89,37.88) -- (30,37.53) -- (30.11,37.16) -- (30.24,36.79) -- (30.37,36.42) -- (30.51,36.06) -- (30.67,35.7) -- (30.83,35.37) -- (31,35.07) -- (31.17,34.81) -- (31.36,34.6) -- (31.55,34.44) -- (31.76,34.36) -- (31.97,34.36) -- (32.19,34.45) -- (32.42,34.64) -- (32.66,34.95) -- (32.9,35.39) -- (33.16,35.97) -- (33.42,36.69) -- (33.69,37.58) -- (33.97,38.63) -- (34.26,39.84) -- (34.55,41.24) -- (34.86,42.8) -- (35.17,44.54) -- (35.49,46.44) -- (35.82,48.49) -- (36.15,50.68) -- (36.5,53) -- (36.85,55.41) -- (37.21,57.89) -- (37.57,60.41) -- (37.95,62.93) -- (38.33,65.4) -- (38.72,67.79) -- (39.11,70.05) -- (39.52,72.12) -- (39.93,73.96) -- (40.35,75.51) -- (40.77,76.73) -- (41.21,77.57) -- (41.65,78) -- (42.09,77.97) -- (42.55,77.47) -- (43.01,76.48) -- (43.48,75) -- (43.95,73.02) -- (44.43,70.59) -- (44.92,67.72) -- (45.41,64.48) -- (45.91,60.93) -- (46.42,57.15) -- (46.93,53.22) -- (47.45,49.24) -- (47.97,45.33) -- (48.5,41.6) -- (49.04,38.15) -- (49.58,35.09) -- (50.13,32.53) -- (50.68,30.56) -- (51.24,29.24) -- (51.8,28.64) -- (52.37,28.78) -- (52.94,29.67) -- (53.52,31.3) -- (54.11,33.62) -- (54.7,36.54) -- (55.29,39.99) -- (55.89,43.82) -- (56.49,47.91) -- (57.1,52.1) -- (57.71,56.23) -- (58.33,60.14) -- (58.95,63.68) -- (59.57,66.69) -- (60.2,69.08) -- (60.84,70.73) -- (61.47,71.58) -- (62.11,71.61) -- (62.76,70.82) -- (63.4,69.26) -- (64.05,67.02) -- (64.71,64.2) -- (65.36,60.94) -- (66.02,57.41) -- (66.69,53.79) -- (67.35,50.25) -- (68.02,46.96) -- (68.69,44.09) -- (69.37,41.77) -- (70.04,40.1) -- (70.72,39.17) -- (71.4,38.99) -- (72.08,39.56) -- (72.77,40.83) -- (73.45,42.71) -- (74.14,45.08) -- (74.83,47.8) -- (75.52,50.7) -- (76.21,53.61) -- (76.91,56.37) -- (77.6,58.83) -- (78.3,60.84) -- (79,62.3) -- (79.69,63.15) -- (80.39,63.36) -- (81.09,62.92) -- (81.79,61.89) -- (82.49,60.34) -- (83.19,58.39) -- (83.89,56.16) -- (84.59,53.81) -- (85.29,51.48) -- (85.99,49.3) -- (86.69,47.43) -- (87.39,45.95) -- (88.08,44.95) -- (88.78,44.49) -- (89.48,44.56) -- (90.17,45.16) -- (90.87,46.23) -- (91.56,47.69) -- (92.26,49.44) -- (92.95,51.35) -- (93.64,53.32) -- (94.32,55.2) -- (95.01,56.9) -- (95.69,58.3) -- (96.38,59.32) -- (97.06,59.92) -- (97.74,60.07) -- (98.41,59.77) -- (99.09,59.04) -- (99.76,57.94) -- (100.43,56.55) -- (101.09,54.96) -- (101.75,53.26) -- (102.41,51.57) -- (103.07,49.97) -- (103.72,48.56) -- (104.38,47.42) -- (105.02,46.62) -- (105.67,46.18) -- (106.31,46.13) -- (106.94,46.46) -- (107.58,47.15) -- (108.2,48.16) -- (108.83,49.42) -- (109.45,50.86) -- (110.07,52.41) -- (110.68,53.98) -- (111.29,55.49) -- (111.89,56.87) -- (112.49,58.04) -- (113.08,58.96) -- (113.67,59.57) -- (114.25,59.86) -- (114.83,59.82) -- (115.41,59.45) -- (115.98,58.77) -- (116.54,57.82) -- (117.1,56.64) -- (117.65,55.28) -- (118.2,53.81) -- (118.74,52.28) -- (119.28,50.75) -- (119.81,49.3) -- (120.33,47.96) -- (120.85,46.79) -- (121.36,45.84) -- (121.87,45.12) -- (122.37,44.67) -- (122.86,44.49) -- (123.35,44.58) -- (123.83,44.95) -- (124.3,45.57) -- (124.77,46.42) -- (125.23,47.47) -- (125.68,48.69) -- (126.13,50.05) -- (126.57,51.5) -- (127,53.01) -- (127.43,54.54) -- (127.85,56.05) -- (128.26,57.51) -- (128.66,58.88) -- (129.06,60.15) -- (129.45,61.28) -- (129.83,62.26) -- (130.21,63.08) -- (130.57,63.73) -- (130.93,64.2) -- (131.28,64.5) -- (131.63,64.61) -- (131.96,64.56) -- (132.29,64.35) -- (132.61,63.98) -- (132.92,63.48) -- (133.22,62.85) -- (133.52,62.12) -- (133.81,61.29) -- (134.09,60.38) -- (134.36,59.41) -- (134.62,58.39) -- (134.87,57.34) -- (135.12,56.27) -- (135.36,55.18) -- (135.59,54.1) -- (135.81,53.03) -- (136.02,51.98) -- (136.22,50.96) -- (136.42,49.97) -- (136.6,49.03) -- (136.78,48.12) -- (136.95,47.27) -- (137.11,46.46) -- (137.26,45.7) -- (137.41,45) -- (137.54,44.34) -- (137.66,43.74) -- (137.78,43.19) -- (137.89,42.69) -- (137.99,42.24) -- (138.08,41.84) -- (138.16,41.48) -- (138.23,41.17) -- (138.29,40.9) -- (138.34,40.67) -- (138.39,40.48) -- (138.43,40.33) -- (138.45,40.22) -- (138.47,40.14) -- (138.48,40.11);
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
\draw (26.3,98.72) node [text=mycolor6C606B,rotate around={-0: (-5.44,-45.86)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $-2\cdot 10^4$};
\draw (26.3,75.79) node [text=mycolor6C606B,rotate around={-0: (-5.44,-22.93)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $-1\cdot 10^4$};
\draw (26.3,52.86) node [text=mycolor6C606B,rotate around={-0: (-5.44,0)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $0$};
\draw (26.3,29.93) node [text=mycolor6C606B,rotate around={-0: (-5.44,22.93)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $1\cdot 10^4$};
\draw (26.3,7) node [text=mycolor6C606B,rotate around={-0: (-5.44,45.86)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $2\cdot 10^4$};
\end{scope}
\end{scope}
\end{tikzpicture}


==> Images/circle_p1.tex <==

\begin{tikzpicture}[x=0.375mm,y=-0.375mm]
\definecolor{mycolor00BFFF}{rgb}{0,0.75,1}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\definecolor{mycolorD4CA3A}{rgb}{0.83,0.79,0.23}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\begin{scope}
\begin{scope}
\draw (85.06,109.5) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.49mm}{4.19mm} $t$};
\end{scope}
\begin{scope}
\draw (31.64,101.72) node [text=mycolor6C606B,rotate around={-0: (53.42,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $0$};
\draw (85.06,101.72) node [text=mycolor6C606B,rotate around={-0: (0,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $0.5$};
\draw (138.48,101.72) node [text=mycolor6C606B,rotate around={-0: (-53.42,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $1.0$};
\end{scope}
%\begin{scope}
%\begin{scope}
%\begin{scope}
%\fontspec{PT Sans}
%\draw (149.65,54.67) node [text=mycolor4C404B,rotate around={-0: (1.54,-1.81)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $\text{2}$};
%\end{scope}
%\begin{scope}
%\path [fill=mycolorD4CA3A,draw=mycolor000000,draw opacity=0] (146.83,53.76) rectangle +(1.81,1.81);
%\end{scope}
%\end{scope}
%\begin{scope}
%\begin{scope}
%\fontspec{PT Sans}
%\draw (144.29,54.67) node [text=mycolor4C404B,rotate around={-0: (1.54,-1.81)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $\text{1}$};
%\end{scope}
%\begin{scope}
%\path [fill=mycolor00BFFF,draw=mycolor000000,draw opacity=0] (141.48,53.76) rectangle +(1.81,1.81);
%\end{scope}
%\end{scope}
%\begin{scope}
%\fontspec{PT Sans}
%\draw (141.48,50.85) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (7.26,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm} $\text{Function}$};
%\end{scope}
%\end{scope}
\begin{scope}
\draw (13,53.5) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={0: (0,2)},inner sep=0.0]{\fontsize{3.49mm}{4.19mm} $u_{21}$};
\end{scope}
\begin{scope}
\clip  (29.64,5) -- (140.48,5) -- (140.48,100.72) -- (29.64,100.72);
\begin{scope}
\clip  (29.64,5) -- (140.48,5) -- (140.48,100.72) -- (29.64,100.72);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (29.64,5) rectangle +(110.84,95.72);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (29.64,98.71) -- (140.48,98.71);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (29.64,75.79) -- (140.48,75.79);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (29.64,52.86) -- (140.48,52.86);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (29.64,29.93) -- (140.48,29.93);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (29.64,7) -- (140.48,7);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (31.64,5) -- (31.64,100.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (85.06,5) -- (85.06,100.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (138.48,5) -- (138.48,100.72);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor00BFFF]  (31.65,37.29) -- (31.66,37.37) -- (31.68,37.52) -- (31.71,37.76) -- (31.75,38.09) -- (31.81,38.5) -- (31.87,39.01) -- (31.95,39.63) -- (32.03,40.35) -- (32.13,41.19) -- (32.24,42.15) -- (32.36,43.25) -- (32.49,44.49) -- (32.62,45.87) -- (32.77,47.39) -- (32.94,49.06) -- (33.11,50.88) -- (33.29,52.84) -- (33.48,54.92) -- (33.68,57.11) -- (33.9,59.39) -- (34.12,61.74) -- (34.35,64.11) -- (34.6,66.46) -- (34.85,68.74) -- (35.12,70.89) -- (35.39,72.86) -- (35.67,74.58) -- (35.97,75.97) -- (36.27,76.96) -- (36.59,77.49) -- (36.91,77.48) -- (37.24,76.88) -- (37.59,75.65) -- (37.94,73.76) -- (38.3,71.2) -- (38.67,68) -- (39.06,64.2) -- (39.45,59.88) -- (39.85,55.16) -- (40.26,50.17) -- (40.67,45.1) -- (41.1,40.14) -- (41.54,35.51) -- (41.98,31.44) -- (42.43,28.16) -- (42.9,25.87) -- (43.37,24.76) -- (43.84,24.98) -- (44.33,26.59) -- (44.83,29.6) -- (45.33,33.96) -- (45.84,39.49) -- (46.36,45.96) -- (46.89,53.03) -- (47.42,60.32) -- (47.97,67.37) -- (48.52,73.74) -- (49.07,78.96) -- (49.64,82.63) -- (50.21,84.4) -- (50.79,84.05) -- (51.38,81.51) -- (51.97,76.85) -- (52.57,70.32) -- (53.17,62.32) -- (53.79,53.4) -- (54.41,44.23) -- (55.03,35.53) -- (55.66,28.02) -- (56.3,22.37) -- (56.94,19.11) -- (57.59,18.61) -- (58.24,21.01) -- (58.9,26.17) -- (59.57,33.74) -- (60.24,43.09) -- (60.91,53.42) -- (61.59,63.8) -- (62.28,73.27) -- (62.97,80.91) -- (63.66,85.97) -- (64.36,87.91) -- (65.06,86.52) -- (65.77,81.88) -- (66.48,74.44) -- (67.19,64.92) -- (67.91,54.28) -- (68.63,43.61) -- (69.35,34.02) -- (70.08,26.5) -- (70.81,21.82) -- (71.54,20.47) -- (72.28,22.54) -- (73.02,27.78) -- (73.76,35.54) -- (74.5,44.95) -- (75.25,54.9) -- (75.99,64.28) -- (76.74,72.04) -- (77.49,77.34) -- (78.25,79.63) -- (79,78.75) -- (79.76,74.91) -- (80.51,68.66) -- (81.27,60.84) -- (82.03,52.44) -- (82.78,44.51) -- (83.54,37.99) -- (84.3,33.64) -- (85.06,31.9) -- (85.82,32.88) -- (86.58,36.34) -- (87.34,41.74) -- (88.1,48.3) -- (88.86,55.14) -- (89.61,61.37) -- (90.37,66.2) -- (91.12,69.06) -- (91.88,69.67) -- (92.63,68.04) -- (93.38,64.45) -- (94.13,59.46) -- (94.88,53.76) -- (95.62,48.13) -- (96.37,43.3) -- (97.11,39.86) -- (97.85,38.21) -- (98.58,38.53) -- (99.32,40.7) -- (100.05,44.41) -- (100.77,49.13) -- (101.5,54.26) -- (102.22,59.12) -- (102.94,63.14) -- (103.65,65.83) -- (104.36,66.9) -- (105.06,66.25) -- (105.77,63.98) -- (106.46,60.41) -- (107.16,55.97) -- (107.85,51.18) -- (108.53,46.6) -- (109.21,42.73) -- (109.89,39.99) -- (110.56,38.65) -- (111.22,38.84) -- (111.88,40.51) -- (112.53,43.46) -- (113.18,47.38) -- (113.83,51.85) -- (114.46,56.44) -- (115.09,60.7) -- (115.72,64.24) -- (116.34,66.74) -- (116.95,68.01) -- (117.56,67.94) -- (118.16,66.58) -- (118.75,64.05) -- (119.33,60.6) -- (119.91,56.51) -- (120.48,52.12) -- (121.05,47.77) -- (121.61,43.78) -- (122.16,40.43) -- (122.7,37.93) -- (123.23,36.44) -- (123.76,36.02) -- (124.28,36.67) -- (124.79,38.32) -- (125.3,40.84) -- (125.79,44.05) -- (126.28,47.75) -- (126.76,51.73) -- (127.23,55.76) -- (127.69,59.63) -- (128.14,63.17) -- (128.59,66.23) -- (129.02,68.68) -- (129.45,70.45) -- (129.87,71.49) -- (130.28,71.81) -- (130.68,71.42) -- (131.07,70.37) -- (131.45,68.75) -- (131.82,66.64) -- (132.18,64.14) -- (132.54,61.34) -- (132.88,58.36) -- (133.21,55.28) -- (133.54,52.19) -- (133.85,49.18) -- (134.16,46.3) -- (134.45,43.62) -- (134.73,41.16) -- (135.01,38.98) -- (135.27,37.07) -- (135.53,35.45) -- (135.77,34.12) -- (136,33.07) -- (136.23,32.28) -- (136.44,31.73) -- (136.64,31.41) -- (136.84,31.28) -- (137.02,31.33) -- (137.19,31.51) -- (137.35,31.82) -- (137.5,32.21) -- (137.64,32.67) -- (137.77,33.18) -- (137.89,33.71) -- (137.99,34.25) -- (138.09,34.77) -- (138.18,35.28) -- (138.25,35.74) -- (138.32,36.16) -- (138.37,36.52) -- (138.41,36.81) -- (138.45,37.04) -- (138.47,37.19) -- (138.48,37.27);
\path [fill=mycolor000000,fill opacity=0,draw=mycolorD4CA3A]  (31.65,68.83) -- (31.66,68.91) -- (31.68,69.08) -- (31.71,69.32) -- (31.75,69.64) -- (31.81,70.03) -- (31.87,70.48) -- (31.95,70.98) -- (32.03,71.54) -- (32.13,72.12) -- (32.24,72.73) -- (32.36,73.35) -- (32.49,73.94) -- (32.62,74.51) -- (32.77,75.01) -- (32.94,75.43) -- (33.11,75.75) -- (33.29,75.92) -- (33.48,75.91) -- (33.68,75.71) -- (33.9,75.27) -- (34.12,74.56) -- (34.35,73.56) -- (34.6,72.24) -- (34.85,70.58) -- (35.12,68.57) -- (35.39,66.21) -- (35.67,63.51) -- (35.97,60.48) -- (36.27,57.16) -- (36.59,53.6) -- (36.91,49.88) -- (37.24,46.06) -- (37.59,42.25) -- (37.94,38.58) -- (38.3,35.15) -- (38.67,32.11) -- (39.06,29.6) -- (39.45,27.74) -- (39.85,26.68) -- (40.26,26.5) -- (40.67,27.3) -- (41.1,29.12) -- (41.54,31.96) -- (41.98,35.78) -- (42.43,40.49) -- (42.9,45.91) -- (43.37,51.85) -- (43.84,58.05) -- (44.33,64.2) -- (44.83,69.97) -- (45.33,75.03) -- (45.84,79.04) -- (46.36,81.71) -- (46.89,82.8) -- (47.42,82.13) -- (47.97,79.67) -- (48.52,75.44) -- (49.07,69.65) -- (49.64,62.57) -- (50.21,54.64) -- (50.79,46.37) -- (51.38,38.31) -- (51.97,31.08) -- (52.57,25.25) -- (53.17,21.33) -- (53.79,19.69) -- (54.41,20.58) -- (55.03,24.01) -- (55.66,29.83) -- (56.3,37.63) -- (56.94,46.84) -- (57.59,56.72) -- (58.24,66.45) -- (58.9,75.16) -- (59.57,82.06) -- (60.24,86.48) -- (60.91,87.94) -- (61.59,86.26) -- (62.28,81.5) -- (62.97,74.07) -- (63.66,64.63) -- (64.36,54.05) -- (65.06,43.34) -- (65.77,33.58) -- (66.48,25.72) -- (67.19,20.57) -- (67.91,18.67) -- (68.63,20.21) -- (69.35,25.03) -- (70.08,32.62) -- (70.81,42.15) -- (71.54,52.59) -- (72.28,62.83) -- (73.02,71.75) -- (73.76,78.4) -- (74.5,82.09) -- (75.25,82.47) -- (75.99,79.57) -- (76.74,73.81) -- (77.49,65.92) -- (78.25,56.88) -- (79,47.76) -- (79.76,39.65) -- (80.51,33.46) -- (81.27,29.86) -- (82.03,29.19) -- (82.78,31.42) -- (83.54,36.15) -- (84.3,42.71) -- (85.06,50.19) -- (85.82,57.64) -- (86.58,64.1) -- (87.34,68.81) -- (88.1,71.24) -- (88.86,71.17) -- (89.61,68.73) -- (90.37,64.31) -- (91.12,58.59) -- (91.88,52.35) -- (92.63,46.43) -- (93.38,41.58) -- (94.13,38.41) -- (94.88,37.26) -- (95.62,38.21) -- (96.37,41.07) -- (97.11,45.41) -- (97.85,50.61) -- (98.58,55.98) -- (99.32,60.83) -- (100.05,64.54) -- (100.77,66.69) -- (101.5,67.03) -- (102.22,65.57) -- (102.94,62.53) -- (103.65,58.33) -- (104.36,53.49) -- (105.06,48.62) -- (105.77,44.29) -- (106.46,41.01) -- (107.16,39.14) -- (107.85,38.86) -- (108.53,40.19) -- (109.21,42.93) -- (109.89,46.78) -- (110.56,51.29) -- (111.22,55.97) -- (111.88,60.33) -- (112.53,63.92) -- (113.18,66.39) -- (113.83,67.52) -- (114.46,67.21) -- (115.09,65.53) -- (115.72,62.64) -- (116.34,58.84) -- (116.95,54.48) -- (117.56,49.97) -- (118.16,45.68) -- (118.75,41.98) -- (119.33,39.15) -- (119.91,37.41) -- (120.48,36.86) -- (121.05,37.53) -- (121.61,39.33) -- (122.16,42.11) -- (122.7,45.64) -- (123.23,49.67) -- (123.76,53.93) -- (124.28,58.12) -- (124.79,62) -- (125.3,65.33) -- (125.79,67.95) -- (126.28,69.73) -- (126.76,70.6) -- (127.23,70.55) -- (127.69,69.62) -- (128.14,67.89) -- (128.59,65.47) -- (129.02,62.5) -- (129.45,59.14) -- (129.87,55.55) -- (130.28,51.87) -- (130.68,48.26) -- (131.07,44.85) -- (131.45,41.73) -- (131.82,39) -- (132.18,36.73) -- (132.54,34.95) -- (132.88,33.68) -- (133.21,32.92) -- (133.54,32.66) -- (133.85,32.86) -- (134.16,33.48) -- (134.45,34.47) -- (134.73,35.79) -- (135.01,37.36) -- (135.27,39.14) -- (135.53,41.07) -- (135.77,43.11) -- (136,45.19) -- (136.23,47.3) -- (136.44,49.38) -- (136.64,51.4) -- (136.84,53.35) -- (137.02,55.21) -- (137.19,56.95) -- (137.35,58.57) -- (137.5,60.07) -- (137.64,61.43) -- (137.77,62.67) -- (137.89,63.77) -- (137.99,64.75) -- (138.09,65.61) -- (138.18,66.36) -- (138.25,67) -- (138.32,67.53) -- (138.37,67.97) -- (138.41,68.31) -- (138.45,68.56) -- (138.47,68.73) -- (138.48,68.81);
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
\draw (28.64,98.71) node [text=mycolor6C606B,rotate around={-0: (-6.61,-45.86)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $-1\cdot10^6$};
\draw (28.64,75.79) node [text=mycolor6C606B,rotate around={-0: (-6.61,-22.93)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $-5\cdot10^5$};
\draw (28.64,52.86) node [text=mycolor6C606B,rotate around={-0: (-6.61,0)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $0$};
\draw (28.64,29.93) node [text=mycolor6C606B,rotate around={-0: (-6.61,22.93)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $5\cdot10^5$};
\draw (28.64,7) node [text=mycolor6C606B,rotate around={-0: (-6.61,45.86)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm} $1\cdot10^6$};
\end{scope}
\end{scope}
\end{tikzpicture}


==> Images/error.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
ylabel={error},
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1,line width=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	2.37143742013377e-16\\
2	8.91385408567605e-16\\
3	1.30579433012081e-14\\
4	7.57820409097393e-14\\
5	2.08985089958565e-13\\
6	8.0858911116744e-13\\
7	1.66958179073852e-12\\
8	2.50957380725146e-12\\
9	5.01295897231803e-12\\
10	5.01295897231803e-12\\
11	8.62203296070994e-12\\
12	1.34429565275782e-11\\
13	1.92941327705776e-11\\
14	2.83209553276143e-11\\
15	3.69639802496708e-11\\
16	4.86917927019778e-11\\
17	6.25547188579114e-11\\
18	6.5250447761575e-11\\
19	7.0604123117385e-11\\
20	9.52491952738211e-11\\
21	1.06930257430663e-10\\
22	1.4336009143138e-10\\
23	1.95724720388543e-10\\
24	2.18480907747487e-10\\
25	2.87436541505103e-10\\
26	4.03196150363236e-10\\
27	4.65886111601244e-10\\
28	5.31422269639327e-10\\
29	6.59346595701582e-10\\
30	7.45070381771522e-10\\
31	7.91287344682516e-10\\
32	8.21960425437409e-10\\
33	8.21960425437409e-10\\
34	1.1262958324158e-09\\
35	1.1262958324158e-09\\
36	1.1262958324158e-09\\
37	1.32601915984048e-09\\
38	1.32601915984048e-09\\
39	1.32601915984048e-09\\
40	1.67052189385794e-09\\
41	1.67052189385794e-09\\
42	1.67052189385794e-09\\
43	2.43683498175292e-09\\
44	2.43683498175292e-09\\
45	2.47723226189751e-09\\
46	3.05633394728498e-09\\
47	3.35028056970944e-09\\
48	3.72296669954748e-09\\
49	3.72296669954748e-09\\
50	4.34030757512494e-09\\
51	5.34236713826304e-09\\
52	5.34236713826304e-09\\
53	5.5080599339703e-09\\
54	5.99699576838906e-09\\
55	6.16967792668836e-09\\
56	7.01745077328347e-09\\
57	7.36447385244422e-09\\
58	8.24831008884871e-09\\
59	8.63169681885139e-09\\
60	8.99924699756006e-09\\
61	9.66125231001235e-09\\
62	1.01038239207476e-08\\
63	1.11496185245911e-08\\
64	1.28711943466891e-08\\
65	1.28711943466891e-08\\
66	1.28711943466891e-08\\
67	1.28711943466891e-08\\
68	1.28711943466891e-08\\
69	1.28711943466891e-08\\
70	1.28711943466891e-08\\
71	1.45034394117987e-08\\
72	1.80598273137016e-08\\
73	1.87784698944693e-08\\
74	1.97312172821032e-08\\
75	1.97312172821032e-08\\
76	1.97312172821032e-08\\
77	2.20861307376936e-08\\
78	2.20861307376936e-08\\
79	2.67824651189791e-08\\
80	2.67824651189791e-08\\
81	2.67824651189791e-08\\
82	2.67824651189791e-08\\
83	2.73303446147768e-08\\
84	3.1004322019145e-08\\
85	3.40236333196707e-08\\
86	3.98716572211044e-08\\
87	4.05328847443052e-08\\
88	4.05328847443052e-08\\
89	4.26069661799269e-08\\
90	4.67492709425482e-08\\
91	4.81240142261242e-08\\
92	4.91823066040748e-08\\
93	5.24358215286352e-08\\
94	5.24358215286352e-08\\
95	5.76512207569774e-08\\
96	5.76512207569774e-08\\
97	5.97857486070918e-08\\
98	6.02695924987476e-08\\
99	6.26518057458469e-08\\
100	6.91676409923722e-08\\
101	7.03877646901192e-08\\
102	7.76330298663551e-08\\
103	7.96506464043513e-08\\
104	8.42370914726721e-08\\
105	9.1310160631922e-08\\
106	9.4322857826418e-08\\
107	1.00519097303617e-07\\
108	1.00519097303617e-07\\
109	1.02265882742178e-07\\
110	1.06435299832052e-07\\
111	1.08937836022486e-07\\
112	1.12610583056209e-07\\
113	1.16774505515701e-07\\
114	1.23998903090715e-07\\
115	1.27084817716587e-07\\
116	1.32665635981588e-07\\
117	1.33193624579354e-07\\
118	1.38767160528605e-07\\
119	1.47469150205346e-07\\
120	1.54624409715886e-07\\
121	1.64861257849372e-07\\
122	1.67403256509036e-07\\
123	1.74660311150525e-07\\
124	1.79705568838838e-07\\
125	1.81926424536981e-07\\
126	1.81926424536981e-07\\
127	1.88948277913294e-07\\
128	1.9464224564139e-07\\
129	1.9464224564139e-07\\
130	2.00429738595013e-07\\
131	2.00429738595013e-07\\
132	2.00429738595013e-07\\
133	2.00429738595013e-07\\
134	2.00429738595013e-07\\
135	2.00429738595013e-07\\
136	2.00429738595013e-07\\
137	2.00429738595013e-07\\
138	2.00429738595013e-07\\
139	2.00429738595013e-07\\
140	2.00429738595013e-07\\
141	2.12892650041069e-07\\
142	2.12892650041069e-07\\
143	2.1972564190428e-07\\
144	2.4076425280267e-07\\
145	2.8942677836073e-07\\
146	2.9696360291197e-07\\
147	2.9696360291197e-07\\
148	3.6321786856897e-07\\
149	3.6321786856897e-07\\
150	3.6321786856897e-07\\
151	3.6321786856897e-07\\
152	3.6321786856897e-07\\
153	3.87558078792672e-07\\
154	4.06034173321003e-07\\
155	4.06034173321003e-07\\
156	4.07650821460196e-07\\
157	4.07650821460196e-07\\
158	4.07650821460196e-07\\
159	4.07650821460196e-07\\
160	4.07650821460196e-07\\
161	4.07650821460196e-07\\
162	4.07650821460196e-07\\
163	4.17220049478614e-07\\
164	4.35748210745611e-07\\
165	4.79757950281006e-07\\
166	5.00750959110667e-07\\
167	5.04301322219445e-07\\
168	5.4949997048496e-07\\
169	5.4949997048496e-07\\
170	5.5482523225648e-07\\
171	5.98892876892033e-07\\
172	5.98892876892033e-07\\
173	6.38423266865936e-07\\
174	6.38423266865936e-07\\
175	6.71863772333142e-07\\
176	7.08137631760098e-07\\
177	7.08440038143187e-07\\
178	7.34664894641351e-07\\
179	7.63348829540925e-07\\
180	7.63348829540925e-07\\
181	8.02742213906031e-07\\
182	8.06093444007912e-07\\
183	8.57574820743897e-07\\
184	8.78598815088982e-07\\
185	9.00140203202769e-07\\
186	9.2764453629098e-07\\
187	9.2764453629098e-07\\
188	9.68697277755313e-07\\
189	9.68697277755313e-07\\
190	9.72723882159807e-07\\
191	1.03041790378191e-06\\
192	1.09780720532716e-06\\
193	1.09780720532716e-06\\
194	1.16580385415545e-06\\
195	1.17977466955928e-06\\
196	1.17977466955928e-06\\
197	1.19407194152449e-06\\
198	1.19407194152449e-06\\
199	1.23660365751786e-06\\
200	1.31373531064056e-06\\
201	1.31373531064056e-06\\
202	1.33660535576438e-06\\
203	1.39622315948334e-06\\
204	1.39938290624527e-06\\
205	1.47883139637962e-06\\
206	1.49152628840805e-06\\
207	1.51069352733441e-06\\
208	1.5481174415743e-06\\
209	1.56796608447758e-06\\
210	1.58730265801423e-06\\
211	1.58730265801423e-06\\
212	1.58730265801423e-06\\
213	1.59951634577527e-06\\
214	1.6719815714881e-06\\
215	1.6719815714881e-06\\
216	1.7436421097726e-06\\
217	1.81091187976591e-06\\
218	1.85271490732769e-06\\
219	1.85601772870427e-06\\
220	1.89965167445354e-06\\
221	1.90978671862133e-06\\
222	1.9423039023341e-06\\
223	2.02507239573254e-06\\
224	2.0833599008703e-06\\
225	2.0833599008703e-06\\
226	2.13421146660287e-06\\
227	2.13421146660287e-06\\
228	2.13421146660287e-06\\
229	2.17905366667943e-06\\
230	2.17905366667943e-06\\
231	2.23645164635488e-06\\
232	2.30086384089618e-06\\
233	2.34520779998387e-06\\
234	2.36383537242652e-06\\
235	2.42922506127347e-06\\
236	2.46065919195074e-06\\
237	2.49790868987028e-06\\
238	2.56061800335568e-06\\
239	2.615134259203e-06\\
240	2.70983847889649e-06\\
241	2.71046462267024e-06\\
242	2.81336878370587e-06\\
243	2.81336878370587e-06\\
244	2.83476494410591e-06\\
245	2.83765276804707e-06\\
246	2.9474758705592e-06\\
247	2.9474758705592e-06\\
248	2.95401605053319e-06\\
249	3.05201199226154e-06\\
250	3.05201199226154e-06\\
251	3.18720245881394e-06\\
252	3.2427818825477e-06\\
253	3.30498108721112e-06\\
254	3.34519806320447e-06\\
255	3.36680193384484e-06\\
256	3.37301937836205e-06\\
257	3.49442131921414e-06\\
258	3.49442131921414e-06\\
259	3.49442131921414e-06\\
260	3.49442131921414e-06\\
261	3.49442131921414e-06\\
262	3.49442131921414e-06\\
263	3.49442131921414e-06\\
264	3.49442131921414e-06\\
265	3.49442131921414e-06\\
266	3.49442131921414e-06\\
267	3.49442131921414e-06\\
268	3.49442131921414e-06\\
269	3.49442131921414e-06\\
270	3.49442131921414e-06\\
271	3.49442131921414e-06\\
272	3.49442131921414e-06\\
273	3.49442131921414e-06\\
274	3.49442131921414e-06\\
275	3.49442131921414e-06\\
276	3.49442131921414e-06\\
277	3.49442131921414e-06\\
278	3.49442131921414e-06\\
279	3.49442131921414e-06\\
280	3.49442131921414e-06\\
281	3.49442131921414e-06\\
282	3.49442131921414e-06\\
283	3.49442131921414e-06\\
284	3.55975300695339e-06\\
285	3.79913985613162e-06\\
286	3.85850159414822e-06\\
287	3.94262174283914e-06\\
288	4.04413209220537e-06\\
289	4.21211598951131e-06\\
290	4.21211598951131e-06\\
291	4.31770167280034e-06\\
292	4.34587632289198e-06\\
293	4.34587632289198e-06\\
294	4.34867619354254e-06\\
295	4.63147983264551e-06\\
296	4.63147983264551e-06\\
297	4.73154258788389e-06\\
298	4.76529675679589e-06\\
299	4.76529675679589e-06\\
300	4.76529675679589e-06\\
301	4.93620167375631e-06\\
302	4.93620167375631e-06\\
303	5.00061659224191e-06\\
304	5.12422148036888e-06\\
305	5.12422148036888e-06\\
306	5.18991943854075e-06\\
307	5.19304671084203e-06\\
308	5.27977143576743e-06\\
309	5.27977143576743e-06\\
310	5.27977143576743e-06\\
311	5.27977143576743e-06\\
312	5.33051985902515e-06\\
313	5.71117933298345e-06\\
314	5.77584918568964e-06\\
315	6.30086721877504e-06\\
316	6.30086721877504e-06\\
317	6.30086721877504e-06\\
318	6.30086721877504e-06\\
319	6.40180747501347e-06\\
320	6.40180747501347e-06\\
321	6.40180747501347e-06\\
322	6.4269253048989e-06\\
323	6.43854666547266e-06\\
324	6.78302379233257e-06\\
325	6.87847554179046e-06\\
326	7.05042998909085e-06\\
327	7.05042998909085e-06\\
328	7.05042998909085e-06\\
329	7.10083809316199e-06\\
330	7.10083809316199e-06\\
331	7.20915358368941e-06\\
332	7.47758641088249e-06\\
333	7.47758641088249e-06\\
334	7.47758641088249e-06\\
335	7.47758641088249e-06\\
336	7.53882054034519e-06\\
337	7.62379018219574e-06\\
338	7.62841120463954e-06\\
339	7.91184111722169e-06\\
340	8.10890937950668e-06\\
341	8.24581808090154e-06\\
342	8.39193540070051e-06\\
343	8.64165421981752e-06\\
344	8.83500668832442e-06\\
345	8.88116576432398e-06\\
346	9.00568165979786e-06\\
347	9.16668694204508e-06\\
348	9.28844983684773e-06\\
349	9.42622144713196e-06\\
350	9.47108846173354e-06\\
351	9.67041673564345e-06\\
352	1.00052701735041e-05\\
353	1.02344466731915e-05\\
354	1.07784094936742e-05\\
355	1.07784094936742e-05\\
356	1.08321751472487e-05\\
357	1.10341378975002e-05\\
358	1.12903682047974e-05\\
359	1.16100915993506e-05\\
360	1.17238839934969e-05\\
361	1.19344612810997e-05\\
362	1.20033360659007e-05\\
363	1.23927217004494e-05\\
364	1.24326627391677e-05\\
365	1.27109417717579e-05\\
366	1.2926156446643e-05\\
367	1.3318402155769e-05\\
368	1.3318402155769e-05\\
369	1.3318402155769e-05\\
370	1.3779136341461e-05\\
371	1.3779136341461e-05\\
372	1.39497743528293e-05\\
373	1.44237071003862e-05\\
374	1.45017011073869e-05\\
375	1.46889721243328e-05\\
376	1.48346999163138e-05\\
377	1.4932794156199e-05\\
378	1.5360934216619e-05\\
379	1.56965919650938e-05\\
380	1.5945088648395e-05\\
381	1.60041868744449e-05\\
382	1.62487528630912e-05\\
383	1.62487528630912e-05\\
384	1.63169671482539e-05\\
385	1.64357770034315e-05\\
386	1.64357770034315e-05\\
387	1.64426218650785e-05\\
388	1.66412858503961e-05\\
389	1.67006579913219e-05\\
390	1.68502257143489e-05\\
391	1.72763985994339e-05\\
392	1.77155962974444e-05\\
393	1.77876960761286e-05\\
394	1.80803674127812e-05\\
395	1.85221590056714e-05\\
396	1.8527793424461e-05\\
397	1.85427593494954e-05\\
398	1.85427593494954e-05\\
399	1.92302075019439e-05\\
400	1.93064255670015e-05\\
401	1.94811002654925e-05\\
402	1.97655508926429e-05\\
403	1.98906045237676e-05\\
404	1.98906045237676e-05\\
405	1.99608669382898e-05\\
406	2.02747480641282e-05\\
407	2.02845030362931e-05\\
408	2.0931936424218e-05\\
409	2.10196242211129e-05\\
410	2.14228850923888e-05\\
411	2.15340498471375e-05\\
412	2.1787438558337e-05\\
413	2.19330537015229e-05\\
414	2.23056596798157e-05\\
415	2.28465942787112e-05\\
416	2.3206945455818e-05\\
417	2.3608580288662e-05\\
418	2.38784740561174e-05\\
419	2.38784740561174e-05\\
420	2.38784740561174e-05\\
421	2.41988357142992e-05\\
422	2.46744993753342e-05\\
423	2.48647623070083e-05\\
424	2.53638101972686e-05\\
425	2.57960825642379e-05\\
426	2.57960825642379e-05\\
427	2.5917812148985e-05\\
428	2.62525769975652e-05\\
429	2.65574974308382e-05\\
430	2.67603406045693e-05\\
431	2.67603406045693e-05\\
432	2.69391059283103e-05\\
433	2.7387786086172e-05\\
434	2.76400912765438e-05\\
435	2.80504706423967e-05\\
436	2.83057538768262e-05\\
437	2.83057538768262e-05\\
438	2.90165557946806e-05\\
439	2.91590473614775e-05\\
440	2.92403582028186e-05\\
441	2.93586964465771e-05\\
442	2.94578537591217e-05\\
443	2.94578537591217e-05\\
444	2.99945853583978e-05\\
445	3.01197226351008e-05\\
446	3.03479358361706e-05\\
447	3.071943470232e-05\\
448	3.07790320003033e-05\\
449	3.11099055519808e-05\\
450	3.11099055519808e-05\\
451	3.11738941635836e-05\\
452	3.16022530304372e-05\\
453	3.19623533287664e-05\\
454	3.23155160955275e-05\\
455	3.27020796920899e-05\\
456	3.29247074798889e-05\\
457	3.29247074798889e-05\\
458	3.35799581686168e-05\\
459	3.39909458621513e-05\\
460	3.39909458621513e-05\\
461	3.42671554126567e-05\\
462	3.48912421423868e-05\\
463	3.49663667897271e-05\\
464	3.59474880950976e-05\\
465	3.60358995911029e-05\\
466	3.60358995911029e-05\\
467	3.68580826757317e-05\\
468	3.74893765642066e-05\\
469	3.74893765642066e-05\\
470	3.8110292290171e-05\\
471	3.8110292290171e-05\\
472	3.89466790032176e-05\\
473	3.91125732691417e-05\\
474	3.91125732691417e-05\\
475	3.9858043792686e-05\\
476	3.9858043792686e-05\\
477	3.9858043792686e-05\\
478	4.0016491151249e-05\\
479	4.0605827707028e-05\\
480	4.15280960120619e-05\\
481	4.15280960120619e-05\\
482	4.17788933680421e-05\\
483	4.19810055919323e-05\\
484	4.2595524337388e-05\\
485	4.2595524337388e-05\\
486	4.30004564348866e-05\\
487	4.30004564348866e-05\\
488	4.37664079069633e-05\\
489	4.41826851494809e-05\\
490	4.43892589953062e-05\\
491	4.47667206856327e-05\\
492	4.50482156486511e-05\\
493	4.50482156486511e-05\\
494	4.50548713003357e-05\\
495	4.62519711233701e-05\\
496	4.62519711233701e-05\\
497	4.65854285274623e-05\\
498	4.68015439031183e-05\\
499	4.7860528315457e-05\\
500	4.85925278364478e-05\\
501	4.89306698376299e-05\\
502	4.91531760836874e-05\\
503	4.95735261106397e-05\\
504	4.9641814744295e-05\\
505	5.0197675559737e-05\\
506	5.0197675559737e-05\\
507	5.07377342807417e-05\\
508	5.1524373766552e-05\\
509	5.22794856946539e-05\\
510	5.27864844615203e-05\\
511	5.30034504703394e-05\\
512	5.30034504703394e-05\\
513	5.30034504703394e-05\\
514	5.30034504703394e-05\\
515	5.30034504703394e-05\\
516	5.30034504703394e-05\\
517	5.30034504703394e-05\\
518	5.30034504703394e-05\\
519	5.30034504703394e-05\\
520	5.30034504703394e-05\\
521	5.30034504703394e-05\\
522	5.30034504703394e-05\\
523	5.30034504703394e-05\\
524	5.30034504703394e-05\\
525	5.30034504703394e-05\\
526	5.30034504703394e-05\\
527	5.30034504703394e-05\\
528	5.30034504703394e-05\\
529	5.30034504703394e-05\\
530	5.30034504703394e-05\\
531	5.30034504703394e-05\\
532	5.30034504703394e-05\\
533	5.30034504703394e-05\\
534	5.30034504703394e-05\\
535	5.30034504703394e-05\\
536	5.30034504703394e-05\\
537	5.30034504703394e-05\\
538	5.30034504703394e-05\\
539	5.30034504703394e-05\\
540	5.30034504703394e-05\\
541	5.30034504703394e-05\\
542	5.30034504703394e-05\\
543	5.30034504703394e-05\\
544	5.30034504703394e-05\\
545	5.30034504703394e-05\\
546	5.30034504703394e-05\\
547	5.30034504703394e-05\\
548	5.30034504703394e-05\\
549	5.30034504703394e-05\\
550	5.30034504703394e-05\\
551	5.30034504703394e-05\\
552	5.30034504703394e-05\\
553	5.30034504703394e-05\\
554	5.30034504703394e-05\\
555	5.30034504703394e-05\\
556	5.30034504703394e-05\\
557	5.30034504703394e-05\\
558	5.30034504703394e-05\\
559	5.30034504703394e-05\\
560	5.30034504703394e-05\\
561	5.30034504703394e-05\\
562	5.30034504703394e-05\\
563	5.30034504703394e-05\\
564	5.30034504703394e-05\\
565	5.30034504703394e-05\\
566	5.30034504703394e-05\\
567	5.30034504703394e-05\\
568	5.30034504703394e-05\\
569	5.30034504703394e-05\\
570	5.30034504703394e-05\\
571	5.30034504703394e-05\\
572	5.30034504703394e-05\\
573	5.30034504703394e-05\\
574	5.30034504703394e-05\\
575	5.30034504703394e-05\\
576	5.30034504703394e-05\\
577	5.30034504703394e-05\\
578	5.30034504703394e-05\\
579	5.42442651431253e-05\\
580	5.61109067200788e-05\\
581	5.62524828539817e-05\\
582	5.79001075239905e-05\\
583	5.79001075239905e-05\\
584	5.85218519919051e-05\\
585	5.91956775135354e-05\\
586	5.91956775135354e-05\\
587	6.08890236557153e-05\\
588	6.26812653542683e-05\\
589	6.36932813566547e-05\\
590	6.36932813566547e-05\\
591	6.46398128302906e-05\\
592	6.46398128302906e-05\\
593	6.53860167348523e-05\\
594	6.68468954595918e-05\\
595	6.78223695051375e-05\\
596	6.81645662967806e-05\\
597	6.87648896294159e-05\\
598	6.91597469389575e-05\\
599	7.06397312925467e-05\\
600	7.16525682801429e-05\\
601	7.21173961912042e-05\\
602	7.35515611995368e-05\\
603	7.35515611995368e-05\\
604	7.49396290741171e-05\\
605	7.49396290741171e-05\\
606	7.72359075785983e-05\\
607	7.72359075785983e-05\\
608	7.72359075785983e-05\\
609	7.72359075785983e-05\\
610	7.78899125298114e-05\\
611	7.79632331468902e-05\\
612	7.88230337450483e-05\\
613	7.9656694483703e-05\\
614	8.12979253579963e-05\\
615	8.12979253579963e-05\\
616	8.12979253579963e-05\\
617	8.30614183282425e-05\\
618	8.30614183282425e-05\\
619	8.48289135247215e-05\\
620	8.64733909701837e-05\\
621	8.64733909701837e-05\\
622	8.64733909701837e-05\\
623	8.64733909701837e-05\\
624	8.75053644406037e-05\\
625	8.92816264610442e-05\\
626	8.92816264610442e-05\\
627	9.05754860326442e-05\\
628	9.14531694819633e-05\\
629	9.14531694819633e-05\\
630	9.27621507565108e-05\\
631	9.27621507565108e-05\\
632	9.49209265516676e-05\\
633	9.61162683739596e-05\\
634	9.87961591301045e-05\\
635	9.87961591301045e-05\\
636	9.87961591301045e-05\\
637	9.87961591301045e-05\\
638	0.000100608047347095\\
639	0.000101379696978203\\
640	0.000102094088955223\\
641	0.000102094088955223\\
642	0.000102094088955223\\
643	0.000103223193543675\\
644	0.000103762319485997\\
645	0.000105018097176287\\
646	0.00010517941687309\\
647	0.00010517941687309\\
648	0.00010517941687309\\
649	0.00010517941687309\\
650	0.00010517941687309\\
651	0.00010517941687309\\
652	0.00010616080632672\\
653	0.000108923738837824\\
654	0.000110124704421917\\
655	0.000113464459735012\\
656	0.000113464459735012\\
657	0.000113464459735012\\
658	0.000113464459735012\\
659	0.000113464459735012\\
660	0.00011467397368179\\
661	0.00011467397368179\\
662	0.000116195135757999\\
663	0.000118016581044533\\
664	0.000119608061888948\\
665	0.000120768922212904\\
666	0.000121868803121887\\
667	0.000121868803121887\\
668	0.000123528801835484\\
669	0.00012507952095673\\
670	0.000127461179458474\\
671	0.000128162896178669\\
672	0.000128162896178669\\
673	0.000131350037325252\\
674	0.000131638270037105\\
675	0.000132556445217993\\
676	0.000133189478085376\\
677	0.000135717192551174\\
678	0.000138018918199529\\
679	0.000139821442028927\\
680	0.000139998696458586\\
681	0.000140795956959124\\
682	0.000141881608059307\\
683	0.000142305280796405\\
684	0.000144618169596214\\
685	0.00014568760988907\\
686	0.000146175487524936\\
687	0.000146478737700135\\
688	0.000150277084102398\\
689	0.000150277084102398\\
690	0.000152439806294014\\
691	0.00015353445982469\\
692	0.000155945752916939\\
693	0.000158822156118373\\
694	0.000158872533901414\\
695	0.000160529130116463\\
696	0.000161431316439128\\
697	0.000161431316439128\\
698	0.000161431316439128\\
699	0.000163079146014012\\
700	0.000163079146014012\\
701	0.000165020496736314\\
702	0.000165855710131693\\
703	0.000168464062757984\\
704	0.000169570581042356\\
705	0.000170360119500213\\
706	0.000173068736524635\\
707	0.000173471423096462\\
708	0.000174271647018555\\
709	0.000174809585577389\\
710	0.000176690991906154\\
711	0.00017891692761332\\
712	0.000181138409477947\\
713	0.00018166745557171\\
714	0.000183898228260192\\
715	0.000185845465610515\\
716	0.000188742442564261\\
717	0.000190352048197425\\
718	0.000191734721123889\\
719	0.000192212433114219\\
720	0.000194108857066952\\
721	0.000196848124619682\\
722	0.000196848124619682\\
723	0.000198223677822206\\
724	0.000201014821323702\\
725	0.000201014821323702\\
726	0.000201271833310991\\
727	0.000205879844340382\\
728	0.000206749041941981\\
729	0.000208457445014658\\
730	0.000209125419757899\\
731	0.000212596522744694\\
732	0.000213919082234019\\
733	0.000217173257396505\\
734	0.000220528149843878\\
735	0.000221636846436445\\
736	0.000225228106713063\\
737	0.000225846058039968\\
738	0.00022900010137076\\
739	0.00022900010137076\\
740	0.000230550280202654\\
741	0.000230998281085578\\
742	0.000233287522911916\\
743	0.000235175518629806\\
744	0.000235736124778942\\
745	0.000239019615061649\\
746	0.000239607027899582\\
747	0.00024156218166398\\
748	0.000244772893355131\\
749	0.000244772893355131\\
750	0.000245569628119086\\
751	0.000245803063419122\\
752	0.000247570840995926\\
753	0.000250055545713978\\
754	0.000252298847847717\\
755	0.000253180553134465\\
756	0.000253180553134465\\
757	0.000256247766192767\\
758	0.000256247766192767\\
759	0.000256999190437369\\
760	0.000261700391634768\\
761	0.000261700391634768\\
762	0.000261700391634768\\
763	0.000261700391634768\\
764	0.00026328606252628\\
765	0.00026328606252628\\
766	0.000265606599118507\\
767	0.000265606599118507\\
768	0.000268026577967958\\
769	0.000270354316513523\\
770	0.000273235736939799\\
771	0.000275079464326328\\
772	0.0002762496846373\\
773	0.000278692949826798\\
774	0.000280116813540456\\
775	0.000282141794631506\\
776	0.000285397936245171\\
777	0.000287623406441581\\
778	0.000287623406441581\\
779	0.000287623406441581\\
780	0.000287623406441581\\
781	0.000290608343098534\\
782	0.000294000116099965\\
783	0.000299128956764763\\
784	0.00030210643964383\\
785	0.000302915951042157\\
786	0.000304865878862012\\
787	0.000305795675932281\\
788	0.00030824811065876\\
789	0.00030824811065876\\
790	0.000310753404820984\\
791	0.000310935465968439\\
792	0.000312821472899895\\
793	0.000312821472899895\\
794	0.000316930771190503\\
795	0.000318383568120826\\
796	0.000321671603063922\\
797	0.00032410309516659\\
798	0.000327159089538597\\
799	0.000328904167283758\\
800	0.000330173654965438\\
801	0.000331812699750623\\
802	0.000335490287261429\\
803	0.000337632991258329\\
804	0.000341904822066815\\
805	0.000345220835463893\\
806	0.000345220835463893\\
807	0.000345220835463893\\
808	0.000345220835463893\\
809	0.000348373842253709\\
810	0.000352879102174598\\
811	0.000353752025915648\\
812	0.000356961752422129\\
813	0.000356961752422129\\
814	0.00035746909121761\\
815	0.000358765423606634\\
816	0.000360945981415496\\
817	0.000363607874101825\\
818	0.000365284105762262\\
819	0.000369409027257298\\
820	0.000372650909339416\\
821	0.000372650909339416\\
822	0.000372650909339416\\
823	0.000376440892221545\\
824	0.000376440892221545\\
825	0.000376440892221545\\
826	0.000380326390420402\\
827	0.000381580981091548\\
828	0.000381973763252639\\
829	0.000387862887380351\\
830	0.000387862887380351\\
831	0.000389832121325137\\
832	0.000392291781501095\\
833	0.000394749117391629\\
834	0.000397076385785839\\
835	0.000397076385785839\\
836	0.000397076385785839\\
837	0.000399016053219696\\
838	0.000403900535994636\\
839	0.000406547274307814\\
840	0.000407191466949423\\
841	0.000410492399890077\\
842	0.00041138269512393\\
843	0.0004126983020901\\
844	0.000414963793254226\\
845	0.000416539376713269\\
846	0.000416759476636412\\
847	0.000418254967301605\\
848	0.000418254967301605\\
849	0.000423452970851208\\
850	0.000426354876711087\\
851	0.000426354876711087\\
852	0.000430424276767083\\
853	0.000430424276767083\\
854	0.000430424276767083\\
855	0.000430424276767083\\
856	0.000431914865097741\\
857	0.000432681559157233\\
858	0.000433625889267767\\
859	0.000437771284819837\\
860	0.000437914122441161\\
861	0.000441901400168965\\
862	0.000441901400168965\\
863	0.000442016235430741\\
864	0.00044356529694026\\
865	0.00044356529694026\\
866	0.000448425500383758\\
867	0.000451010495672061\\
868	0.000451404082442078\\
869	0.000451405293785391\\
870	0.000455660312373571\\
871	0.0004580787344367\\
872	0.0004580787344367\\
873	0.000460974348259966\\
874	0.000463041899789857\\
875	0.000464340574264841\\
876	0.00046970557249712\\
877	0.000470315873595247\\
878	0.00047526686011311\\
879	0.000480701924188551\\
880	0.000480701924188551\\
881	0.000488288962788913\\
882	0.00049094001437411\\
883	0.00049094001437411\\
884	0.00049094001437411\\
885	0.00049094001437411\\
886	0.000492088678360588\\
887	0.000496084249390605\\
888	0.000496084249390605\\
889	0.000499201400775641\\
890	0.000500483480436149\\
891	0.000500483480436149\\
892	0.000507520737164373\\
893	0.00050777632863171\\
894	0.000512191738945188\\
895	0.000515470688973905\\
896	0.000518505712183677\\
897	0.000518505712183677\\
898	0.000523491901526567\\
899	0.000526595370639483\\
900	0.000526595370639483\\
901	0.000527625859024463\\
902	0.000530788565324225\\
903	0.00053156978760265\\
904	0.00053156978760265\\
905	0.000534766099134178\\
906	0.00053850215211144\\
907	0.000544430169496417\\
908	0.00054505012570471\\
909	0.000548207557891124\\
910	0.000550038945876516\\
911	0.000550038945876516\\
912	0.000551994981846686\\
913	0.000553409521085349\\
914	0.000553409521085349\\
915	0.00055599659510936\\
916	0.000559058094851273\\
917	0.000563359583501467\\
918	0.000567617028968914\\
919	0.000567617028968914\\
920	0.000570476005537861\\
921	0.000570727220263837\\
922	0.000576977622325705\\
923	0.000583805401061422\\
924	0.000583805401061422\\
925	0.000583805401061422\\
926	0.000586198336650719\\
927	0.000586198336650719\\
928	0.000586636658079128\\
929	0.000589224591882503\\
930	0.000593874343760783\\
931	0.00059429071279775\\
932	0.000595085644524197\\
933	0.000598082199789055\\
934	0.000598082199789055\\
935	0.000603093200981435\\
936	0.00060683576736992\\
937	0.000608183475985001\\
938	0.000610896160593559\\
939	0.000614129322317535\\
940	0.000615248117292957\\
941	0.000618549214250372\\
942	0.000621251319522995\\
943	0.000623947381107556\\
944	0.000626629059088808\\
945	0.000627684756624853\\
946	0.000631121288908434\\
947	0.000634239938139786\\
948	0.000636794542413288\\
949	0.000636794542413288\\
950	0.000641946065732111\\
951	0.000645249707656573\\
952	0.000649398265367167\\
953	0.000655313732368894\\
954	0.000655313732368894\\
955	0.000663526145521327\\
956	0.000663788499927125\\
957	0.00066731700146742\\
958	0.000667624483700895\\
959	0.000670927471257721\\
960	0.000673545770695463\\
961	0.000677206093789068\\
962	0.000679507556886007\\
963	0.000683623491842506\\
964	0.000683944961062888\\
965	0.000683944961062888\\
966	0.000687819829306007\\
967	0.000687819829306007\\
968	0.000687937729447969\\
969	0.000693286710186246\\
970	0.000693286710186246\\
971	0.000695034559823049\\
972	0.000700572378193938\\
973	0.000703201425474941\\
974	0.000706456581782008\\
975	0.000708590701024128\\
976	0.000712413299314339\\
977	0.000718516297918863\\
978	0.000724033290503724\\
979	0.000727676470671565\\
980	0.000729594962492371\\
981	0.000729594962492371\\
982	0.000731336629071233\\
983	0.000731336629071233\\
984	0.000732609151844909\\
985	0.000732609151844909\\
986	0.000733668026715871\\
987	0.000737500688404715\\
988	0.000745568928565305\\
989	0.000745568928565305\\
990	0.000745568928565305\\
991	0.000747866608199766\\
992	0.000747866608199766\\
993	0.000751494049691015\\
994	0.000751771799874108\\
995	0.000757056207898616\\
996	0.000761599184750132\\
997	0.000761599184750132\\
998	0.000764558432677112\\
999	0.000772088719542011\\
1000	0.000772088719542011\\
};
\addplot [color=mycolor2,line width=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	2.37143742013377e-16\\
2	8.04892550849339e-16\\
3	4.63827202687333e-16\\
4	1.35902848604413e-15\\
5	1.02169467367805e-15\\
6	2.01245030118358e-15\\
7	4.5580430614463e-15\\
8	3.33016377199935e-15\\
9	4.44698903607711e-15\\
10	2.60875876413695e-15\\
11	1.46799534894723e-15\\
12	5.05707572569561e-15\\
13	3.99234797889703e-15\\
14	1.70660370101649e-15\\
15	3.95210767676937e-15\\
16	1.06176310454023e-14\\
17	2.99168278220387e-15\\
18	1.22286333040032e-15\\
19	4.5243758195651e-15\\
20	9.35246837556727e-15\\
21	5.79489562524044e-15\\
22	1.53057139679553e-14\\
23	1.53101464982172e-14\\
24	1.68664191654382e-14\\
25	1.89599624711252e-14\\
26	1.26197930010193e-14\\
27	1.6564621398598e-14\\
28	1.49983531444119e-14\\
29	6.88338275267597e-15\\
30	9.64173493678343e-15\\
31	2.55122984307267e-14\\
32	1.97339646653748e-14\\
33	3.67174509605098e-15\\
34	1.98347177358729e-14\\
35	1.55906677049823e-14\\
36	1.313201048891e-14\\
37	1.83394135255266e-14\\
38	2.19753956678045e-14\\
39	1.12721022273296e-14\\
40	2.85583829312248e-14\\
41	1.54882176720495e-14\\
42	7.47217176909384e-15\\
43	2.69038028781387e-14\\
44	3.69684794692307e-15\\
45	2.44753375363368e-14\\
46	2.69070543089132e-14\\
47	1.34328825269683e-14\\
48	2.44264691802801e-14\\
49	1.06233136068363e-14\\
50	2.02686426039857e-14\\
51	2.71527313064217e-14\\
52	9.90151651513714e-15\\
53	2.59307491272431e-14\\
54	1.42772125432035e-14\\
55	1.72889149232734e-14\\
56	2.18055310218116e-14\\
57	1.8236002332017e-14\\
58	1.56528837011973e-14\\
59	1.35044188930872e-14\\
60	1.51205060028058e-14\\
61	6.19594827734769e-14\\
62	4.36263043069466e-15\\
63	2.40718553964943e-14\\
64	2.528832620643e-14\\
65	4.41435082102189e-14\\
66	1.92022623817083e-14\\
67	4.21354390341372e-14\\
68	1.02483688962793e-14\\
69	7.220029599924e-14\\
70	1.06806339544231e-14\\
71	5.05056021491689e-14\\
72	7.14561601871643e-14\\
73	3.82409174659394e-14\\
74	1.461834836323e-14\\
75	7.64344956370146e-14\\
76	4.65038432531937e-14\\
77	2.6200269234233e-14\\
78	4.22160989997201e-14\\
79	3.0872642986341e-14\\
80	1.7703030397187e-14\\
81	3.56813704980426e-14\\
82	9.66053368341375e-15\\
83	6.7000357347033e-14\\
84	5.20069865363824e-15\\
85	4.12131745911821e-14\\
86	6.32135567288989e-14\\
87	5.48012724333553e-14\\
88	2.45169745630418e-14\\
89	3.57150034572634e-14\\
90	3.74025543763107e-14\\
91	7.03745552113264e-14\\
92	8.68789325071867e-14\\
93	6.34474855739997e-14\\
94	5.10924799546887e-14\\
95	3.59374563421027e-14\\
96	8.94575960261099e-14\\
97	6.91387663557626e-14\\
98	1.0784328751152e-14\\
99	8.65806034994921e-15\\
100	3.55994047112708e-14\\
101	4.62305072724909e-14\\
102	5.33282338381455e-14\\
103	6.21464617999523e-14\\
104	4.6191722401647e-14\\
105	6.11533852501619e-14\\
106	7.90816064408516e-14\\
107	5.34647723273085e-14\\
108	6.81958436470393e-14\\
109	2.81675167748304e-14\\
110	7.09009125110759e-14\\
111	9.57343569000811e-15\\
112	6.04917584403044e-14\\
113	4.68583425481381e-14\\
114	3.34582229448933e-14\\
115	5.56229505632109e-14\\
116	3.33347334814483e-14\\
117	1.83509366051838e-14\\
118	6.86377717498316e-14\\
119	9.14419467151478e-14\\
120	1.97244784887735e-14\\
121	3.51837383280288e-14\\
122	6.17851199345049e-14\\
123	1.03658931992487e-13\\
124	5.15321932379674e-14\\
125	3.59331973291642e-14\\
126	1.44223189547626e-14\\
127	4.50190135223377e-14\\
128	3.76902790606031e-14\\
129	5.72817092088495e-14\\
130	5.93836353845611e-14\\
131	1.03615446994347e-13\\
132	5.04917390775823e-14\\
133	1.0403578766532e-13\\
134	7.19544424686155e-14\\
135	8.71055572777621e-14\\
136	6.17080886143469e-14\\
137	9.08932732674787e-14\\
138	5.93007704985269e-14\\
139	2.06671566411792e-14\\
140	5.71515523506654e-14\\
141	1.81216909158242e-14\\
142	5.04186995663365e-14\\
143	7.68127989778837e-14\\
144	1.06110808634958e-13\\
145	6.35336237301503e-14\\
146	2.81829001651912e-14\\
147	7.0010501941585e-14\\
148	9.783360442717e-14\\
149	8.45158699696044e-14\\
150	4.79486918755428e-14\\
151	8.44514322272226e-14\\
152	4.60907955058087e-14\\
153	2.84974129137833e-14\\
154	5.08629954684783e-14\\
155	6.96414595869215e-14\\
156	6.65241123311286e-14\\
157	5.91548414172426e-14\\
158	5.96954010875269e-14\\
159	8.08596948674385e-14\\
160	7.32693161967371e-14\\
161	7.30841911972089e-14\\
162	1.03432044130103e-13\\
163	8.32060274691828e-14\\
164	6.29510781890786e-14\\
165	7.12186513793086e-14\\
166	6.36449546280012e-14\\
167	8.72277214583839e-14\\
168	6.25111210373023e-14\\
169	9.76317500703029e-14\\
170	5.51009545492917e-14\\
171	3.7080389436325e-14\\
172	2.89961229998924e-14\\
173	8.51114762353304e-14\\
174	5.44095076286778e-14\\
175	7.21774355506605e-14\\
176	1.2756712960199e-13\\
177	9.58281361924916e-14\\
178	8.50925848954785e-14\\
179	1.22511529312984e-13\\
180	1.6371564953657e-13\\
181	1.21284815989466e-13\\
182	1.02385959689983e-13\\
183	2.68353211193579e-14\\
184	1.41421011710257e-13\\
185	6.26426653729212e-14\\
186	4.62765383525367e-14\\
187	1.83265501594155e-13\\
188	4.7624408647623e-14\\
189	5.91530894428716e-14\\
190	1.29511439708531e-13\\
191	1.5711717212303e-13\\
192	3.58372058628987e-14\\
193	7.16455266559365e-14\\
194	1.04453107932694e-13\\
195	1.9116465644719e-14\\
196	4.80148903464613e-14\\
197	9.30646065900851e-14\\
198	1.69581610254744e-14\\
199	8.29438863746642e-14\\
200	1.01666975752593e-13\\
201	9.20991865408095e-14\\
202	6.94359926118898e-14\\
203	2.25541800346573e-14\\
204	6.58266421343962e-14\\
205	9.06903604667222e-14\\
206	2.81367266439014e-14\\
207	1.47241664198029e-13\\
208	8.55126279256329e-14\\
209	4.24468015204351e-14\\
210	4.51145776860138e-14\\
211	3.55526779220091e-14\\
212	5.3009684117242e-14\\
213	3.0892487910543e-14\\
214	4.52956972029874e-14\\
215	1.23692116898039e-13\\
216	1.5319602420025e-13\\
217	9.89594641591812e-14\\
218	1.02528227878714e-13\\
219	7.32592723463882e-14\\
220	9.0824187794538e-14\\
221	1.50963718372292e-13\\
222	9.22659590862908e-14\\
223	1.6231472652276e-13\\
224	7.46163995832347e-14\\
225	3.85846916970369e-14\\
226	1.11619739439384e-13\\
227	1.49773714301144e-14\\
228	1.60668901757808e-13\\
229	4.68201432101044e-14\\
230	3.27195757668213e-14\\
231	1.91322307845614e-13\\
232	6.78765562819193e-14\\
233	6.65197508964196e-14\\
234	9.41924332584251e-14\\
235	1.47252179217187e-13\\
236	9.88079263234791e-14\\
237	1.58050581468894e-14\\
238	6.73860036142568e-14\\
239	1.24035886410146e-13\\
240	1.11317281727654e-13\\
241	1.09654989278958e-13\\
242	3.90550011108607e-14\\
243	3.88249746848687e-14\\
244	2.10675082432774e-13\\
245	2.01433955304138e-13\\
246	1.23991979813185e-13\\
247	9.02578563947602e-14\\
248	1.65049484862868e-13\\
249	1.72059291465173e-13\\
250	1.30660278699739e-13\\
251	1.49017834566871e-13\\
252	4.03440651715243e-14\\
253	1.5085899782189e-13\\
254	1.87685762766919e-13\\
255	1.32718591051296e-13\\
256	2.30376990830236e-14\\
257	8.17945305239732e-14\\
258	8.600395230408e-14\\
259	1.05854491279916e-13\\
260	2.42018142790719e-13\\
261	1.5820256639118e-13\\
262	1.80252065202088e-13\\
263	1.28957074824331e-13\\
264	1.96456987716656e-13\\
265	1.18044730888968e-13\\
266	6.31881643913222e-14\\
267	7.38181786504954e-14\\
268	1.00754562072851e-13\\
269	7.19025179680035e-14\\
270	6.11837960691006e-14\\
271	7.32376427355287e-14\\
272	8.11703660270277e-14\\
273	1.50850725526646e-13\\
274	4.03629029642435e-14\\
275	5.56061842212204e-14\\
276	1.41854077739196e-13\\
277	2.00624338465098e-13\\
278	1.33937145140833e-13\\
279	8.1994650181024e-14\\
280	7.16244699946461e-14\\
281	1.91290697685187e-13\\
282	1.60382569880173e-13\\
283	3.15279643993273e-13\\
284	3.85915771102468e-14\\
285	2.21997742228693e-13\\
286	2.26702451659153e-13\\
287	1.83738734349585e-13\\
288	7.19972363260675e-14\\
289	1.03404621899527e-13\\
290	1.03282609685252e-13\\
291	2.40212933726885e-13\\
292	1.87956475153768e-13\\
293	1.25533358372905e-13\\
294	8.01984282125098e-14\\
295	1.61655483400802e-13\\
296	1.98905599215933e-13\\
297	2.01229439622308e-13\\
298	1.13880263188686e-13\\
299	1.82868279958721e-13\\
300	7.82440552377275e-14\\
301	2.93747685788616e-13\\
302	6.09931568574644e-14\\
303	1.30204433844081e-13\\
304	2.14402445066262e-13\\
305	3.43936946555369e-14\\
306	1.477810702616e-13\\
307	1.04325168617159e-13\\
308	1.60600428268637e-13\\
309	1.62302211248663e-13\\
310	1.02685373632221e-13\\
311	1.64793401531885e-13\\
312	2.03991869675845e-13\\
313	1.20106830185209e-13\\
314	1.8473413994113e-13\\
315	8.96895477645957e-14\\
316	2.07405376920781e-13\\
317	1.6855056592408e-13\\
318	2.36366136638967e-13\\
319	3.81367445763417e-14\\
320	8.34120766753392e-14\\
321	7.72936949097439e-14\\
322	1.02629112600851e-13\\
323	9.74429426951659e-14\\
324	9.32337078155217e-14\\
325	1.77723836460078e-14\\
326	2.13247908367721e-13\\
327	1.80418354246456e-13\\
328	6.00913647833589e-14\\
329	1.96609515548892e-13\\
330	1.85433362420907e-13\\
331	1.72474113279763e-13\\
332	1.14489619034727e-13\\
333	2.56682037250013e-13\\
334	2.02123682212782e-14\\
335	8.40810577613074e-14\\
336	9.05074246992339e-14\\
337	2.64533040853158e-13\\
338	7.49725155286423e-14\\
339	1.26922364734179e-13\\
340	8.01798646356141e-14\\
341	1.02062126391062e-13\\
342	9.53406711059663e-14\\
343	1.76208815606938e-13\\
344	8.2639606335152e-14\\
345	8.76120320939656e-14\\
346	2.08327989853306e-13\\
347	1.94283163176404e-13\\
348	4.6621257349353e-14\\
349	1.09583344970574e-13\\
350	2.83716668819245e-14\\
351	1.24128910043501e-13\\
352	1.64578686643796e-13\\
353	2.04547292315177e-14\\
354	6.18043400017809e-14\\
355	1.85958455204923e-13\\
356	1.24861338240138e-13\\
357	1.56586457964358e-13\\
358	7.48240059174822e-14\\
359	1.05294017540655e-13\\
360	6.3659695411032e-14\\
361	2.29797369265658e-13\\
362	7.0352644700598e-14\\
363	1.02623094058808e-13\\
364	1.58756335110213e-13\\
365	1.38228225189135e-13\\
366	2.14390399618832e-13\\
367	1.47058908499783e-13\\
368	1.06391506104906e-13\\
369	1.51408862146106e-13\\
370	1.08340764323036e-13\\
371	1.30345134434194e-13\\
372	1.52244500713346e-13\\
373	1.43135290324308e-13\\
374	1.35791831030777e-13\\
375	8.94655441262e-14\\
376	1.43248202493064e-13\\
377	1.25990733118869e-13\\
378	8.67485686328955e-14\\
379	5.76377440666276e-14\\
380	2.34892084104593e-13\\
381	2.60627884594272e-13\\
382	1.01571549972906e-13\\
383	1.16641890302808e-13\\
384	1.02984415833514e-13\\
385	1.51889311494933e-13\\
386	1.1473259947655e-13\\
387	2.36523063960458e-13\\
388	1.87023609768532e-13\\
389	1.09834569602967e-13\\
390	2.2935651321802e-13\\
391	2.26457734888439e-13\\
392	1.69598617960903e-13\\
393	1.42903523306076e-13\\
394	2.21476051842163e-13\\
395	1.41256812370481e-13\\
396	2.29085799125299e-13\\
397	1.32578493545153e-13\\
398	3.23930290857418e-13\\
399	2.87901689515092e-13\\
400	2.41149783175307e-13\\
401	1.42595243607523e-13\\
402	3.16110441740921e-13\\
403	1.99112787925726e-13\\
404	1.66158456148826e-13\\
405	1.34905637683161e-13\\
406	1.22050691200749e-13\\
407	1.93383363952139e-13\\
408	3.43959306941874e-14\\
409	2.12234495992245e-13\\
410	1.33070929108679e-13\\
411	2.83822654572383e-13\\
412	3.46087147024994e-13\\
413	2.48006214012143e-13\\
414	9.33183336571215e-14\\
415	2.23901920782525e-13\\
416	1.42498988523272e-13\\
417	1.78007577382253e-13\\
418	1.53837327813728e-13\\
419	1.93072046723762e-13\\
420	6.65289738892292e-14\\
421	1.70003283346173e-13\\
422	5.26636843691335e-14\\
423	1.14849226122918e-13\\
424	1.4941748724645e-13\\
425	7.34113206437968e-14\\
426	1.03991044304314e-13\\
427	1.93347377931963e-13\\
428	3.0807259013636e-13\\
429	6.61974100539256e-14\\
430	1.24209055616626e-13\\
431	1.80040753164194e-13\\
432	1.67962324724364e-13\\
433	2.53114908949977e-13\\
434	1.45862805422044e-13\\
435	1.43817536275953e-13\\
436	3.61920867294672e-13\\
437	1.75928149891515e-13\\
438	9.89099312577344e-14\\
439	1.98472434218139e-13\\
440	3.45915542906095e-13\\
441	1.01540252144701e-13\\
442	1.32452262024005e-13\\
443	1.6750504026786e-13\\
444	1.68061303068402e-13\\
445	1.90604212848838e-13\\
446	1.06994560669034e-13\\
447	4.53701103433049e-14\\
448	1.02179198340052e-13\\
449	2.26497312606177e-13\\
450	4.64692865000276e-13\\
451	1.68039634042602e-13\\
452	3.77744339352899e-13\\
453	3.85452408963508e-13\\
454	1.12315807117288e-13\\
455	6.17875476045605e-14\\
456	1.76955456244064e-13\\
457	5.62596717029594e-14\\
458	2.17533776518597e-13\\
459	2.09205619068627e-13\\
460	2.43297795467161e-13\\
461	2.92731561656196e-13\\
462	1.73945183169789e-13\\
463	2.74360310019495e-13\\
464	1.0095734986613e-13\\
465	1.02674187667581e-13\\
466	1.25151351045637e-14\\
467	3.5731384579261e-13\\
468	1.24713071869896e-13\\
469	2.50435047062194e-13\\
470	2.03248721131989e-13\\
471	4.35273670066402e-14\\
472	2.02165758853143e-13\\
473	3.29835509790843e-13\\
474	1.9722797384255e-13\\
475	1.5125283956839e-13\\
476	3.72318368633166e-13\\
477	1.3659361117748e-13\\
478	3.24402889887983e-13\\
479	1.63235909228444e-13\\
480	1.38446200616812e-13\\
481	8.69666478910285e-14\\
482	1.48605998676176e-13\\
483	2.77842762115519e-13\\
484	2.39829991739868e-13\\
485	2.80737500528046e-13\\
486	2.78790601869537e-13\\
487	3.57364877717604e-13\\
488	3.05595585369593e-13\\
489	2.95439253107825e-13\\
490	1.01549450223817e-13\\
491	4.95398820053639e-13\\
492	1.38867741085257e-13\\
493	1.85564726708419e-13\\
494	4.11581253548026e-13\\
495	4.28987942115287e-13\\
496	2.87859038309446e-13\\
497	2.04361176089691e-13\\
498	3.89044154373837e-13\\
499	7.52503885116128e-14\\
500	2.93889960842463e-13\\
501	2.4857724275884e-13\\
502	1.6438082204865e-13\\
503	7.99462006055724e-14\\
504	1.73775312572236e-13\\
505	4.34578721565343e-13\\
506	3.95229584189771e-13\\
507	2.87483497955713e-13\\
508	2.63335011977744e-13\\
509	1.29420605849748e-13\\
510	3.42903325765809e-13\\
511	4.48923910875906e-13\\
512	1.61621004283461e-13\\
513	2.3530079903683e-13\\
514	2.14408574730038e-13\\
515	2.16943283127032e-13\\
516	3.29471804089919e-13\\
517	2.62016939781463e-14\\
518	1.7525937215144e-13\\
519	2.51951839313641e-13\\
520	4.32157270341716e-13\\
521	3.34134098211896e-13\\
522	2.22750879208303e-13\\
523	4.54473229600566e-13\\
524	5.0978506527038e-13\\
525	8.37748867676561e-14\\
526	2.61530353011643e-13\\
527	2.97283586464695e-13\\
528	1.41976590741386e-13\\
529	4.54053771004864e-13\\
530	3.90950516070692e-13\\
531	3.73761798998251e-13\\
532	4.37426520134845e-13\\
533	1.94795288969119e-13\\
534	2.39955069639029e-13\\
535	1.23700999828065e-13\\
536	3.08920772011394e-13\\
537	1.24545338961135e-13\\
538	3.12069044689722e-13\\
539	2.15884133242881e-13\\
540	1.98926961834702e-13\\
541	3.78694824982254e-13\\
542	3.62396383237438e-13\\
543	6.49808607224542e-14\\
544	2.07053751556514e-13\\
545	3.30188420820529e-13\\
546	1.81117228389006e-14\\
547	5.57339114556764e-13\\
548	2.31135418041525e-13\\
549	2.77452150366033e-13\\
550	4.4344852398886e-13\\
551	3.87405410022234e-13\\
552	3.84408827155674e-13\\
553	3.99974039762976e-14\\
554	1.72558468155382e-13\\
555	1.88854151581572e-13\\
556	2.83812875099203e-13\\
557	4.30014363411255e-14\\
558	2.38678480707134e-13\\
559	2.31596530930722e-13\\
560	2.76856318530051e-13\\
561	3.16323895729235e-13\\
562	3.76059377370514e-13\\
563	2.45479540458475e-13\\
564	5.34422646699239e-14\\
565	3.747633334496e-13\\
566	3.46445926392691e-13\\
567	1.84630093363192e-13\\
568	1.59020773047408e-13\\
569	3.66116572814423e-13\\
570	2.85324731719992e-13\\
571	1.13430017291169e-13\\
572	1.8930188911914e-13\\
573	1.55556461294893e-13\\
574	1.57549101642075e-13\\
575	8.37191265034347e-14\\
576	1.30735990567832e-13\\
577	2.96398175286989e-13\\
578	2.62965530251976e-13\\
579	4.38430232918953e-13\\
580	1.38255648129786e-13\\
581	2.00859652757731e-13\\
582	5.15190509776575e-13\\
583	3.56688289720568e-13\\
584	2.67395373800016e-13\\
585	4.73812423308939e-13\\
586	1.72785157195652e-13\\
587	3.07645486485177e-13\\
588	1.39001454411185e-13\\
589	2.09159908364595e-13\\
590	6.52969961923042e-13\\
591	2.86939327074399e-13\\
592	2.33256022224084e-14\\
593	2.93711918200642e-13\\
594	2.84755727024715e-13\\
595	4.89580873238302e-14\\
596	3.26204664470009e-13\\
597	1.79357563104821e-13\\
598	2.54461003164029e-13\\
599	3.05825836560165e-13\\
600	1.39045682008073e-13\\
601	3.42405277370741e-13\\
602	1.51208064684308e-13\\
603	1.60086280694834e-13\\
604	1.55498025721355e-13\\
605	2.14957399056587e-13\\
606	4.85838911270015e-13\\
607	4.93975797610045e-13\\
608	2.68869369343326e-13\\
609	5.65202285992153e-13\\
610	2.75405399856994e-13\\
611	5.23016596322824e-13\\
612	4.89798000569927e-13\\
613	2.94685270096628e-13\\
614	1.0104836855226e-13\\
615	1.34103635758149e-13\\
616	5.03824249137163e-13\\
617	2.81495678441731e-13\\
618	9.86874337206395e-14\\
619	1.63104786732584e-13\\
620	1.73459531799775e-13\\
621	2.15580849059634e-13\\
622	1.52479674738349e-13\\
623	2.7901185750786e-13\\
624	5.04298206230521e-13\\
625	3.92940003934153e-13\\
626	4.18237665800268e-13\\
627	3.79267351329904e-13\\
628	1.72922825836261e-13\\
629	2.65214736561734e-13\\
630	2.32263972021447e-13\\
631	3.58044645672192e-13\\
632	2.70028090502625e-13\\
633	2.26875690991946e-13\\
634	1.0602047574773e-13\\
635	3.05686906708895e-13\\
636	4.53188183773332e-13\\
637	4.06489325230381e-13\\
638	3.89124082848219e-13\\
639	4.12489207656349e-13\\
640	2.43096544846976e-13\\
641	3.42231544589985e-13\\
642	3.42729894064861e-13\\
643	4.07083978994116e-13\\
644	1.44958840245929e-13\\
645	3.39281812705468e-13\\
646	1.25000305342649e-13\\
647	1.53951187206364e-13\\
648	5.85345216785269e-13\\
649	3.56925255431943e-13\\
650	5.62444158268641e-14\\
651	1.40772985034957e-13\\
652	2.56363651281709e-13\\
653	7.08858220502433e-13\\
654	3.71601312359127e-13\\
655	2.88494183506538e-13\\
656	5.54217582116367e-13\\
657	4.49660018234603e-13\\
658	3.4183714900951e-13\\
659	1.57151779170187e-13\\
660	1.27992255980272e-13\\
661	4.86867120249837e-13\\
662	8.43431025353547e-14\\
663	3.26091342168407e-13\\
664	3.26847710688863e-13\\
665	2.24752801932681e-13\\
666	2.20437716061093e-13\\
667	1.05617435008869e-13\\
668	7.04140477844166e-13\\
669	3.76100688990414e-13\\
670	5.67324274226129e-13\\
671	2.61748093190721e-13\\
672	2.36635553939563e-13\\
673	7.26434445106096e-13\\
674	3.75402402955075e-13\\
675	3.49234280971502e-13\\
676	2.16138945363574e-13\\
677	1.59981433907524e-13\\
678	1.8597595571076e-14\\
679	1.9676596738683e-13\\
680	4.37248822605574e-13\\
681	4.29738184737692e-13\\
682	2.66978933444884e-13\\
683	3.05118965370671e-13\\
684	1.21096521847012e-13\\
685	2.83082932883267e-13\\
686	4.20979618398921e-13\\
687	5.46828603809445e-13\\
688	3.99810100835364e-13\\
689	2.66384556870122e-13\\
690	3.68855585074873e-13\\
691	2.56443078915615e-13\\
692	5.72351467908919e-13\\
693	4.13274765993886e-13\\
694	1.93558829710666e-13\\
695	3.49599569871612e-13\\
696	1.33879143456516e-13\\
697	3.91584330111095e-13\\
698	3.19090589316233e-13\\
699	1.10231418551296e-13\\
700	2.98217707219187e-13\\
701	1.21220609068666e-13\\
702	4.42079255726739e-13\\
703	5.04290875049703e-13\\
704	3.2110333954862e-13\\
705	8.17221515473508e-13\\
706	6.47624830160492e-14\\
707	3.28350307511792e-13\\
708	1.44648879156486e-13\\
709	3.83148651313209e-14\\
710	3.62214103059849e-13\\
711	2.49535658380247e-13\\
712	2.95508540196403e-13\\
713	4.81555648921338e-13\\
714	1.95355475019208e-13\\
715	2.98383864466145e-13\\
716	3.44177813623305e-13\\
717	2.49708247592799e-13\\
718	7.41713444259035e-13\\
719	3.27441255737396e-13\\
720	3.19087351721221e-13\\
721	6.80349273616771e-14\\
722	5.86462971629862e-13\\
723	2.96896923919878e-13\\
724	1.95541548706217e-13\\
725	2.32539064076538e-13\\
726	6.34632217778489e-13\\
727	2.03072310123638e-13\\
728	5.75684322758159e-13\\
729	2.46689782366942e-13\\
730	2.49603995202285e-13\\
731	3.4706713291389e-13\\
732	1.67954482762302e-13\\
733	9.82798761030674e-14\\
734	4.08199381217377e-13\\
735	2.03852037920948e-13\\
736	3.94128072507486e-13\\
737	2.72238120913262e-13\\
738	1.50296168720882e-13\\
739	4.8811892210401e-13\\
740	1.92225123639567e-13\\
741	2.74162819203373e-13\\
742	4.18047327307192e-13\\
743	2.45468194594635e-13\\
744	5.72485530042776e-13\\
745	3.23034253214113e-13\\
746	2.75678832196813e-13\\
747	2.68501479463902e-13\\
748	3.79844711562427e-13\\
749	2.88700940944731e-13\\
750	2.66680192162478e-13\\
751	3.62053780501505e-13\\
752	4.90874731256313e-13\\
753	5.86811765969224e-13\\
754	2.41642949618471e-13\\
755	1.72272666804787e-13\\
756	4.27058215329241e-13\\
757	6.10671144254911e-13\\
758	4.10228715029808e-13\\
759	2.69063867122144e-13\\
760	2.04333051545549e-13\\
761	3.07262286345744e-13\\
762	6.37164855582241e-13\\
763	4.04133990595323e-13\\
764	5.78694354517304e-13\\
765	8.29896503571137e-13\\
766	7.51795031434929e-13\\
767	2.24264172473396e-13\\
768	3.08767932417808e-13\\
769	3.26145365140303e-13\\
770	2.31018091777892e-13\\
771	3.04445658019706e-13\\
772	4.99093332397199e-13\\
773	3.52068042286805e-13\\
774	4.4093537031312e-13\\
775	1.0902732282168e-13\\
776	6.09043037447467e-13\\
777	2.84884127107742e-13\\
778	2.97398804351851e-13\\
779	7.05448307327703e-13\\
780	5.54645516033448e-13\\
781	6.36827934838141e-13\\
782	2.94542090140469e-13\\
783	6.58658692808036e-13\\
784	4.60539821981401e-13\\
785	6.82561325617162e-14\\
786	2.63744603823945e-13\\
787	1.4565075860335e-13\\
788	3.02892330804752e-13\\
789	3.59747861494974e-13\\
790	5.71452219033268e-13\\
791	1.31328558773251e-13\\
792	2.78961670334974e-13\\
793	3.02238419059918e-13\\
794	2.70949513983464e-13\\
795	4.77268146106597e-13\\
796	8.00021295964288e-14\\
797	3.54773045875252e-13\\
798	4.74946195607418e-13\\
799	2.69335139931134e-13\\
800	4.72995974062317e-13\\
801	2.76595320760748e-13\\
802	3.89591415751406e-13\\
803	1.91128443819772e-13\\
804	3.50616962738598e-13\\
805	4.96517298553791e-13\\
806	2.97941620590172e-13\\
807	3.18960834312006e-13\\
808	1.64468937144394e-13\\
809	9.97266496130878e-14\\
810	4.82720231653057e-13\\
811	2.09755154924349e-13\\
812	4.80627775816114e-13\\
813	3.10235860019343e-13\\
814	2.66795682668349e-13\\
815	4.30333659376029e-13\\
816	4.15808466461855e-13\\
817	1.91528108465556e-13\\
818	9.07171422568067e-14\\
819	5.89182380140577e-13\\
820	6.22089063716007e-13\\
821	3.66858580653749e-13\\
822	2.15538535841533e-13\\
823	3.78018068031029e-13\\
824	1.84902229372053e-13\\
825	9.60107475801303e-14\\
826	4.22884923002819e-13\\
827	4.19732418525971e-13\\
828	3.11793531004158e-13\\
829	4.47069928343627e-13\\
830	4.22339040886621e-13\\
831	2.52148001087523e-13\\
832	4.52713086193229e-13\\
833	1.09160311708947e-13\\
834	1.00830572244268e-13\\
835	4.2054841142177e-13\\
836	1.99235265054681e-13\\
837	2.15815311033425e-13\\
838	3.88524964783878e-13\\
839	3.10424860577676e-13\\
840	3.0043962620187e-13\\
841	3.06160713382458e-13\\
842	5.70529919379256e-13\\
843	2.76124774391648e-13\\
844	4.8200476338591e-13\\
845	1.8046795121333e-13\\
846	1.73872472205438e-13\\
847	8.4330420838656e-13\\
848	4.54904128016313e-13\\
849	1.59940678464429e-13\\
850	3.55366463495795e-13\\
851	4.47058913464194e-13\\
852	1.4803305415409e-13\\
853	1.63097326375097e-13\\
854	7.66323461160505e-13\\
855	5.53134431354536e-13\\
856	4.24067057864098e-13\\
857	6.63508766474533e-13\\
858	1.26413489164488e-13\\
859	3.92934690178923e-14\\
860	5.69668555131874e-13\\
861	2.67428967849943e-13\\
862	3.21222248900686e-13\\
863	4.02414420677635e-13\\
864	3.99589206999868e-13\\
865	1.72680326778658e-13\\
866	8.20060645909841e-13\\
867	4.64572222646609e-13\\
868	5.62351042579747e-13\\
869	2.70201402712042e-13\\
870	4.16020009183296e-13\\
871	5.94414776239053e-13\\
872	2.77928150410979e-13\\
873	4.31335336808375e-13\\
874	5.62764381241208e-14\\
875	8.21252827377319e-13\\
876	3.14367214128858e-13\\
877	5.1949944963573e-13\\
878	3.48851756068873e-13\\
879	4.75795402264696e-13\\
880	2.10182400365641e-13\\
881	3.87552943621463e-13\\
882	2.36367586151586e-13\\
883	1.53127577556128e-13\\
884	4.81322860935504e-13\\
885	6.35547827174596e-13\\
886	3.05473719341515e-13\\
887	3.51882646083501e-13\\
888	3.59822605086005e-13\\
889	4.37442231878808e-13\\
890	4.55252018637013e-13\\
891	3.45663066082971e-13\\
892	3.68076666797673e-13\\
893	5.21344894588872e-13\\
894	3.41938387065328e-13\\
895	2.92642884818983e-13\\
896	4.2920161404154e-13\\
897	1.80158116958576e-13\\
898	5.02498298086875e-13\\
899	2.34109292306381e-13\\
900	8.44369106820361e-14\\
901	3.02460756530489e-13\\
902	1.46567537869729e-13\\
903	1.95746026080768e-13\\
904	5.89513564067919e-13\\
905	3.06909592492283e-13\\
906	4.14208952367063e-13\\
907	7.41683243368432e-13\\
908	1.07326751322599e-12\\
909	3.60790109146282e-13\\
910	6.20579581281784e-13\\
911	4.16759817120976e-13\\
912	2.6691264230413e-13\\
913	1.80609000338276e-13\\
914	4.38467476095622e-13\\
915	3.09696882835677e-13\\
916	3.63634943551242e-13\\
917	4.3161571183677e-13\\
918	1.93461217524754e-13\\
919	2.49825892085916e-13\\
920	4.14479790513718e-13\\
921	2.17102688606805e-13\\
922	6.51782543294781e-13\\
923	2.23108752634335e-13\\
924	1.34904427943064e-13\\
925	1.76086873653067e-13\\
926	5.62308414837032e-13\\
927	6.31331221635818e-14\\
928	1.50339041168545e-13\\
929	4.26323789338334e-13\\
930	3.25443456002814e-13\\
931	3.50382737721637e-13\\
932	2.60019070214082e-13\\
933	7.62593234531524e-13\\
934	4.41482058035007e-13\\
935	6.57200515958651e-13\\
936	2.85852896126168e-13\\
937	1.68883109100096e-13\\
938	3.56578180233082e-13\\
939	1.90162423315462e-13\\
940	2.45492432315361e-13\\
941	3.59962140248972e-13\\
942	2.78559840748001e-13\\
943	2.56433978848572e-13\\
944	2.77737414384607e-13\\
945	4.51094212598161e-13\\
946	5.92270042496325e-13\\
947	8.97863565383931e-13\\
948	2.27365624429395e-14\\
949	6.37680823306489e-13\\
950	1.71550197228019e-13\\
951	4.34497818867202e-13\\
952	3.6340203615034e-13\\
953	2.46119247549063e-13\\
954	3.44823459721195e-13\\
955	6.0236514470554e-13\\
956	5.13990343152722e-13\\
957	3.45648501566148e-13\\
958	1.93013447993093e-13\\
959	9.47188088856452e-13\\
960	3.45242396625619e-13\\
961	1.15822889130385e-13\\
962	1.6573007243321e-13\\
963	2.18863689735025e-13\\
964	3.50431712117698e-14\\
965	9.8389997950391e-14\\
966	5.70794202575175e-13\\
967	2.72106235394809e-13\\
968	4.45309376449432e-13\\
969	4.86465203589188e-13\\
970	4.18616037261032e-13\\
971	8.07312491605891e-13\\
972	6.50532319390261e-13\\
973	4.0964765913985e-13\\
974	5.03688573072442e-13\\
975	8.72977995998521e-13\\
976	4.92916171184376e-13\\
977	1.67497335962109e-13\\
978	4.05659808485205e-13\\
979	1.97486866259078e-13\\
980	5.13589174414447e-13\\
981	4.62077846102096e-13\\
982	7.17191867649403e-13\\
983	5.51436687472282e-13\\
984	4.02366512211698e-13\\
985	2.91457214694946e-13\\
986	7.69322203320376e-13\\
987	4.6621349739186e-13\\
988	5.07686315732736e-13\\
989	6.21521882273375e-13\\
990	6.09960533905227e-13\\
991	4.56048490658324e-13\\
992	7.8260518689953e-13\\
993	2.36006572158447e-13\\
994	2.47650590094216e-13\\
995	6.84552574568494e-13\\
996	5.34446396483132e-13\\
997	4.78211222121637e-13\\
998	2.53345531738948e-13\\
999	2.73120165790492e-13\\
1000	3.13322625206807e-13\\
};
\addplot [color=mycolor3,line width=0.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	nan\\
2	0.0447251735230387\\
3	0.0111349933970024\\
4	0.00647414343827978\\
5	0.00350008650448804\\
6	0.00241409375469649\\
7	0.00158546881171696\\
8	0.00124496366618741\\
9	0.000921409901347025\\
10	0.000756585397974578\\
11	0.000599151663234502\\
12	0.000507671827266997\\
13	0.000419789433616298\\
14	0.000363979814287838\\
15	0.00031010135894557\\
16	0.000273626005799192\\
17	0.000238271618463177\\
18	0.000213154363991114\\
19	0.000188729493527293\\
20	0.000170711258691652\\
21	0.000153142630620259\\
22	0.00013978485471911\\
23	0.000126731241998577\\
24	0.000116557511459681\\
25	0.0001065966773887\\
26	9.86712985944865e-05\\
27	9.08992746524655e-05\\
28	8.4606217744213e-05\\
29	7.84263666228438e-05\\
30	7.33467748635217e-05\\
31	6.83525369993075e-05\\
32	6.41936427595978e-05\\
33	6.01002995473685e-05\\
34	5.66525114364231e-05\\
35	5.32558877145438e-05\\
36	5.03659858411578e-05\\
37	4.75165957928039e-05\\
38	4.50704823776725e-05\\
39	4.26568585829684e-05\\
40	4.05681628095871e-05\\
41	3.85058234742261e-05\\
42	3.67081964467941e-05\\
43	3.49321725538502e-05\\
44	3.33739683480468e-05\\
45	3.18336378918182e-05\\
46	3.04741717638627e-05\\
47	2.91296205751327e-05\\
48	2.79364926214815e-05\\
49	2.67559080774474e-05\\
50	2.57030592104469e-05\\
51	2.46608349826143e-05\\
52	2.37271144147009e-05\\
53	2.28024527808215e-05\\
54	2.19705493465301e-05\\
55	2.11464171802879e-05\\
56	2.04020527408052e-05\\
57	1.96643925873726e-05\\
58	1.89957061160763e-05\\
59	1.83328338060871e-05\\
60	1.77299066033783e-05\\
61	1.71320463431973e-05\\
62	1.65865325327147e-05\\
63	1.60454547461021e-05\\
64	1.55502913437133e-05\\
65	1.50590281536056e-05\\
66	1.46082056825317e-05\\
67	1.41608259590658e-05\\
68	1.37492051733383e-05\\
69	1.33406348790543e-05\\
70	1.29637998536796e-05\\
71	1.25896773754056e-05\\
72	1.22438169208111e-05\\
73	1.19003764581787e-05\\
74	1.15821873167047e-05\\
75	1.12661639531126e-05\\
76	1.09727715973299e-05\\
77	1.06813238345214e-05\\
78	1.0410216940374e-05\\
79	1.01408619682373e-05\\
80	9.88983932520824e-06\\
81	9.64039875170802e-06\\
82	9.40752556111132e-06\\
83	9.17608332513205e-06\\
84	8.95965198610926e-06\\
85	8.74452115252831e-06\\
86	8.54301611975188e-06\\
87	8.34269958011841e-06\\
88	8.15477914318156e-06\\
89	7.96794832440423e-06\\
90	7.79241757868168e-06\\
91	7.61788570031136e-06\\
92	7.45368216876703e-06\\
93	7.29039281343391e-06\\
94	7.13656279045668e-06\\
95	6.98357332062115e-06\\
96	6.83925863744365e-06\\
97	6.69572144789957e-06\\
98	6.5601525948261e-06\\
99	6.42530415279252e-06\\
100	6.29778928487301e-06\\
101	6.17094067318824e-06\\
102	6.05085580462116e-06\\
103	5.93138902245682e-06\\
104	5.81816562390952e-06\\
105	5.7055220082119e-06\\
106	5.59864402210029e-06\\
107	5.49230793624934e-06\\
108	5.39131577960304e-06\\
109	5.29082111134083e-06\\
110	5.19529431419091e-06\\
111	5.10022354825296e-06\\
112	5.00977218420071e-06\\
113	4.9197443199161e-06\\
114	4.83401272183767e-06\\
115	4.7486739002908e-06\\
116	4.66734281937692e-06\\
117	4.5863721202431e-06\\
118	4.50914621714891e-06\\
119	4.432257065298e-06\\
120	4.35885833999486e-06\\
121	4.28577997754233e-06\\
122	4.21596056135649e-06\\
123	4.14644493111183e-06\\
124	4.07997619425567e-06\\
125	4.01379419676909e-06\\
126	3.95046638022489e-06\\
127	3.88740921994568e-06\\
128	3.82702654820044e-06\\
129	3.76690293259621e-06\\
130	3.70928313084532e-06\\
131	3.65190593831259e-06\\
132	3.5968911382199e-06\\
133	3.54210038407297e-06\\
134	3.48953092484579e-06\\
135	3.43716881954329e-06\\
136	3.38690666199585e-06\\
137	3.33683921321001e-06\\
138	3.28874384387904e-06\\
139	3.24083195640434e-06\\
140	3.19478750963003e-06\\
141	3.14891096762649e-06\\
142	3.10480070433412e-06\\
143	3.0608560122162e-06\\
144	3.01856295741457e-06\\
145	2.97643784150945e-06\\
146	2.93586894767841e-06\\
147	2.8954699346138e-06\\
148	2.8565270080211e-06\\
149	2.81775772752369e-06\\
150	2.78035839694403e-06\\
151	2.74312962055144e-06\\
152	2.70719618495831e-06\\
153	2.67142738916762e-06\\
154	2.63688418070865e-06\\
155	2.60249891347393e-06\\
156	2.56927624322502e-06\\
157	2.53621622432835e-06\\
158	2.50423550269498e-06\\
159	2.47242442179131e-06\\
160	2.44163357753767e-06\\
161	2.41100944398317e-06\\
162	2.38135005218307e-06\\
163	2.35186183466197e-06\\
164	2.32327180548946e-06\\
165	2.2948539833344e-06\\
166	2.26729262408299e-06\\
167	2.23990110785799e-06\\
168	2.2133125211225e-06\\
169	2.18689578106352e-06\\
170	2.16123745800549e-06\\
171	2.13575283785858e-06\\
172	2.11097891634892e-06\\
173	2.0863794084773e-06\\
174	2.06245325386502e-06\\
175	2.03869953450554e-06\\
176	2.01558181871243e-06\\
177	1.99262862864215e-06\\
178	1.97029025716176e-06\\
179	1.94811665045518e-06\\
180	1.92650830707745e-06\\
181	1.9050768323692e-06\\
182	1.88416948271081e-06\\
183	1.86345105810531e-06\\
184	1.84321121781124e-06\\
185	1.823157944985e-06\\
186	1.80357415877755e-06\\
187	1.78417312457228e-06\\
188	1.76520202168784e-06\\
189	1.74642335147221e-06\\
190	1.72804153970832e-06\\
191	1.70984233926598e-06\\
192	1.6920422366666e-06\\
193	1.67440931224936e-06\\
194	1.65715628195618e-06\\
195	1.64005494182492e-06\\
196	1.62333817813522e-06\\
197	1.60676078192514e-06\\
198	1.59054485298001e-06\\
199	1.57446206155937e-06\\
200	1.55873521912755e-06\\
201	1.54312210066091e-06\\
202	1.52787027691768e-06\\
203	1.51271891210797e-06\\
204	1.49791318800633e-06\\
205	1.48320700986022e-06\\
206	1.46882863315663e-06\\
207	1.45456078019262e-06\\
208	1.44058296736192e-06\\
209	1.42673620370271e-06\\
210	1.41314420573611e-06\\
211	1.39967607410034e-06\\
212	1.38648199518862e-06\\
213	1.37340305073293e-06\\
214	1.36056726971507e-06\\
215	1.34784112957631e-06\\
216	1.33537247070045e-06\\
217	1.32298858974942e-06\\
218	1.31087108632617e-06\\
219	1.29882565328194e-06\\
220	1.28703778958562e-06\\
221	1.27531383661866e-06\\
222	1.26384864222374e-06\\
223	1.25243016576466e-06\\
224	1.24128068125125e-06\\
225	1.23016380830977e-06\\
226	1.21931185566557e-06\\
227	1.20849336621221e-06\\
228	1.19792102157942e-06\\
229	1.18740478825968e-06\\
230	1.17708825529085e-06\\
231	1.16685097049901e-06\\
232	1.15679422208166e-06\\
233	1.14686806217721e-06\\
234	1.13702054548677e-06\\
235	1.12734120620753e-06\\
236	1.11774959146863e-06\\
237	1.1083162607707e-06\\
238	1.09896433676383e-06\\
239	1.08977694650531e-06\\
240	1.08064879218666e-06\\
241	1.0716691049439e-06\\
242	1.06278733045085e-06\\
243	1.05403865326003e-06\\
244	1.04536500000469e-06\\
245	1.03684782219579e-06\\
246	1.02836766122825e-06\\
247	1.02007708882568e-06\\
248	1.01178153388006e-06\\
249	1.00369651393224e-06\\
250	9.95593424383652e-07\\
251	9.8767390471276e-07\\
252	9.79790754524057e-07\\
253	9.72043419554729e-07\\
254	9.64361497913774e-07\\
255	9.56791876643397e-07\\
256	9.49293726913098e-07\\
257	9.41928704427562e-07\\
258	9.34576428991504e-07\\
259	9.27360635461433e-07\\
260	9.20198768987503e-07\\
261	9.1315086150051e-07\\
262	9.06150276069885e-07\\
263	8.99283893314384e-07\\
264	8.92421131716323e-07\\
265	8.85699755361126e-07\\
266	8.79001568473696e-07\\
267	8.72432025924515e-07\\
268	8.65882427345298e-07\\
269	8.59488685566941e-07\\
270	8.53054891202728e-07\\
271	8.46820896471606e-07\\
272	8.4051033048129e-07\\
273	8.34426883246708e-07\\
274	8.28248190487617e-07\\
275	8.22312267030117e-07\\
276	8.16237171748594e-07\\
277	8.10376540991927e-07\\
278	8.04493040219577e-07\\
279	7.98798615301569e-07\\
280	7.93000563657162e-07\\
281	7.87449905686251e-07\\
282	7.81768009564914e-07\\
283	7.7629784308214e-07\\
284	7.70751203268452e-07\\
285	7.6540302717036e-07\\
286	7.59973944168661e-07\\
287	7.54713065500768e-07\\
288	7.4945364652164e-07\\
289	7.44249217220625e-07\\
290	7.3910888326365e-07\\
291	7.34036816336777e-07\\
292	7.28979879701117e-07\\
293	7.24003361405777e-07\\
294	7.19081822686662e-07\\
295	7.14149250476045e-07\\
296	7.09376826943228e-07\\
297	7.04543420032141e-07\\
298	6.99831053719077e-07\\
299	6.95086797346857e-07\\
300	6.90513055104344e-07\\
301	6.85859811941502e-07\\
302	6.81349564251737e-07\\
303	6.76795835171229e-07\\
304	6.72392882155744e-07\\
305	6.67920275283719e-07\\
306	6.63596754523143e-07\\
307	6.59227342576045e-07\\
308	6.54985739984847e-07\\
309	6.50719683130882e-07\\
310	6.46524238713626e-07\\
311	6.42337544943419e-07\\
312	6.38241478427843e-07\\
313	6.34147938233087e-07\\
314	6.30089544410306e-07\\
315	6.26073641729226e-07\\
316	6.22143684855088e-07\\
317	6.18182862752553e-07\\
318	6.14350172840036e-07\\
319	6.10405761643544e-07\\
320	6.06598912187731e-07\\
321	6.02799956511461e-07\\
322	5.99063718517922e-07\\
323	5.95335057293986e-07\\
324	5.91668090863975e-07\\
325	5.88008157006923e-07\\
326	5.8440854797319e-07\\
327	5.8081527154535e-07\\
328	5.77281768013187e-07\\
329	5.73754015571425e-07\\
330	5.70284588676833e-07\\
331	5.66821078736713e-07\\
332	5.6341375575725e-07\\
333	5.6001252303024e-07\\
334	5.56666378346216e-07\\
335	5.53326408802934e-07\\
336	5.500394986449e-07\\
337	5.46759491596055e-07\\
338	5.43530281518531e-07\\
339	5.40307641152733e-07\\
340	5.37135730960128e-07\\
341	5.33970215772661e-07\\
342	5.30853637004621e-07\\
343	5.2774278281079e-07\\
344	5.24681008646648e-07\\
345	5.2162405177381e-07\\
346	5.18615341709455e-07\\
347	5.15610519278146e-07\\
348	5.12654344506375e-07\\
349	5.09700779153973e-07\\
350	5.06795440329702e-07\\
351	5.03892681116866e-07\\
352	5.01036419585946e-07\\
353	4.98183808578675e-07\\
354	4.95375148892173e-07\\
355	4.92570306779938e-07\\
356	4.89809317769877e-07\\
357	4.87052010807413e-07\\
358	4.84336537031003e-07\\
359	4.81625980673692e-07\\
360	4.78955160298276e-07\\
361	4.76289114240419e-07\\
362	4.73662973138961e-07\\
363	4.71040680953439e-07\\
364	4.68458050949897e-07\\
365	4.65878754899473e-07\\
366	4.63338442944955e-07\\
367	4.60800270571005e-07\\
368	4.58302281808106e-07\\
369	4.55805468228992e-07\\
370	4.53347879052749e-07\\
371	4.50891498092997e-07\\
372	4.48473221833436e-07\\
373	4.46056414267352e-07\\
374	4.43676776898556e-07\\
375	4.41298464476207e-07\\
376	4.38956973893642e-07\\
377	4.36617027650279e-07\\
378	4.34312097187314e-07\\
379	4.32008913901434e-07\\
380	4.29740417948319e-07\\
381	4.27473646039024e-07\\
382	4.25240561770365e-07\\
383	4.23008873926362e-07\\
384	4.20810858092037e-07\\
385	4.18614020415532e-07\\
386	4.16450068031635e-07\\
387	4.14287149073034e-07\\
388	4.12156842474035e-07\\
389	4.10027451070333e-07\\
390	4.07929800280273e-07\\
391	4.05832671557497e-07\\
392	4.03767369892762e-07\\
393	4.01702264122604e-07\\
394	3.99668236332395e-07\\
395	3.97634623046436e-07\\
396	3.95631108632483e-07\\
397	3.93628585536806e-07\\
398	3.91654866741304e-07\\
399	3.89682022034762e-07\\
400	3.87738588599107e-07\\
401	3.85794673091148e-07\\
402	3.83880660428195e-07\\
403	3.81965170191522e-07\\
404	3.80079905562539e-07\\
405	3.78192903591333e-07\\
406	3.76335303519544e-07\\
407	3.74476507559996e-07\\
408	3.72645758194456e-07\\
409	3.70814482299632e-07\\
410	3.69010395296739e-07\\
411	3.67206350493377e-07\\
412	3.6542778014119e-07\\
413	3.63650275171913e-07\\
414	3.61897162759101e-07\\
415	3.60145312840032e-07\\
416	3.58417597352777e-07\\
417	3.56691318146039e-07\\
418	3.54987948828301e-07\\
419	3.53285751396624e-07\\
420	3.51607204183108e-07\\
421	3.49929233019098e-07\\
422	3.48274428248072e-07\\
423	3.46620047280682e-07\\
424	3.44988837492013e-07\\
425	3.43358110130542e-07\\
426	3.41749605459236e-07\\
427	3.40141719797457e-07\\
428	3.38555697577077e-07\\
429	3.36970132021704e-07\\
430	3.35406505269495e-07\\
431	3.33843118455009e-07\\
432	3.32300916735984e-07\\
433	3.30758836232603e-07\\
434	3.2923850506434e-07\\
435	3.27716885612325e-07\\
436	3.26218009064794e-07\\
437	3.24717260090647e-07\\
438	3.23238730732429e-07\\
439	3.21758914988736e-07\\
440	3.20300254775068e-07\\
441	3.18840172926934e-07\\
442	3.17401814446436e-07\\
443	3.15961202974583e-07\\
444	3.14542692946847e-07\\
445	3.13121176944265e-07\\
446	3.11721706946597e-07\\
447	3.10319969978106e-07\\
448	3.08938659598117e-07\\
449	3.07555795669737e-07\\
450	3.06192750814985e-07\\
451	3.04828517655439e-07\\
452	3.03483310883241e-07\\
453	3.02136653205566e-07\\
454	3.0080950277724e-07\\
455	2.99480080524131e-07\\
456	2.98170906342488e-07\\
457	2.96858836743377e-07\\
458	2.95566895603917e-07\\
459	2.94272569175888e-07\\
460	2.9299655484916e-07\\
461	2.91719695334353e-07\\
462	2.9045985964261e-07\\
463	2.89199978881176e-07\\
464	2.87955973699048e-07\\
465	2.86712787109919e-07\\
466	2.85484178432115e-07\\
467	2.84257554382199e-07\\
468	2.83044275551327e-07\\
469	2.81833132803213e-07\\
470	2.80635257474038e-07\\
471	2.79455808614108e-07\\
472	2.78256872466963e-07\\
473	2.77123398234453e-07\\
474	2.75908813240348e-07\\
475	2.74757280459904e-07\\
476	2.73590236319508e-07\\
477	2.72517856439889e-07\\
478	2.71300885922989e-07\\
479	2.7024301159328e-07\\
480	2.69040093090898e-07\\
481	2.68006538938013e-07\\
482	2.66807397866056e-07\\
483	2.65864385894512e-07\\
484	2.64602446448292e-07\\
485	2.63653860940346e-07\\
486	2.62424584725656e-07\\
487	2.61525791440701e-07\\
488	2.60273588999913e-07\\
489	2.59456087374191e-07\\
490	2.58148947413896e-07\\
491	2.57389521788411e-07\\
492	2.56050160356434e-07\\
493	2.55211144663933e-07\\
494	2.53976800578468e-07\\
495	2.53053822044452e-07\\
496	2.5192849127121e-07\\
497	2.51086706326619e-07\\
498	2.49904886635502e-07\\
499	2.49150405399374e-07\\
500	2.47905786602329e-07\\
501	2.4710339373962e-07\\
502	2.45930476670031e-07\\
503	2.450866578641e-07\\
504	2.43978836294908e-07\\
505	2.43120449061446e-07\\
506	2.42050015586258e-07\\
507	2.41204525105245e-07\\
508	2.40144055632085e-07\\
509	2.39258282135634e-07\\
510	2.38260392545047e-07\\
511	2.37361734797318e-07\\
512	2.36399220504975e-07\\
513	2.35535843260285e-07\\
514	2.34559473763577e-07\\
515	2.33648118245577e-07\\
516	2.32741382114515e-07\\
517	2.31840813242222e-07\\
518	2.30944163332158e-07\\
519	2.30054238972945e-07\\
520	2.29167669908361e-07\\
521	2.28288406604592e-07\\
522	2.27411592946583e-07\\
523	2.26543051184285e-07\\
524	2.25739009952871e-07\\
525	2.24853690666044e-07\\
526	2.24075803787713e-07\\
527	2.23110872598833e-07\\
528	2.22304063271595e-07\\
529	2.21424225290014e-07\\
530	2.20734525654099e-07\\
531	2.1975683697904e-07\\
532	2.19170660463627e-07\\
533	2.18108416545926e-07\\
534	2.1754014988985e-07\\
535	2.16476877196824e-07\\
536	2.15943637339524e-07\\
537	2.14892304904807e-07\\
538	2.1431280410728e-07\\
539	2.13270174726853e-07\\
540	2.12715285754925e-07\\
541	2.11694067013836e-07\\
542	2.11177692447824e-07\\
543	2.10135140269148e-07\\
544	2.0959057267521e-07\\
545	2.08593194012711e-07\\
546	2.08052898623172e-07\\
547	2.07093355337832e-07\\
548	2.06482863820973e-07\\
549	2.05570936599936e-07\\
550	2.05023349001477e-07\\
551	2.04075870765322e-07\\
552	2.03526337346709e-07\\
553	2.02594201235458e-07\\
554	2.02013911637674e-07\\
555	2.01209057159207e-07\\
556	2.00590968588137e-07\\
557	1.99725672852273e-07\\
558	1.9909204104963e-07\\
559	1.98353015304747e-07\\
560	1.97786351370586e-07\\
561	1.97145891358517e-07\\
562	1.96440487336879e-07\\
563	1.95839196483643e-07\\
564	1.95051106383309e-07\\
565	1.94466255375335e-07\\
566	1.93695648159197e-07\\
567	1.93166711746633e-07\\
568	1.92432811118147e-07\\
569	1.9187849929158e-07\\
570	1.9124592638675e-07\\
571	1.90508485404891e-07\\
572	1.8986217032807e-07\\
573	1.89347913187925e-07\\
574	1.8851670563507e-07\\
575	1.87972893011381e-07\\
576	1.87245290816926e-07\\
577	1.86759819912204e-07\\
578	1.86097642647048e-07\\
579	1.85531475601435e-07\\
580	1.84840220270577e-07\\
581	1.84357047361031e-07\\
582	1.83519730677206e-07\\
583	1.82934809118733e-07\\
584	1.82247407871327e-07\\
585	1.81678943208619e-07\\
586	1.80923243488968e-07\\
587	1.806125844253e-07\\
588	1.79818866208993e-07\\
589	1.79198964914712e-07\\
590	1.78569981660039e-07\\
591	1.78050068926407e-07\\
592	1.77421031155325e-07\\
593	1.76842244867513e-07\\
594	1.76278093874334e-07\\
595	1.75615166062555e-07\\
596	1.75023103443506e-07\\
597	1.74376311391311e-07\\
598	1.73857923714334e-07\\
599	1.73241925540948e-07\\
600	1.72731069335217e-07\\
601	1.72213810061091e-07\\
602	1.71594188753236e-07\\
603	1.71375396425356e-07\\
604	1.70504773439345e-07\\
605	1.70263763690254e-07\\
606	1.69622209127126e-07\\
607	1.69313498736333e-07\\
608	1.68357147539331e-07\\
609	1.68346895421125e-07\\
610	1.67261186306747e-07\\
611	1.67209160405236e-07\\
612	1.66154997691109e-07\\
613	1.66230696370274e-07\\
614	1.65058265885055e-07\\
615	1.65261454281678e-07\\
616	1.64079010615129e-07\\
617	1.64136674505219e-07\\
618	1.63040693648085e-07\\
619	1.63115021544022e-07\\
620	1.61861031174023e-07\\
621	1.61923384684225e-07\\
622	1.60778417701901e-07\\
623	1.60860885983287e-07\\
624	1.5965301527954e-07\\
625	1.59895935521486e-07\\
626	1.58721580190772e-07\\
627	1.58776891158354e-07\\
628	1.57698606461435e-07\\
629	1.57786930155934e-07\\
630	1.56581873914131e-07\\
631	1.56759393645359e-07\\
632	1.5563191427781e-07\\
633	1.55526146696182e-07\\
634	1.54688019185449e-07\\
635	1.54466366496067e-07\\
636	1.53872987592984e-07\\
637	1.53588610629673e-07\\
638	1.52899662643963e-07\\
639	1.52755450628245e-07\\
640	1.5214997972301e-07\\
641	1.51730125165626e-07\\
642	1.51527101137909e-07\\
643	1.51013438386025e-07\\
644	1.50655517536697e-07\\
645	1.50211484549384e-07\\
646	1.49863163560271e-07\\
647	1.49284590917945e-07\\
648	1.48797289586052e-07\\
649	1.48473781881875e-07\\
650	1.47946043214514e-07\\
651	1.475011108787e-07\\
652	1.47061467423668e-07\\
653	1.46598829449999e-07\\
654	1.46357711851112e-07\\
655	1.46662863462436e-07\\
656	1.46992965992492e-07\\
657	1.46867387855783e-07\\
658	1.47176802276646e-07\\
659	1.46750715047827e-07\\
660	1.47083044191494e-07\\
661	1.47616272078153e-07\\
662	1.47851810528052e-07\\
663	1.47784954730821e-07\\
664	1.47933167471311e-07\\
665	1.4824277900971e-07\\
666	1.47734107340838e-07\\
667	1.47571963903184e-07\\
668	1.47700370828249e-07\\
669	1.48370716716807e-07\\
670	1.48284591046873e-07\\
671	1.48503146125557e-07\\
672	1.48678895876826e-07\\
673	1.48619561053442e-07\\
674	1.49269602571918e-07\\
675	1.49261173945576e-07\\
676	1.49566674393361e-07\\
677	1.50116280268894e-07\\
678	1.50152836178452e-07\\
679	1.50561395788383e-07\\
680	1.51235692810581e-07\\
681	1.51206815447291e-07\\
682	1.51573144331393e-07\\
683	1.51938478007206e-07\\
684	1.52176744083064e-07\\
685	1.52629810374769e-07\\
686	1.53009361826589e-07\\
687	1.53008600745151e-07\\
688	1.53388011784917e-07\\
689	1.53957415358122e-07\\
690	1.5420173025713e-07\\
691	1.54233230930191e-07\\
692	1.54490736597063e-07\\
693	1.54795551848834e-07\\
694	1.5558661150427e-07\\
695	1.55501712048948e-07\\
696	1.559546672742e-07\\
697	1.55997431114417e-07\\
698	1.55986737021713e-07\\
699	1.56059157987886e-07\\
700	1.56199475134823e-07\\
701	1.56106003170286e-07\\
702	1.56550758201005e-07\\
703	1.57313277391198e-07\\
704	1.57370377087975e-07\\
705	1.57823505452428e-07\\
706	1.58071778548043e-07\\
707	1.58460543717337e-07\\
708	1.58986598566132e-07\\
709	1.59092813603319e-07\\
710	1.59115060817434e-07\\
711	1.59463402584235e-07\\
712	1.59204965512076e-07\\
713	1.59479412974158e-07\\
714	1.60014040077925e-07\\
715	1.60542379190411e-07\\
716	1.6106193546418e-07\\
717	1.6128398410414e-07\\
718	1.6112584595323e-07\\
719	1.61329476015155e-07\\
720	1.61609575571159e-07\\
721	1.62068588676269e-07\\
722	1.6268261872472e-07\\
723	1.63434259085677e-07\\
724	1.63542397153323e-07\\
725	1.63883769662965e-07\\
726	1.64083602947603e-07\\
727	1.64592143658512e-07\\
728	1.6580594715486e-07\\
729	1.66168537836497e-07\\
730	1.66372531995201e-07\\
731	1.67159709070046e-07\\
732	1.6695695436753e-07\\
733	1.67216019126262e-07\\
734	1.67956264800531e-07\\
735	1.6831705002304e-07\\
736	1.68428346910319e-07\\
737	1.68469569560232e-07\\
738	1.68572475700733e-07\\
739	1.6893052723547e-07\\
740	1.69231193333141e-07\\
741	1.69516082509558e-07\\
742	1.70054210382799e-07\\
743	1.70102503799586e-07\\
744	1.7019174390216e-07\\
745	1.70093634740145e-07\\
746	1.70309230543153e-07\\
747	1.70119281287751e-07\\
748	1.70239998056611e-07\\
749	1.70285218162538e-07\\
750	1.70374120155083e-07\\
751	1.70860044140432e-07\\
752	1.70642994899827e-07\\
753	1.712729865713e-07\\
754	1.71177253811038e-07\\
755	1.71769786099021e-07\\
756	1.7206961463578e-07\\
757	1.72959313889386e-07\\
758	1.72925839163315e-07\\
759	1.73065056852009e-07\\
760	1.72734771783754e-07\\
761	1.73023249888109e-07\\
762	1.72986089833648e-07\\
763	1.74129865582077e-07\\
764	1.74006076869697e-07\\
765	1.73916744466836e-07\\
766	1.73483817270933e-07\\
767	1.72984225705232e-07\\
768	1.73558867352771e-07\\
769	1.7345701800936e-07\\
770	1.73392553340953e-07\\
771	1.73794248853528e-07\\
772	1.74754349845699e-07\\
773	1.74899425371043e-07\\
774	1.74827750402807e-07\\
775	1.74991177725661e-07\\
776	1.75131351647729e-07\\
777	1.76590273466484e-07\\
778	1.77419223868182e-07\\
779	1.77892339959581e-07\\
780	1.77542576273755e-07\\
781	1.78380824825004e-07\\
782	1.78916015311237e-07\\
783	1.79075812382578e-07\\
784	1.79871639361033e-07\\
785	1.79756529627398e-07\\
786	1.80701030527238e-07\\
787	1.80721614707307e-07\\
788	1.80981228528404e-07\\
789	1.81683686162318e-07\\
790	1.81100937433458e-07\\
791	1.81855609731769e-07\\
792	1.81822401542444e-07\\
793	1.81841292984336e-07\\
794	1.81769095380423e-07\\
795	1.82412912416645e-07\\
796	1.82712545019563e-07\\
797	1.8233066193449e-07\\
798	1.82037113172659e-07\\
799	1.82560807422212e-07\\
800	1.82830473585267e-07\\
801	1.83068923921788e-07\\
802	1.83578895765034e-07\\
803	1.8311812127872e-07\\
804	1.83524615274347e-07\\
805	1.82453507004776e-07\\
806	1.83411244972824e-07\\
807	1.83600712344272e-07\\
808	1.83082483642174e-07\\
809	1.82827613226272e-07\\
810	1.82395351687409e-07\\
811	1.83604903205771e-07\\
812	1.83863567080052e-07\\
813	1.85270688596369e-07\\
814	1.85737392586051e-07\\
815	1.85648315930428e-07\\
816	1.86773048081249e-07\\
817	1.87216855381246e-07\\
818	1.88260553458772e-07\\
819	1.88950192577607e-07\\
820	1.89886668629634e-07\\
821	1.90784947912094e-07\\
822	1.90667605714601e-07\\
823	1.90942939713757e-07\\
824	1.92752334285416e-07\\
825	1.93857281082299e-07\\
826	1.94031930779362e-07\\
827	1.94290189660454e-07\\
828	1.94395677790231e-07\\
829	1.94250009117437e-07\\
830	1.93912485455392e-07\\
831	1.94105660245398e-07\\
832	1.94776357074564e-07\\
833	1.96081914386327e-07\\
834	1.95604582603416e-07\\
835	1.9526069258403e-07\\
836	1.95824941808253e-07\\
837	1.95515651110167e-07\\
838	1.95787383082753e-07\\
839	1.96436128581389e-07\\
840	1.96163929086738e-07\\
841	1.97251897184228e-07\\
842	1.98321248445313e-07\\
843	1.98582033134365e-07\\
844	1.99932860002523e-07\\
845	2.0041063317347e-07\\
846	2.00922146771893e-07\\
847	1.99389233845164e-07\\
848	2.00080232831859e-07\\
849	2.00163544259912e-07\\
850	2.00089822245115e-07\\
851	1.98958947829877e-07\\
852	1.98607023983521e-07\\
853	1.97933108477749e-07\\
854	1.9827523987105e-07\\
855	1.98443845425117e-07\\
856	1.99714204703935e-07\\
857	2.00302210026253e-07\\
858	2.00847201635855e-07\\
859	2.01103101028042e-07\\
860	2.0230346149173e-07\\
861	2.01781698322346e-07\\
862	2.02502632721781e-07\\
863	2.02947298621309e-07\\
864	2.03017608609176e-07\\
865	2.03680766408275e-07\\
866	2.0348650167504e-07\\
867	2.04726915222913e-07\\
868	2.04657937506534e-07\\
869	2.05859197129867e-07\\
870	2.06787770201433e-07\\
871	2.07538165364051e-07\\
872	2.06857857344651e-07\\
873	2.07832195888647e-07\\
874	2.0806475454801e-07\\
875	2.0938516968856e-07\\
876	2.09328326518752e-07\\
877	2.0936382490057e-07\\
878	2.10395151650902e-07\\
879	2.11126870863703e-07\\
880	2.11809769488425e-07\\
881	2.12267666853907e-07\\
882	2.12872633779781e-07\\
883	2.12882036883541e-07\\
884	2.12424482766593e-07\\
885	2.13399236744443e-07\\
886	2.14427981643954e-07\\
887	2.1402010114663e-07\\
888	2.14667084577593e-07\\
889	2.1629879229297e-07\\
890	2.16910846032482e-07\\
891	2.16974144234063e-07\\
892	2.1729665878543e-07\\
893	2.17751965244979e-07\\
894	2.18102295944776e-07\\
895	2.17871306813192e-07\\
896	2.17837042352961e-07\\
897	2.17771774407204e-07\\
898	2.1789666980945e-07\\
899	2.18468047894344e-07\\
900	2.18813235846942e-07\\
901	2.19558545498208e-07\\
902	2.21009765594673e-07\\
903	2.2208900474789e-07\\
904	2.21954032841478e-07\\
905	2.21920205410177e-07\\
906	2.21328817792734e-07\\
907	2.21858539966465e-07\\
908	2.22476351877646e-07\\
909	2.23447781214893e-07\\
910	2.23799819294525e-07\\
911	2.24462832828824e-07\\
912	2.24423719612327e-07\\
913	2.23814761875748e-07\\
914	2.25039972955797e-07\\
915	2.24614079495485e-07\\
916	2.24478713736503e-07\\
917	2.24447669383254e-07\\
918	2.24545465784667e-07\\
919	2.24706083737854e-07\\
920	2.24588997782819e-07\\
921	2.24937238494078e-07\\
922	2.24748098121947e-07\\
923	2.24467170260051e-07\\
924	2.24290751283053e-07\\
925	2.24332191448923e-07\\
926	2.2457366237694e-07\\
927	2.2516647493385e-07\\
928	2.26227334397393e-07\\
929	2.26445427264302e-07\\
930	2.26536609964479e-07\\
931	2.26906959903111e-07\\
932	2.26706695679402e-07\\
933	2.26791266535618e-07\\
934	2.2735398863925e-07\\
935	2.2828511463308e-07\\
936	2.28872660128096e-07\\
937	2.28644951659923e-07\\
938	2.27666232490287e-07\\
939	2.26856278955068e-07\\
940	2.27922560766277e-07\\
941	2.27787588509526e-07\\
942	2.29005822630515e-07\\
943	2.2891168852807e-07\\
944	2.29039093465766e-07\\
945	2.30756182013374e-07\\
946	2.31305361020391e-07\\
947	2.32744118570386e-07\\
948	2.32847867321866e-07\\
949	2.33130463048859e-07\\
950	2.33016250327398e-07\\
951	2.34357796961751e-07\\
952	2.34213147029181e-07\\
953	2.34816414638988e-07\\
954	2.35371046434754e-07\\
955	2.36348706062852e-07\\
956	2.35617406120293e-07\\
957	2.36034724543509e-07\\
958	2.36104509121527e-07\\
959	2.3731936791581e-07\\
960	2.37657534724199e-07\\
961	2.37704774624093e-07\\
962	2.38259183420719e-07\\
963	2.38236751026539e-07\\
964	2.38334758301034e-07\\
965	2.37747474607259e-07\\
966	2.38203685438207e-07\\
967	2.37972475788886e-07\\
968	2.38889719509454e-07\\
969	2.39855174463567e-07\\
970	2.40784814063153e-07\\
971	2.41697412183644e-07\\
972	2.42715775494508e-07\\
973	2.42449516780233e-07\\
974	2.43625982954924e-07\\
975	2.45772595515462e-07\\
976	2.46086293748148e-07\\
977	2.464708632935e-07\\
978	2.48591451648597e-07\\
979	2.48904183954783e-07\\
980	2.47258505963201e-07\\
981	2.4811129912197e-07\\
982	2.48074655238755e-07\\
983	2.49093460282315e-07\\
984	2.49581675370526e-07\\
985	2.5062200309658e-07\\
986	2.51603598444892e-07\\
987	2.52668612528235e-07\\
988	2.53442219393868e-07\\
989	2.53013845575038e-07\\
990	2.54017172363688e-07\\
991	2.54372027127361e-07\\
992	2.56935662850375e-07\\
993	2.58074021098633e-07\\
994	2.57589406521007e-07\\
995	2.58667799224336e-07\\
996	2.59729367498135e-07\\
997	2.61436462359474e-07\\
998	2.62299831053425e-07\\
999	2.62580024222294e-07\\
1000	2.62516389098074e-07\\
};
\end{axis}
\end{tikzpicture}%
